Two Sides of the Same Coin: Learning the Backdoor to Remove the Backdoor

The community has recently developed various training-time defenses to counter neural backdoors introduced through data poisoning. In light of the observation that a model learns poisonous samples responsible for the backdoor easier than benign samples, these approaches either use a fixed threshold of the training loss for splitting or iteratively learn a reference model as an oracle for identifying benign samples. In particular, the latter has proven effective for anti-backdoor learning. Our method, HARVEY, leverages a similar yet crucially different technique: learning an oracle for poisonous rather than benign samples. Learning a backdoored reference model is significantly easier than learning a reference model on benign data. Consequently, we can identify poisonous samples much more accurately than related work identifies benign samples. This crucial difference enables near-perfect backdoor removal as we demonstrate in our evaluation. HARVEY substantially outperforms related approaches across attack types, datasets, and architectures, lowering the attack success rate to the very minimum at a negligible loss in natural accuracy. The figure below shows an overview of our methods working principle.

==> figures/ablation-learning-rate.tex <==
\pgfplotstableread[col sep=space]{%
rate	acc1	asr1	acc2	asr2	acc3	asr3	acc4	asr4
0.1		83.86	8.57	85.24	12.05	86.15	8.54	84.74	10.77
0.05	86.11	4.33	86.27	7.41	86.82	2.37	86.52	7.94
0.01	89.94	0.99	87.32	0.27	90.12	0.93	87.34	1.41
0.005	90.02	0.26	86.84	0.46	89.27	0.65	87.88	1.36
0.001	89.57	0.15	87.45	0.38	89.53	0.72	87.54	1.07
}\lrtrain


\begin{tikzpicture}	
\begin{semilogxaxis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Learning Rate $[\times 10^{-2}]$}, % Set the labels
	ylabel= {\acc in \%}, %\empty,
	xmin=0.001,
	xmax=0.1,
	ymin=75,
	ymax=95,
	xtick={0.001, 0.005, 0.01, 0.05, 0.1},
	xticklabels={0.1, 0.5, 1, 5, 10},
	ytick={75, 80, 85, 90, 95},
%	yticklabels={75, 80, 85, 90, 95},
	yticklabels={75, 80, 85, 90, 95}, %\empty,
	%	smooth,
	%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
	{\lrtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
	{\lrtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
	{\lrtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
	{\lrtrain};
	
%	\addlegendentry{\badnets};
%	\addlegendentry{\blend};
%	\addlegendentry{\iab};
%	\addlegendentry{\wanet};
	
\end{semilogxaxis}

\begin{semilogxaxis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
%	grid=major, 
%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= \empty, %{\asr in \%},
	xmin=0.001,
	xmax=0.1,
	ymin=0,
	ymax=20,
	xtick={0.001, 0.005, 0.01, 0.05, 0.1},
	xticklabels=\empty,
	ytick={0, 5, ..., 20},
	yticklabels=\empty, %{0, 5, 10, 15, 20},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.0,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\scriptsize, yshift=0.3ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=1.0ex},
	xlabel style = {font=\footnotesize, yshift=2.2ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
	{\lrtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
	{\lrtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
	{\lrtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
	{\lrtrain};
	
%	\addlegendentry{\badnets};
%	\addlegendentry{\blend};
%	\addlegendentry{\iab};
%	\addlegendentry{\wanet};
	
\end{semilogxaxis}
	
\end{tikzpicture}

==> figures/ablation-ref-epoch.tex <==
\pgfplotstableread[col sep=space]{%
epoch	acc	asr	acc	asr	acc	asr	acc	asr
3	88.32	1.23	87.72	3.75	88.67	2.04	86.52	5.88
4	89.75	0.97	88.04	1.26	89.02	1.04	87.05	2.75
5	89.94	0.99	87.32	0.27	90.12	0.93	87.34	1.41
6	88.98	1.06	87.04	1.39	89.37	1.06	87.04	1.89
7	88.44	1.13	86.93	0.75	88.54	1.79	86.79	1.54
}\epochtrain


\begin{tikzpicture}	
\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Epoch \EpochsPoi}, % Set the labels
	ylabel= {\acc in \%},
	xmin=3,
	xmax=7,
	ymin=75,
	ymax=95,
	xtick={3,4,5,6,7},
	xticklabels={3,4,5,6,7},
	ytick={75, 80, 85, 90, 95},
	yticklabels={75, 80, 85, 90, 95},
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=0.7ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
	{\epochtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
	{\epochtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
	{\epochtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
	{\epochtrain};

	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
%	grid=major, 
%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= \empty, %{\asr in \%},
	xmin=3,
	xmax=7,
	ymin=0,
	ymax=20,
	xtick={3,4,5,6,7},
%	xticklabels={1,2,3,4,5,6,7,8,9,10},
	xticklabels=\empty,
	ytick={0, 5, ..., 20},
	yticklabels=\empty, %{0, 5, 10, 15, 20},
%	yticklabel=\empty,
	%	smooth,
	%	tension=0.0,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\scriptsize, yshift=0.3ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=1.0ex},
	xlabel style = {font=\footnotesize, yshift=2.2ex},
	legend image post style={scale=0.5},
	legend style={at={(0.015,0.71)}, font=\legendsize, anchor=north west, 
		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
	{\epochtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
	{\epochtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
	{\epochtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
	{\epochtrain};
	
%	\addlegendentry{\badnets};
%	\addlegendentry{\blend};
%	\addlegendentry{\iab};
%	\addlegendentry{\wanet};
	
\end{axis}
	
\end{tikzpicture}

==> figures/ablation-ref-init-epoch.tex <==
\pgfplotstableread[col sep=space]{%
	epoch	acc	asr	acc	asr	acc	asr	acc	asr
	3	93.25	1.67	92.85	5.93	92.65	2.84	90.54	7.42
%	4	94.02	0.97	93.05	1.73	93.08	1.07	91.21	2.68
%	5	93.42	0.65	93.21	1.22	94.21	1.02	92.35	1.87
%	6	92.85	0.46	92.04	1.64	93.45	1.26	91.66	2.05
%	7	92.93	1.04	91.92	0.86	92.40	1.86	90.86	1.42
}\epochtrain


\begin{tikzpicture}	
	\begin{axis}[
		height=.7\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.02,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Epoch \EpochsInit}, % Set the labels
		ylabel= \empty, %{\acc in \%},
		xmin=3,
		xmax=7,
		ymin=75,
		ymax=95,
		xtick={1, 2, ..., 10},
		xticklabels={1,2,3,4,5,6,7,8,9,10},
		ytick={75, 80, 85, 90, 95},
		%	yticklabels={75, 80, 85, 90, 95},
		%	yticklabels={75, 80, 85, 90, 95}, 
		yticklabels=\empty,
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0.3ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend image post style={scale=0.5},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\epochtrain};
		
		
	\end{axis}
	
	\begin{axis}[
		height=.7\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.02,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= {\asr in \%},
		xmin=3,
		xmax=7,
		ymin=0,
		ymax=20,
		xtick={1, 2, ..., 10},
		%	xticklabels={1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		ytick={0, 5, ..., 20},
		yticklabels={0, 5, 10, 15, 20},
		%	yticklabel=\empty,
		%	smooth,
		%	tension=0.0,
		ylabel near ticks, yticklabel pos=right,
		yticklabel style = {font=\scriptsize, yshift=0.3ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=0.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend image post style={scale=0.5},
		legend style={at={(0.015,0.71)}, font=\legendsize, anchor=north west, 
			legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\epochtrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/ablation-resnet18/ablation-bd-targets.tex <==
\pgfplotstableread[col sep=space]{%
	target	acc	asr	acc	asr	acc	asr	acc	asr
	0	93.34	0.56	93.37	0.58	93.11	0.77	93.56	1.22
	1	92.47	0.13	91.49	0.08	91.65	0.24	91.89	0.11
	2	93.27	0.64	92.23	0.48	93.02	0.51	92.24	0.73
	3	93.02	0.74	93.15	0.79	92.17	0.62	92.41	1.48
	4	92.70	0.66	92.56	1.28	92.86	0.49	92.36	1.26
	5	93.56	0.94	92.91	1.09	92.73	0.22	91.83	0.81
	6	92.27	0.16	92.12	0.44	93.12	0.70	93.07	0.94
	7	92.25	0.32	92.52	0.65	92.54	0.59	92.87	1.36
	8	93.12	0.27	92.08	0.70	92.15	0.27	92.70	1.52
	9	92.66	0.74	91.59	0.17	92.56	0.63	92.28	0.78
}\targtestrain

\begin{tikzpicture}	
	\begin{axis}[
		height=.35\linewidth,
		width=.6\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Target Class \labelyt}, % Set the labels
		ylabel= {\acc in \%},
		xmin=0,
		xmax=9,
		ymin=75,
		ymax=95,
		xtick={0, 1, ..., 9},
		xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
		ytick={75, 80, 85, 90, 95},
		yticklabels={75, 80, 85, 90, 95},
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend image post style={scale=1.0},
		legend style={at={(0.05,0.6)}, font=\legendsize, anchor=north west, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, line width=1.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\targtestrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\targtestrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\targtestrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\targtestrain};
		
		\addlegendentry{\badnets};
		\addlegendentry{\blend};
		\addlegendentry{\iab};
		\addlegendentry{\wanet};
		
	\end{axis}
	
	\begin{axis}[
		height=.35\linewidth,
		width=.6\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= {\asr in \%},
		xmin=0,
		xmax=9,
		ymin=0,
		ymax=20,
		xtick={0, 1, ..., 9},
		xticklabels=\empty,
		ytick={0, 5, 10, 15, 20},
		yticklabels={0, 5, 10, 15, 20},
		ylabel near ticks, yticklabel pos=right,
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0.3ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=1.0ex},
		xlabel style = {font=\footnotesize, yshift=2.2ex},
		legend image post style={scale=1.0},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\targtestrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\targtestrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\targtestrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\targtestrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/ablation-resnet18/ablation-learning-rate.tex <==
\pgfplotstableread[col sep=space]{%
rate	acc1	asr1	acc2	asr2	acc3	asr3	acc4	asr4
0.1	86.42	6.29	89.81	11.13	90.21	8.62	88.45	13.21
0.05	90.10	5.82	90.42	6.01	91.89	2.17	89.41	8.65
0.01	94.31	0.18	92.51	1.92	93.85	0.95	92.78	1.62
0.005	94.09	0.31	91.49	0.06	93.72	0.54	92.39	1.85
0.001	93.25	0.1	93.45	0.58	93.95	0.54	92.86	1.26
}\lrtrain


\begin{tikzpicture}	
\begin{semilogxaxis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Learning Rate $[\times 10^{-2}]$}, % Set the labels
	ylabel= \empty, %{\acc in \%}, %\empty,
	xmin=0.001,
	xmax=0.1,
	ymin=75,
	ymax=95,
	xtick={0.001, 0.005, 0.01, 0.05, 0.1},
	xticklabels={0.1, 0.5, 1, 5, 10},
	ytick={75, 80, 85, 90, 95},
	%	yticklabels={75, 80, 85, 90, 95},
	yticklabels=\empty, %{75, 80, 85, 90, 95}, %\empty,
	%	smooth,
	%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
	{\lrtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
	{\lrtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
	{\lrtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
	{\lrtrain};
	
	%	\addlegendentry{\badnets};
	%	\addlegendentry{\blend};
	%	\addlegendentry{\iab};
	%	\addlegendentry{\wanet};
	
\end{semilogxaxis}

\begin{semilogxaxis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= {\asr in \%},
	xmin=0.001,
	xmax=0.1,
	ymin=0,
	ymax=20,
	xtick={0.001, 0.005, 0.01, 0.05, 0.1},
	xticklabels=\empty,
	ytick={0, 5, ..., 20},
	yticklabels={0, 5, 10, 15, 20},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.0,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=1.0ex},
	xlabel style = {font=\footnotesize, yshift=2.2ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
	{\lrtrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
	{\lrtrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
	{\lrtrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
	{\lrtrain};
	
	%	\addlegendentry{\badnets};
	%	\addlegendentry{\blend};
	%	\addlegendentry{\iab};
	%	\addlegendentry{\wanet};
	
\end{semilogxaxis}

\end{tikzpicture}

==> figures/ablation-resnet18/ablation-lga-gamma.tex <==
\pgfplotstableread[col sep=space]{%
	lgaGamma	acc	asr	acc	asr	acc	asr	acc	asr
	0.5	92.65	0.42	92.56	0.31	92.87	0.65	92.64	1.34
	1	93.34	0.56	93.37	0.58	93.11	0.77	93.56	1.22
	1.5	93.30	0.72	93.13	0.42	92.83	0.61	91.49	3.37
	2	92.94	0.92	93.00	98.30	92.52	99.94	90.54	7.86
}\subsettrain

\begin{tikzpicture}	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {$\gamma$ in \lgaloss}, % Set the labels
		ylabel= {\acc in \%},
		xmin=0.5,
		xmax=2,
		ymin=75,
		ymax=95,
		xtick={0.5, 1, 1.5, 2},
		xticklabels={0.005, 0.010, 0.015, 0.020},
		ytick={75, 80, 85, 90, 95},
		yticklabels={75, 80, 85, 90, 95},
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend image post style={scale=1.0},
		legend style={at={(0.05,0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, line width=1.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\subsettrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\subsettrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\subsettrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\subsettrain};
		
		\addlegendentry{\badnets};
		\addlegendentry{\blend};
		\addlegendentry{\iab};
		\addlegendentry{\wanet};
		
	\end{axis}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= \empty, %{\asr in \%},
		xmin=0.5,
		xmax=2,
		ymin=0,
		ymax=100,
		xtick={0.5, 1, 1.5, 2},
		xticklabels=\empty,
		ytick={0, 25, 50, 75, 100},
		yticklabels=\empty,
		ylabel near ticks, yticklabel pos=right,
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=1.0ex},
		xlabel style = {font=\footnotesize, yshift=2.2ex},
		legend image post style={scale=0.5},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\subsettrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\subsettrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\subsettrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\subsettrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/ablation-resnet18/ablation-ref-epoch.tex <==
\pgfplotstableread[col sep=space]{%
	epoch	acc	asr	acc	asr	acc	asr	acc	asr
	6	93.41	0.83	92.30	1.47	93.55	2.94	91.53	5.72
	8	92.59	0.64	93.36	1.12	93.34	1.44	92.49	0.56
	10	93.34	0.56	93.37	0.58	93.11	0.77	93.56	1.22
	12	92.23	0.38	92.90	0.47	93.00	0.32	92.82	0.40
	14	91.97	0.46	92.04	0.31	92.49	0.25	91.06	0.31
}\epochtrain


\begin{tikzpicture}	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Epochs \EpochsPoi}, % Set the labels
		ylabel= {\acc in \%},
		xmin=6,
		xmax=14,
		ymin=75,
		ymax=95,
		xtick={6,8,10,12,14},
		xticklabels={6,8,10,12,14},
		ytick={75, 80, 85, 90, 95},
		yticklabels={75, 80, 85, 90, 95},
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=0.7ex},
		legend image post style={scale=0.5},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\epochtrain};
		
		
	\end{axis}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= \empty, %{\asr in \%},
		xmin=6,
		xmax=14,
		ymin=0,
		ymax=20,
		xtick={6,8,10,12,14},
		%	xticklabels={1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		ytick={0, 5, ..., 20},
		yticklabels=\empty, %{0, 5, 10, 15, 20},
		%	yticklabel=\empty,
		%	smooth,
		%	tension=0.0,
		ylabel near ticks, yticklabel pos=right,
		yticklabel style = {font=\scriptsize, yshift=0.3ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=1.0ex},
		xlabel style = {font=\footnotesize, yshift=2.2ex},
		legend image post style={scale=0.5},
		legend style={at={(0.015,0.71)}, font=\legendsize, anchor=north west, 
			legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\epochtrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

%\pgfplotstableread[col sep=space]{%
%epoch	acc	asr	acc	asr	acc	asr	acc	asr
%3	93.25	1.67	92.85	5.93	92.65	2.84	90.54	7.42
%4	94.02	0.97	93.05	1.73	93.08	1.07	91.21	2.68
%5	93.42	0.65	93.21	1.22	94.21	1.02	92.35	1.87
%6	92.85	0.46	92.04	1.64	93.45	1.26	91.66	2.05
%7	92.93	1.04	91.92	0.86	92.40	1.86	90.86	1.42
%}\epochtrain
%
%
%\begin{tikzpicture}	
%\begin{axis}[
%	height=.6\linewidth,
%	width=.9\linewidth, % Scale the plot to \linewidth
%	enlarge x limits=0.02,
%	enlarge y limits=0.04,
%	grid=major, 
%	grid style={dashed,gray!30},
%	xlabel= {Epoch \EpochsPoi}, % Set the labels
%	ylabel= \empty, %{\acc in \%},
%	xmin=3,
%	xmax=7,
%	ymin=75,
%	ymax=95,
%	xtick={3,4,5,6,7},
%	xticklabels={3,4,5,6,7},
%	ytick={75, 80, 85, 90, 95},
%	yticklabels=\empty, %{75, 80, 85, 90, 95},
%	yticklabel style = {font=\scriptsize, yshift=0ex},
%	xticklabel style = {font=\scriptsize},
%	ylabel style = {font=\footnotesize, yshift=-4ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	legend image post style={scale=0.5},
%	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
%		legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
%	legend cell align={left},
%	%xticklabels=\empty,
%	scale only axis,
%	every axis plot/.append style={line width=0.7pt},
%	]
%	
%	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
%	{\epochtrain};
%	
%	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
%	{\epochtrain};
%	
%	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
%	{\epochtrain};
%	
%	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
%	{\epochtrain};
%	
%	
%\end{axis}
%
%\begin{axis}[
%	height=.6\linewidth,
%	width=.9\linewidth, % Scale the plot to \linewidth
%	enlarge x limits=0.02,
%	enlarge y limits=0.04,
%	%	grid=major, 
%	%	grid style={dashed,gray!30},
%	xlabel= \empty, % Set the labels
%	ylabel= {\asr in \%},
%	xmin=3,
%	xmax=7,
%	ymin=0,
%	ymax=20,
%	xtick={3,4,5,6,7},
%	%	xticklabels={1,2,3,4,5,6,7,8,9,10},
%	xticklabels=\empty,
%	ytick={0, 5, ..., 20},
%	yticklabels={0, 5, 10, 15, 20},
%	%	yticklabel=\empty,
%	%	smooth,
%	%	tension=0.0,
%	ylabel near ticks, yticklabel pos=right,
%	yticklabel style = {font=\scriptsize, yshift=0ex},
%	xticklabel style = {font=\scriptsize},
%	ylabel style = {font=\footnotesize, yshift=1.0ex},
%	xlabel style = {font=\footnotesize, yshift=2.2ex},
%	legend image post style={scale=0.5},
%	legend style={at={(0.015,0.71)}, font=\legendsize, anchor=north west, 
%		legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
%	legend cell align={left},
%	%xticklabels=\empty,
%	scale only axis,
%	every axis plot/.append style={line width=0.7pt},
%	]
%	
%	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
%	{\epochtrain};
%	
%	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
%	{\epochtrain};
%	
%	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
%	{\epochtrain};
%	
%	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
%	{\epochtrain};
%	
%	%	\addlegendentry{\badnets};
%	%	\addlegendentry{\blend};
%	%	\addlegendentry{\iab};
%	%	\addlegendentry{\wanet};
%	
%\end{axis}
%
%\end{tikzpicture}

==> figures/ablation-resnet18/ablation-ref-model-epoch.tex <==
\pgfplotstableread[col sep=space]{%
	epoch	acc	asr	acc	asr	acc	asr	acc	asr
	1	93.34	0.56	93.37	0.58	93.11	0.77	93.56	1.22
	3	93.16	0.69	92.78	0.39	92.23	1.39	92.37	1.34
	5	92.98	0.57	91.36	0.38	91.30	0.76	91.48	0.89
	7	92.31	0.50	87.89	0.04	88.43	0.08	89.24	0.75
	9	91.98	0.51	85.10	0.03	85.20	0.02	85.34	0.38
}\epochtrain

\begin{tikzpicture}	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {\paramsref[\bf i] used in \stage{3}}, % Set the labels
		ylabel= \empty, %{\acc in \%},
		xmin=1,
		xmax=9,
		ymin=75,
		ymax=95,
		xtick={1,3,5,7,9},
		xticklabels={1,3,5,7,9},
		ytick={75, 80, 85, 90, 95},
		yticklabels=\empty, %{75, 80, 85, 90, 95},
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1.6ex},
		legend image post style={scale=0.5},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\epochtrain};
		
		
	\end{axis}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= {\asr in \%},
		xmin=1,
		xmax=9,
		ymin=0,
		ymax=20,
		xtick={1,3,5,7,9},
		%	xticklabels={1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		ytick={0, 5, ..., 20},
		yticklabels={0, 5, 10, 15, 20},
		%	yticklabel=\empty,
		%	smooth,
		%	tension=0.0,
		ylabel near ticks, yticklabel pos=right,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=0.2ex},
		xlabel style = {font=\footnotesize, yshift=2.2ex},
		legend image post style={scale=0.5},
		legend style={at={(0.015,0.71)}, font=\legendsize, anchor=north west, 
			legend columns=2, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\epochtrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\epochtrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\epochtrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\epochtrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/ablation-resnet18/ablation-subset-size.tex <==
\pgfplotstableread[col sep=space]{%
size	acc	asr	acc	asr	acc	asr	acc	asr
3	94.31	0.18	92.51	1.92	93.75	0.96	92.74	1.27
4	93.6	0.04	93.21	1.07	93.69	1.08	92.65	1.54
5	93.25	0.1	93.23	0.97	93.95	0.54	91.86	1.13
6	92.03	0.07	93.59	1.19	94.02	1.85	90.87 0.65
7	91.01	1.44	91.42	2.25	91.41	1.74	89.65	1.21
}\subsettrain

\begin{tikzpicture}	
\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Subset Size Ratio}, % Set the labels
	ylabel= \empty, %{\acc in \%},
	xmin=3,
	xmax=7,
	ymin=75,
	ymax=95,
	xtick={1, 2, ..., 10},
	xticklabels={0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14, 0.16, 0.18, 0.2},
	ytick={75, 80, 85, 90, 95},
	yticklabels=\empty, %{75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend image post style={scale=1.0},
	legend style={at={(0.0,0.65)}, font=\legendsize, anchor=north west, 
		legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1.5pt, line width=1.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
	{\subsettrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
	{\subsettrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
	{\subsettrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
	{\subsettrain};
	
	\addlegendentry{\badnets};
	\addlegendentry{\blend};
	\addlegendentry{\iab};
	\addlegendentry{\wanet};
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= {\asr in \%},
	xmin=3,
	xmax=7,
	ymin=0,
	ymax=20,
	xtick={1, 2, ..., 10},
	%	xticklabels={1,2,3,4,5,6,7,8,9,10},
	xticklabels=\empty,
	ytick={0, 5, ..., 20},
	yticklabels={0, 5, 10, 15, 20},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=1.0ex},
	xlabel style = {font=\footnotesize, yshift=2.2ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
	{\subsettrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
	{\subsettrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
	{\subsettrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
	{\subsettrain};
	
	%	\addlegendentry{\badnets};
	%	\addlegendentry{\blend};
	%	\addlegendentry{\iab};
	%	\addlegendentry{\wanet};
	
\end{axis}
	
\end{tikzpicture}

==> figures/ablation-resnet18/ablation-ul-gamma.tex <==
\pgfplotstableread[col sep=space]{%
	ulGamma	acc	asr	acc	asr	acc	asr	acc	asr
	0.5	93.29	0.69	92.85	0.63	93.10	0.31	93.14	0.96
	1.0	93.34	0.56	93.37	0.58	93.11	0.77	93.56	1.22
	1.5	93.19	0.70	93.31	0.78	93.21	1.04	93.21	8.25
	2.0	93.07	0.83	93.66	2.38	93.98	96.03	92.96	14.27
}\subsettrain


\begin{tikzpicture}	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {$\lambda$ in \ulloss}, % Set the labels
		ylabel= \empty, %{\acc in \%},
		xmin=0.5,
		xmax=2,
		ymin=75,
		ymax=95,
		xtick={0.5, 1, 1.5, 2},
		xticklabels={0.005, 0.010, 0.015, 0.020},
		ytick={75, 80, 85, 90, 95},
		yticklabels=\empty, %{75, 80, 85, 90, 95},
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1.1ex},
		legend image post style={scale=1.0},
		legend style={at={(0.0,0.65)}, font=\legendsize, anchor=north west, 
			legend columns=2, fill=white, draw=white, nodes={scale=.8, transform shape}, column sep=1pt, line width=1.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\subsettrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\subsettrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
		{\subsettrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
		{\subsettrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= {\asr in \%},
		xmin=0.5,
		xmax=2,
		ymin=0,
		ymax=100,
		xtick={0.5, 1, 1.5, 2},
		xticklabels=\empty,
		ytick={0, 25, 50, 75, 100},
		yticklabels={0, 25, 50, 75, 100},
		ylabel near ticks, yticklabel pos=right,
		%	smooth,
		%	tension=0.0,
		yticklabel style = {font=\scriptsize, yshift=0ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=1.0ex},
		xlabel style = {font=\footnotesize, yshift=2ex},
		legend image post style={scale=0.5},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
		{\subsettrain};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
		{\subsettrain};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
		{\subsettrain};
		
		\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
		{\subsettrain};
		
		%	\addlegendentry{\badnets};
		%	\addlegendentry{\blend};
		%	\addlegendentry{\iab};
		%	\addlegendentry{\wanet};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/ablation-subset-size.tex <==
\pgfplotstableread[col sep=space]{%
size	acc	asr	acc	asr	acc	asr	acc	asr
3	89.31	0.42	88.51	0.92	89.93	0.95	88.86	1.33
4	89.60	0.32	88.21	1.07	89.42	1.21	88.75	1.25
5	89.25	0.66	87.23	0.27	90.12	0.93	87.34	1.41
6	88.03	0.47	87.59	1.19	90.02	1.40	87.01 	1.63
7	87.41	1.68	86.42	2.08	86.41	1.88	86.65	1.90
}\subsettrain


\begin{tikzpicture}	
\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Subset Size Ratio}, % Set the labels
	ylabel= {\acc in \%},
	xmin=3,
	xmax=7,
	ymin=75,
	ymax=95,
	xtick={1, 2, ..., 10},
	xticklabels={0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14, 0.16, 0.18, 0.2},
	ytick={75, 80, 85, 90, 95},
	yticklabels={75, 80, 85, 90, 95},
%	smooth,
%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend image post style={scale=1.0},
	legend style={at={(0.0,0.65)}, font=\legendsize, anchor=north west, 
		legend columns=2, fill=white, draw=white, nodes={scale=.8, transform shape}, column sep=1pt, line width=1.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, solid, color=primarycolor, line width=1pt] table[x index = 0, y index=1] 
	{\subsettrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, solid, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] 
	{\subsettrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, solid, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] 
	{\subsettrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, solid, color=black, line width=1pt] table[x index = 0, y index=7] 
	{\subsettrain};
	
%	\addlegendentry{\badnets};
%	\addlegendentry{\blend};
%	\addlegendentry{\iab};
%	\addlegendentry{\wanet};
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
%	grid=major, 
%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= \empty, %{\asr in \%},
	xmin=3,
	xmax=7,
	ymin=0,
	ymax=20,
	xtick={1, 2, ..., 10},
	%	xticklabels={1,2,3,4,5,6,7,8,9,10},
	xticklabels=\empty,
	ytick={0, 5, ..., 20},
	yticklabels=\empty, %{0, 5, 10, 15, 20},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.0,
	yticklabel style = {font=\scriptsize, yshift=0.3ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=1.0ex},
	xlabel style = {font=\footnotesize, yshift=2.2ex},
	legend image post style={scale=0.5},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, nodes={scale=0.7, transform shape}, column sep=0pt, line width=.5pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=.7pt}, densely dashed, color=primarycolor, line width=1pt] table[x index = 0, y index=2] 
	{\subsettrain};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=.7pt}, densely dashed, color=secondarycolor, line width=1pt] table[x index = 0, y index=4] 
	{\subsettrain};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=.7pt}, densely dashed, color=tertiarycolor, line width=1pt] table[x index = 0, y index=6] 
	{\subsettrain};
	
	\addplot+[mark=*, mark options={solid, mark size=.7pt}, densely dashed, color=black, line width=1pt] table[x index = 0, y index=8] 
	{\subsettrain};
	
%	\addlegendentry{\badnets};
%	\addlegendentry{\blend};
%	\addlegendentry{\iab};
%	\addlegendentry{\wanet};
	
\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-all-attacks-resnet18-accuracy.tex <==
\pgfplotstableread[col sep=space]{%
	cycle	prate	crate	acc	asr
	1	99.30	42.66	43.24	99.94
	2	100.00	59.19	30.67	99.99
	3	100.00	63.64	26.28	99.93
	4	100.00	68.03	19.62	99.76
	5	100.00	72.87	15.00	99.48
	6	99.60	75.25	12.76	100.0
	7	99.42	78.54	11.27	100.0
	8	100.00	80.92	10.00	100.0
	9	100.00	80.92	10.00	100.0
}\poisontrain

\begin{tikzpicture}	
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.01,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \# Iteration, % Set the labels
	ylabel= Accuracy in \%,
	xmin=1,
	xmax=20,
	ymin=0,
	ymax=100,
	xtick={1, 2, ..., 20},
	xticklabels={1,2,3,4,5,6,7,8,9,10},
	ytick={0, 20, ..., 100},
	yticklabels={0, 20, 40, 60, 80, 100},
	smooth,
	tension=0.1,
	yticklabel style = {font=\tiny, yshift=0.3ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\fontsize{6.5}{6.5}\selectfont, yshift=-4.5ex},
	xlabel style = {font=\fontsize{6.5}{6.5}\selectfont, yshift=1.5ex},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, 
		nodes={scale=0.8, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, densely dashed, color=primarycolor, line width=1.5pt] table[x index = 0, y index=3] 
	{\poisontrain};
	%\addplot+[mark=none, color=blue, line 
	%width=1.5pt] table[x index = 0, y index=2] 
	%{\poisontrain};
	%\addplot+[mark=diamond, mark options={solid}, color=red, line 
	%width=1.5pt] table[x index = 0, y index=3] 
	%{\poisontrain};
	\addplot+[mark=*, mark options={solid, mark size=1pt}, densely dashed, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=4]
	{\poisontrain};
	
	\addlegendentry{Benign samples (\acc)};
	\addlegendentry{Poisonous samples (\asr)};
	
\end{axis}
	
\end{tikzpicture}


==> figures/cifar10-all-attacks-resnet18-split.tex <==
\pgfplotstableread[col sep=space]{%
	cycle	prate	crate	acc	asr
	1	99.30	47.40	43.24	99.94
	2	100.00	65.77	30.67	99.99
	3	100.00	70.71	26.28	99.93
	4	100.00	75.59	19.62	99.76
	5	100.00	80.97	15.00	99.48
	6	99.60	83.61	12.76	100.0
	7	99.42	87.27	11.27	100.0
	8	100.00	89.91	10.00	100.0
	9	100.00	89.91	10.00	100.0
}\badnetstrain

\pgfplotstableread[col sep=space]{%
cycle	prate	crate	acc	asr
1	98.70	61.30	46.21	98.69
2	99.76	67.61	35.29	99.64
3	99.42	76.87	23.68	99.32
4	99.12	80.77	19.49	99.06
5	99.28	84.13	16.02	99.01
6	99.96	88.89	10.28	99.67
7	100.00	88.89	10.0	100.0
}\trojantrain

\pgfplotstableread[col sep=space]{%
cycle	prate	crate	acc	asr
1	95.50	48.79	51.86	95.1
2	92.80	63.78	38.3	92.02
3	98.24	78.95	20.89	97.72
4	98.56	84.13	15.34	98.09
5	99.68	88.79	10.9	99.58
6	100.00	90.01	10.0	100.0
7	100.00	90.01	10.0	100.0
}\blendtrain

\pgfplotstableread[col sep=space]{%
cycle	prate	crate	acc	asr
1	99.30	41.82	59.04	89.59
2	99.56	58.56	45.17	97.01
3	100.00	64.64	35.32	99.89
4	100.00	72.64	30.56	99.99
5	100.00	80.31	18.74	99.99
6	100.00	88.89	13.74	99.33
7	100.00	88.89	10.21	99.76
}\clbtrain

\pgfplotstableread[col sep=space]{%
cycle	prate	crate	acc	asr
1	96.82	47.77	53.74	96.58
2	97.66	69.90	31.42	97.91
3	99.24	83.40	11.92	99.51
4	100.00	88.89	10.0	100.0
5	100.00	88.89	10.0	100.0
}\dynamictrain

\pgfplotstableread[col sep=space]{%
cycle	prate	crate	acc	asr
1	90.58	53.59	47.18	88.08
2	84.56	79.28	22.39	83.46
3	77.50	79.96	23.83	62.37
4	82.24	84.96	16.98	81.73
5	88.22	87.32	13.92	88.29
6	88.98	87.22	13.65	88.46
7	92.38	87.85	12.66	91.67
8	92.04	88.12	12.31	91.33
9	92.94	88.36	11.8	92.51
10	96.34	88.36	11.43	95.29
11	100.00	90.05	10.0	100.0
12	100.00	90.05	10.0	100.0
}\wanettrain

\begin{tikzpicture}	
\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.01,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \# Iteration, % Set the labels
	ylabel= Splitting Precision in \%,
	xmin=1,
	xmax=20,
	ymin=40,
	ymax=100,
	xtick={1, 2, ..., 20},
	xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
	ytick={0, 10, ..., 100},
	yticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
	smooth,
	tension=0.1,
	yticklabel style = {font=\tiny, yshift=0.3ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\fontsize{6.5}{6.5}\selectfont, yshift=-4.5ex},
	xlabel style = {font=\fontsize{6.5}{6.5}\selectfont, yshift=1.5ex},
	legend style={at={(0.99,0.35)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, 
		nodes={scale=0.8, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=primarycolor, line 
	width=1.5pt] table[x index = 0, y index=2]
	{\badnetstrain};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line 
	width=1.5pt] table[x index = 0, y index=1] 
	{\badnetstrain};
	
	\addlegendentry{Benign samples};
	\addlegendentry{Poisonous samples};
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=cbthree, line 
	width=1.5pt] table[x index = 0, y index=2]
	{\trojantrain};
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=cbfive, line width=1.5pt] table[x index = 0, y index=2]
	{\clbtrain};
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=cbsix, line width=1.5pt] table[x index = 0, y index=2]
	{\dynamictrain};
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=cbseven, line width=1.5pt] table[x index = 0, y index=2]
	{\wanettrain};
	
	\addplot+[mark=square*, solid, mark options={solid, mark size=1pt}, color=cbfour, line 
	width=1.5pt] table[x index = 0, y index=2]
	{\blendtrain};
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=cbthree, line width=1.5pt] table[x index = 0, y index=1] 
	{\trojantrain};	
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=cbfour, line 
	width=1.5pt] table[x index = 0, y index=1] 
	{\blendtrain};
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=cbfive, line width=1.5pt] table[x index = 0, y index=1] 
	{\clbtrain};
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=cbsix, line width=1.5pt] table[x index = 0, y index=1] 
	{\dynamictrain};
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=cbseven, line width=1.5pt] table[x index = 0, y index=1] 
	{\wanettrain};
	
\end{axis}
	b\end{tikzpicture}


==> figures/cifar10-badnets-resnet18-accuracy.tex <==
\pgfplotstableread[col sep=space]{%
cycle	prec	crec	acc	asr
1	99.94	59.40	43.22	99.90
2	100.0	67.50	33.52	99.97
3	100.0	75.58	24.62	100.0
4	99.98	83.36	16.56	100.0
5	99.82	84.35	15.40	99.90
6	99.72	85.23	14.74	99.70
7	99.54	86.99	13.63	99.67
8	99.34	87.51	12.71	99.54
9	99.50	89.35	10.77	98.57
10	98.94	89.48	10.69	98.51
11	100.0	90.00	10.00	100.0
12	100.0	90.00	10.00	100.0
}\poisontrain

\begin{tikzpicture}	
\begin{axis}[
	height=.7\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \# Iteration, % Set the labels
	ylabel= Accuracy in \%,
	xmin=1,
	xmax=12,
	ymin=0,
	ymax=100,
	xtick={1, 2, ..., 12},
	xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
	ytick={0, 20, ..., 100},
	yticklabels={0, 20, 40, 60, 80, 100},
	smooth,
	tension=0.1,
	yticklabel style = {font=\scriptsize, yshift=0.3ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-4ex},
	xlabel style = {font=\footnotesize, yshift=1.5ex},
	legend image post style={scale=1.0},
	legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, 
		nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, densely dashed, color=primarycolor, line width=1.5pt] table[x index = 0, y index=3] 
	{\poisontrain};
	%\addplot+[mark=none, color=blue, line 
	%width=1.5pt] table[x index = 0, y index=2] 
	%{\poisontrain};
	%\addplot+[mark=diamond, mark options={solid}, color=red, line 
	%width=1.5pt] table[x index = 0, y index=3] 
	%{\poisontrain};
	\addplot+[mark=*, mark options={solid, mark size=1pt}, densely dashed, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=4]
	{\poisontrain};
	
	\addlegendentry{\acc};
	\addlegendentry{\asr};
	
\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-badnets-resnet18.tex <==
\pgfplotstableread[col sep=space]{%
cycle	prec	crec	acc	asr
1	99.94	59.40	43.22	99.90
2	100.0	67.50	33.52	99.97
3	100.0	75.58	24.62	100.0
4	99.98	83.36	16.56	100.0
5	99.82	84.35	15.40	99.90
6	99.72	85.23	14.74	99.70
7	99.54	86.99	13.63	99.67
8	99.34	87.51	12.71	99.54
9	99.50	89.35	10.77	98.57
10	98.94	89.48	10.69	98.51
11	100.0	90.00	10.00	100.0
12	100.0	90.00	10.00	100.0
}\poisontrain

\begin{tikzpicture}
%\begin{axis}[
%height=0.6\linewidth,
%width=0.8\linewidth,
%enlarge x limits=0.01,
%enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Epoch,
%ylabel= Compression Rate,
%ylabel near ticks, yticklabel pos=right,
%xmin=0,
%xmax=120,
%ymin=0,
%ymax=0.1,
%%xtick={1, 20, 40, 60, 80, 100, 120},
%%xticklabels={1, 20, 40, 60, 80, 100, 120},
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
%yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
%smooth,
%tension=0.1,
%yticklabel style = {font=\tiny, yshift=-0.3ex},
%xticklabel style = {font=\tiny},
%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
%legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
%	legend columns=1, fill=white, draw=white, 
%	nodes={scale=0.9, transform shape}, column sep=3pt},
%legend cell align={left},
%scale only axis,
%every axis plot/.append style={line width=0.7pt},
%]
%\addplot+[mark=none, color=blue] table[x index = 0, y 
%index=1] {\prunerate};
%\addlegendentry{Compression Rate};
%
%\end{axis}

\begin{axis}[
height=.7\linewidth,
width=.85\linewidth, % Scale the plot to \linewidth
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=major, 
grid style={dashed,gray!30},
xlabel= \# Iteration, % Set the labels
ylabel= Splitting Recall in \%,
xmin=1,
xmax=12,
ymin=40,
ymax=100,
xtick={1, 2, ..., 12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
ytick={0, 10, ..., 100},
yticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
smooth,
tension=0.1,
yticklabel style = {font=\scriptsize, yshift=0.3ex},
xticklabel style = {font=\scriptsize},
ylabel style = {font=\footnotesize, yshift=-4ex},
xlabel style = {font=\footnotesize, yshift=1.5ex},
legend image post style={scale=1.0},
legend style={at={(0.99,0.35)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=1.0, transform shape}, column sep=3pt},
legend cell align={left},
%xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line 
width=1.5pt] table[x index = 0, y index=2]
{\poisontrain};

\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\poisontrain};
%\addplot+[mark=none, color=blue, line 
%width=1.5pt] table[x index = 0, y index=2] 
%{\poisontrain};
%\addplot+[mark=diamond, mark options={solid}, color=red, line 
%width=1.5pt] table[x index = 0, y index=3] 
%{\poisontrain};

\addlegendentry{Benign samples};
\addlegendentry{Poisonous samples};

\end{axis}

\end{tikzpicture}

==> figures/cifar10-badnets-wrn-accuracy.tex <==
\pgfplotstableread[col sep=space]{%
cycle	prec	crec	acc	asr
1	98.74	76.85	26.32	98.77
2	99.80	84.78	16.85	99.83
3	99.98	84.57	15.60	99.99
4	99.96	86.50	14.91	99.98
5	99.82	88.83	10.73	99.77
6	99.62	89.10	10.52	98.69
7	98.74	89.44	10.57	98.87
8	98.90	89.52	10.68	98.84
9	98.64	89.81	10.41	98.12
10	98.38	89.91	10.21	98.01
11	98.18	89.92	10.20	97.97
12	97.88	90.04	10.25	97.99
13	96.48	90.68	9.34	98.29
14	99.26	90.69	9.44	98.52
15	100.00	90.02	10.00	100.0
16	100.00	90.02	10.00	100.0
}\poisontrain

\begin{tikzpicture}	
	\begin{axis}[
		height=.7\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= \# Iteration, % Set the labels
		ylabel= Accuracy in \%,
		xmin=1,
		xmax=15,
		ymin=0,
		ymax=100,
		xtick={1, 2, ..., 15},
		xticklabels={1,~,3,~,5,~,7,~,9,~,11,~,13,~,15},
		ytick={0, 20, ..., 100},
		yticklabels={0, 20, 40, 60, 80, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend image post style={scale=1.0},
		legend style={at={(0.99,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, 
%		densely dashed, 
		color=primarycolor, line width=1.5pt] table[x index = 0, y index=3] 
		{\poisontrain};
		%\addplot+[mark=none, color=blue, line 
		%width=1.5pt] table[x index = 0, y index=2] 
		%{\poisontrain};
		%\addplot+[mark=diamond, mark options={solid}, color=red, line 
		%width=1.5pt] table[x index = 0, y index=3] 
		%{\poisontrain};
		\addplot+[mark=*, mark options={solid, mark size=1pt}, 
%		densely dashed, 
		color=secondarycolor, line width=1.5pt] table[x index = 0, y index=4]
		{\poisontrain};
		
		\addlegendentry{\acc};
		\addlegendentry{\asr};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-badnets-wrn.tex <==
\pgfplotstableread[col sep=space]{%
cycle	prec	crec	acc	asr
1	98.74	76.85	26.32	98.77
2	99.80	84.78	16.85	99.83
3	99.98	84.57	15.60	99.99
4	99.96	86.50	14.91	99.98
5	99.82	88.83	10.73	99.77
6	99.62	89.10	10.52	98.69
7	98.74	89.44	10.57	98.87
8	98.90	89.52	10.68	98.84
9	98.64	89.81	10.41	98.12
10	98.38	89.91	10.21	98.01
11	98.18	89.92	10.20	97.97
12	97.88	90.04	10.25	97.99
13	96.48	90.68	9.34	98.29
14	99.26	90.69	9.44	98.52
15	100.00	90.02	10.00	100.0
16	100.00	90.02	10.00	100.0
}\poisontrain

\begin{tikzpicture}
	%\begin{axis}[
	%height=0.6\linewidth,
	%width=0.8\linewidth,
	%enlarge x limits=0.01,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	%xlabel= Epoch,
	%ylabel= Compression Rate,
	%ylabel near ticks, yticklabel pos=right,
	%xmin=0,
	%xmax=120,
	%ymin=0,
	%ymax=0.1,
	%%xtick={1, 20, 40, 60, 80, 100, 120},
	%%xticklabels={1, 20, 40, 60, 80, 100, 120},
	%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
	%yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
	%smooth,
	%tension=0.1,
	%yticklabel style = {font=\tiny, yshift=-0.3ex},
	%xticklabel style = {font=\tiny},
	%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
	%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
	%legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
		%	legend columns=1, fill=white, draw=white, 
		%	nodes={scale=0.9, transform shape}, column sep=3pt},
	%legend cell align={left},
	%scale only axis,
	%every axis plot/.append style={line width=0.7pt},
	%]
	%\addplot+[mark=none, color=blue] table[x index = 0, y 
	%index=1] {\prunerate};
	%\addlegendentry{Compression Rate};
	%
	%\end{axis}
	
	\begin{axis}[
		height=.7\linewidth,
		width=.85\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= \# Iteration, % Set the labels
		ylabel= Splitting Recall in \%,
		xmin=1,
		xmax=15,
		ymin=50,
		ymax=100,
		xtick={1, 2, ..., 15},
		xticklabels={1,~,3,~,5,~,7,~,9,~,11,~,13,~,15},
		ytick={50, 60, ..., 100},
		yticklabels={50, 60, 70, 80, 90, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend image post style={scale=1.0},
		legend style={at={(0.99,0.45)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line 
		width=1.5pt] table[x index = 0, y index=2]
		{\poisontrain};
		
		\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line 
		width=1.5pt] table[x index = 0, y index=1] 
		{\poisontrain};
		%\addplot+[mark=none, color=blue, line 
		%width=1.5pt] table[x index = 0, y index=2] 
		%{\poisontrain};
		%\addplot+[mark=diamond, mark options={solid}, color=red, line 
		%width=1.5pt] table[x index = 0, y index=3] 
		%{\poisontrain};
		
		\addlegendentry{Benign samples};
		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-blend-resnet18-accuracy.tex <==
\pgfplotstableread[col sep=space]{%
	cycle	prec	crec	acc	asr
	0	96.80	55.20	82.38	99.01
}\pretrain

\pgfplotstableread[col sep=space]{%
cycle	prec	crec	acc	asr
1	99.66	48.44	48.48	99.42
2	99.98	66.66	32.52	99.92
3	100.00	76.71	22.80	100.00
4	100.00	79.50	20.02	100.00
5	100.00	81.32	18.25	100.00
6	100.00	85.43	14.17	100.00
7	100.00	87.84	11.85	100.00
8	99.20	85.78	13.91	99.37
9	100.00	85.85	15.87	99.99
10	100.00	85.85	13.73	99.99
11	100.00	86.91	12.83	99.99
12	100.00	86.97	12.81	100.00
13	100.00	87.83	12.14	100.00
14	100.00	88.86	11.06	100.00
15	100.00	88.06	11.75	100.00
16	100.00	87.72	11.82	100.00
17	100.00	87.94	11.61	100.00
18	100.00	88.21	11.51	100.00
19	100.00	87.49	12.19	100.00
20	100.00	87.54	12.05	100.00
}\poisontrain

\begin{tikzpicture}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.9\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.03,
		enlarge y limits=0.07,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= Iteration, % Set the labels
		ylabel= Splitting Recall in \%,
		xmin=1,
		xmax=20,
		ymin=50,
		ymax=100,
		xtick={1, 5, 10, 15, 20},
		xticklabels={1, 5, 10, 15, 20},
		ytick={50, 60, ..., 100},
		yticklabels={50, 60, 70, 80, 90, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, xshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend style={at={(0.95,0.45)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		legend image post style={scale=0.7, mark size=3pt},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=2]
		{\poisontrain};
		
		\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=1] 
		{\poisontrain};
		
		\addlegendentry{Benign samples};
		\addlegendentry{Poisonous samples};
		
		%\addplot+[mark=square*, mark options={solid, mark size=1.5pt}, color=primarycolor, only marks] table[x index = 0, y index=2]
		%{\pretrain};
		
		%\addplot+[mark=*, mark options={solid, mark size=1.6pt}, color=secondarycolor, only marks] table[x index = 0, y index=1] 
		%{\pretrain};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-blend-resnet18.tex <==
\pgfplotstableread[col sep=space]{%
	cycle	prec	crec	acc	asr
	0	96.80	55.20	82.38	99.01
}\pretrain

\pgfplotstableread[col sep=space]{%
	cycle	prec	crec	acc	asr
	1	99.66	48.44	48.48	99.42
	2	99.98	66.66	32.52	99.92
	3	100.00	76.71	22.80	100.00
	4	100.00	79.50	20.02	100.00
	5	100.00	81.32	18.25	100.00
	6	100.00	85.43	14.17	100.00
	7	100.00	87.84	11.85	100.00
	8	99.20	85.78	13.91	99.37
	9	100.00	85.85	15.87	99.99
	10	100.00	85.85	13.73	99.99
	11	100.00	86.91	12.83	99.99
	12	100.00	86.97	12.81	100.00
	13	100.00	87.83	12.14	100.00
	14	100.00	88.86	11.06	100.00
	15	100.00	88.06	11.75	100.00
	16	100.00	87.72	11.82	100.00
	17	100.00	87.94	11.61	100.00
	18	100.00	88.21	11.51	100.00
	19	100.00	87.49	12.19	100.00
	20	100.00	87.54	12.05	100.00
}\poisontrain

\begin{tikzpicture}	
	\begin{axis}[
		height=.6\linewidth,
		width=.9\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.03,
		enlarge y limits=0.07,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= Iteration, % Set the labels
		ylabel= Accuracy in \%,
		xmin=1,
		xmax=20,
		ymin=0,
		ymax=100,
		xtick={1, 5, 10, 15, 20},
		xticklabels={1, 5, 10, 15, 20},
		ytick={0, 20, ..., 100},
		yticklabels={0, 20, 40, 60, 80, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, xshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend style={at={(0.95,0.80)}, font=\legendsize, anchor=north east, 
			legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		legend image post style={scale=0.7, mark size=3pt},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, 
		color=primarycolor, line width=1pt] table[x index = 0, y index=3] 
		{\poisontrain};
		
		\addplot+[mark=*, mark options={solid, mark size=1pt}, 
		color=secondarycolor, line width=1pt] table[x index = 0, y index=4]
		{\poisontrain};
		
		\addlegendentry{\acc};
		\addlegendentry{\asr};
		
		%\addplot+[mark=square*, mark options={solid, mark size=1.5pt}, color=primarycolor, only marks] table[x index = 0, y index=3]
		%{\pretrain};
		
		%\addplot+[mark=*, mark options={solid, mark size=1.6pt}, color=secondarycolor, only marks] table[x index = 0, y index=4] 
		%{\pretrain};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-CE-split.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.0	7.566
0.08942631632089615	1.619
0.1788526326417923	1.058
0.26827895641326904	0.892
0.3577052652835846	0.796
0.44713157415390015	0.697
0.5365579128265381	0.673
0.6259841918945312	0.658
0.7154105305671692	0.628
0.8048368692398071	0.615
0.8942631483078003	0.623
0.9836894869804382	0.649
1.0731158256530762	0.574
1.1625421047210693	0.638
1.2519683837890625	0.617
1.3413947820663452	0.632
1.4308210611343384	0.631
1.5202473402023315	0.593
1.6096737384796143	0.625
1.6991000175476074	0.642
1.7885262966156006	0.611
1.8779526948928833	0.584
1.9673789739608765	0.634
2.056805372238159	0.564
2.1462316513061523	0.603
2.2356579303741455	0.62
2.3250842094421387	0.514
2.414510488510132	0.529
2.503936767578125	0.555
2.5933632850646973	0.497
2.6827895641326904	0.521
2.7722158432006836	0.489
2.8616421222686768	0.497
2.95106840133667	0.483
3.040494680404663	0.461
3.1299211978912354	0.482
3.2193474769592285	0.432
3.3087737560272217	0.406
3.398200035095215	0.419
3.487626314163208	0.399
3.577052593231201	0.382
3.6664791107177734	0.382
3.7559053897857666	0.342
3.8453316688537598	0.343
3.934757947921753	0.348
4.024184226989746	0.343
4.113610744476318	0.291
4.203036785125732	0.33
4.292463302612305	0.323
4.381889343261719	0.35
4.471315860748291	0.386
4.560742378234863	0.347
4.650168418884277	0.346
4.73959493637085	0.363
4.829020977020264	0.406
4.918447494506836	0.364
5.00787353515625	0.38
5.097300052642822	0.356
5.1867265701293945	0.382
5.276152610778809	0.376
5.365579128265381	0.33
5.455005168914795	0.32
5.544431686401367	0.3
5.6338582038879395	0.26
5.7232842445373535	0.254
5.812710762023926	0.229
5.90213680267334	0.259
5.991563320159912	0.224
6.080989360809326	0.212
6.170415878295898	0.194
6.259842395782471	0.166
6.349268436431885	0.174
6.438694953918457	0.174
6.528120994567871	0.16
6.617547512054443	0.149
6.706973552703857	0.126
6.79640007019043	0.116
6.885826587677002	0.134
6.975252628326416	0.124
7.064679145812988	0.101
7.154105186462402	0.098
7.243531703948975	0.092
7.332958221435547	0.085
7.422384262084961	0.074
7.511810779571533	0.068
7.601236820220947	0.078
7.6906633377075195	0.079
7.780089378356934	0.075
7.869515895843506	0.058
7.958942413330078	0.057
8.048368453979492	0.068
8.137794494628906	0.077
8.227221488952637	0.063
8.31664752960205	0.063
8.406073570251465	0.052
8.495500564575195	0.042
8.58492660522461	0.038
8.674352645874023	0.041
8.763778686523438	0.05
8.853205680847168	0.045
8.942631721496582	0.04
9.032057762145996	0.039
9.121484756469727	0.035
9.21091079711914	0.042
9.300336837768555	0.028
9.389762878417969	0.033
9.4791898727417	0.04
9.568615913391113	0.032
9.658041954040527	0.034
9.747468948364258	0.022
9.836894989013672	0.017
9.926321029663086	0.024
10.0157470703125	0.015
10.10517406463623	0.027
10.194600105285645	0.019
10.284026145935059	0.022
10.373453140258789	0.015
10.462879180908203	0.023
10.552305221557617	0.019
10.641732215881348	0.022
10.731158256530762	0.012
10.820584297180176	0.019
10.91001033782959	0.011
10.99943733215332	0.016
11.088863372802734	0.015
11.178289413452148	0.012
11.267716407775879	0.009
11.357142448425293	0.003
11.446568489074707	0.016
11.535994529724121	0.01
11.625421524047852	0.009
11.714847564697266	0.005
11.80427360534668	0.005
11.89370059967041	0.009
11.983126640319824	0.005
12.072552680969238	0.004
12.161978721618652	0.008
12.251405715942383	0.006
12.340831756591797	0.008
12.430257797241211	0.005
12.519684791564941	0.006
12.609110832214355	0.003
12.69853687286377	0.004
12.787962913513184	0.004
12.877389907836914	0.0
12.966815948486328	0.0
13.056241989135742	0.006
13.145668983459473	0.003
13.235095024108887	0.002
13.3245210647583	0.005
13.413947105407715	0.001
13.503374099731445	0.001
13.59280014038086	0.002
13.682226181030273	0.006
13.771653175354004	0.001
13.861079216003418	0.001
13.950505256652832	0.004
14.039932250976562	0.003
14.129358291625977	0.003
14.21878433227539	0.002
14.308210372924805	0.007
14.397637367248535	0.003
14.48706340789795	0.0
14.576489448547363	0.0
14.665916442871094	0.001
14.755342483520508	0.001
14.844768524169922	0.002
14.934194564819336	0.001
15.023621559143066	0.002
15.11304759979248	0.001
15.202473640441895	0.0
15.291900634765625	0.001
15.381326675415039	0.001
15.470752716064453	0.0
15.560178756713867	0.0
15.649605751037598	0.001
15.739031791687012	0.002
15.828457832336426	0.003
15.917884826660156	0.001
16.00731086730957	0.001
16.096736907958984	0.001
16.1861629486084	0.0
16.275588989257812	0.0
16.36501693725586	0.0
16.454442977905273	0.001
16.543869018554688	0.0
16.6332950592041	0.0
16.722721099853516	0.0
16.81214714050293	0.0
16.901573181152344	0.0
16.99100112915039	0.0
17.080427169799805	0.0
17.16985321044922	0.0
17.259279251098633	0.0
17.348705291748047	0.001
17.43813133239746	0.001
17.527557373046875	0.0
17.616985321044922	0.0
17.706411361694336	0.0
17.79583740234375	0.001
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.0	4.809
0.08942631632089615	0.06
0.1788526326417923	0.026
0.26827895641326904	0.025
0.3577052652835846	0.01
0.44713157415390015	0.005
0.5365579128265381	0.008
0.6259841918945312	0.003
0.7154105305671692	0.007
0.8048368692398071	0.004
0.8942631483078003	0.002
0.9836894869804382	0.005
1.0731158256530762	0.002
1.1625421047210693	0.003
1.4308210611343384	0.002
1.6096737384796143	0.002
1.6991000175476074	0.002
2.2356579303741455	0.002
2.3250842094421387	0.002
3.2193474769592285	0.002
3.577052593231201	0.003
5.6338582038879395	0.002
}\poisontable

\begin{tikzpicture}
\begin{axis}[
ybar,
height=0.4\linewidth,
width=0.9\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
%enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel={CE Loss},
ylabel={\# Samples $\times 10^3$},
xmin=0,
xmax=11,
ymin=0,
ymax=8,
xtick={0,1,...,16},
xtick align=inside,
ytick={0, 2, 4, ..., 10},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
yticklabels={0, 2, 4, 6, 8, 10},
yticklabel style = {font=\scriptsize, yshift=0.0ex},
xticklabel style = {font=\scriptsize},
%ybar=0pt,
ylabel style = {font=\footnotesize, yshift=-3.5ex},
xlabel style = {font=\footnotesize, yshift=1ex},
scale only axis,
legend image post style={scale=0.8},
legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north 
west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
transform shape}, column sep=2pt},
legend cell align={left}
]

\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
ybar,
height=0.4\linewidth,
width=0.9\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
%enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
xlabel=\empty,
ylabel=\empty,
xmin=0,
xmax=11,
ymin=0,
ymax=8,
xtick=\empty,
xtick align=inside,
ytick=\empty,
xticklabels=\empty,
yticklabels=\empty,
yticklabel style = {font=\scriptsize, yshift=0.0ex},
xticklabel style = {font=\scriptsize},
%ybar=0pt,
ylabel style = {font=\footnotesize, yshift=-4.5ex},
xlabel style = {font=\footnotesize, yshift=1ex},
scale only axis,
legend image post style={scale=0.8},
legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
legend cell align={left}
]

\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%\addlegendentry{Poisonous samples};

\end{axis}

%\begin{axis}[
%height=0.25\linewidth,
%width=0.9\linewidth,
%legend pos=outer north east,
%enlarge x limits=0.02,
%%enlarge y limits=0.01,
%%grid=major, 
%%grid style={dashed,gray!30},
%xlabel=\empty,
%ylabel=\empty,
%xmin=0,
%xmax=12,
%ymin=0,
%ymax=8.5,
%xtick=\empty,
%xtick align=inside,
%ytick=\empty,
%xticklabels=\empty,
%yticklabels=\empty,
%yticklabel style = {font=\scriptsize, yshift=0.0ex},
%xticklabel style = {font=\scriptsize},
%%ybar=0pt,
%ylabel style = {font=\footnotesize, yshift=-4.5ex},
%xlabel style = {font=\footnotesize, yshift=1ex},
%scale only axis,
%legend image post style={scale=0.37},
%legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
%legend cell align={left}
%]
%
%\addplot[draw=black, densely dashed, line width=1pt] %
%coordinates {
%	(2.6000, 0.0)
%	(2.6000, 10.0)
%};
%%\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-RCE-only-metasplit.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	0.37
0.06140713393688202	0.184
0.12280598282814026	0.115
0.1842048317193985	0.078
0.24560366570949554	0.072
0.3070025146007538	0.071
0.36840134859085083	0.059
0.42980021238327026	0.045
0.4911990463733673	0.062
0.5525978803634644	0.046
0.6139967441558838	0.054
0.6753956079483032	0.037
0.7367944121360779	0.04
0.7981932759284973	0.025
0.8595921397209167	0.043
0.9209909439086914	0.033
0.9823898077011108	0.044
1.0437886714935303	0.036
1.1051875352859497	0.041
1.1665863990783691	0.028
1.227985143661499	0.027
1.2893840074539185	0.027
1.350782871246338	0.02
1.4121817350387573	0.026
1.4735805988311768	0.019
1.5349794626235962	0.026
1.596378207206726	0.022
1.6577770709991455	0.033
1.719175934791565	0.015
1.7805747985839844	0.019
1.8419736623764038	0.018
1.9033725261688232	0.032
1.9647713899612427	0.023
2.026170253753662	0.022
2.087568998336792	0.018
2.148967981338501	0.019
2.210366725921631	0.019
2.2717654705047607	0.025
2.3331644535064697	0.02
2.3945631980895996	0.023
2.4559621810913086	0.015
2.5173609256744385	0.024
2.5787596702575684	0.018
2.6401586532592773	0.024
2.7015573978424072	0.012
2.762956380844116	0.012
2.824355125427246	0.015
2.885754108428955	0.016
2.947152853012085	0.018
3.008551597595215	0.018
3.069950580596924	0.014
3.1313493251800537	0.018
3.1927483081817627	0.015
3.2541470527648926	0.016
3.3155460357666016	0.016
3.3769447803497314	0.016
3.4383435249328613	0.014
3.4997425079345703	0.018
3.5611412525177	0.012
3.622540235519409	0.012
3.683938980102539	0.015
3.745337724685669	0.018
3.806736707687378	0.018
3.868135452270508	0.014
3.929534435272217	0.013
3.9909331798553467	0.015
4.052331924438477	0.011
4.1137309074401855	0.017
4.1751298904418945	0.012
4.236528396606445	0.02
4.297927379608154	0.015
4.359326362609863	0.023
4.420725345611572	0.013
4.482123851776123	0.012
4.543522834777832	0.017
4.604921817779541	0.016
4.666320323944092	0.019
4.727719306945801	0.013
4.78911828994751	0.013
4.850517272949219	0.022
4.9119157791137695	0.014
4.9733147621154785	0.014
5.0347137451171875	0.014
5.096112251281738	0.014
5.157511234283447	0.014
5.218910217285156	0.02
5.280309200286865	0.018
5.341707706451416	0.013
5.403106689453125	0.022
5.464505672454834	0.019
5.525904178619385	0.016
5.587303161621094	0.015
5.648702144622803	0.018
5.7101006507873535	0.026
5.7714996337890625	0.018
5.8328986167907715	0.021
5.8942975997924805	0.016
5.955696105957031	0.005
6.01709508895874	0.021
6.078494071960449	0.022
6.139892578125	0.015
6.201291561126709	0.019
6.262690544128418	0.02
6.324089527130127	0.015
6.385488033294678	0.025
6.446887016296387	0.015
6.508285999298096	0.023
6.5696845054626465	0.015
6.6310834884643555	0.026
6.6924824714660645	0.024
6.753881454467773	0.021
6.815279960632324	0.019
6.876678943634033	0.023
6.938077926635742	0.007
6.999476432800293	0.032
7.060875415802002	0.025
7.122274398803711	0.026
7.18367338180542	0.023
7.245071887969971	0.024
7.30647087097168	0.021
7.367869853973389	0.013
7.4292683601379395	0.03
7.490667343139648	0.018
7.552066326141357	0.021
7.613465309143066	0.017
7.674863815307617	0.023
7.736262798309326	0.025
7.797661781311035	0.02
7.859060287475586	0.036
7.920459270477295	0.016
7.981858253479004	0.025
8.043256759643555	0.026
8.104656219482422	0.026
8.166054725646973	0.031
8.227453231811523	0.033
8.28885269165039	0.021
8.350251197814941	0.033
8.411649703979492	0.031
8.47304916381836	0.034
8.53444766998291	0.034
8.595846176147461	0.034
8.657245635986328	0.043
8.718644142150879	0.031
8.780043601989746	0.063
8.841442108154297	0.053
8.902840614318848	0.055
8.964240074157715	0.071
9.025638580322266	0.064
9.087037086486816	0.098
9.148436546325684	0.134
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.968
0.06140713393688202	0.009
0.12280598282814026	0.007
0.1842048317193985	0.002
0.24560366570949554	0.004
0.3070025146007538	0.002
0.36840134859085083	0.002
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={RCE Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=14,
	ymin=0,
	ymax=5,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 1, 2, ..., 5},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0, 1, 2, 3, 4, 5},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=14,
	ymin=0,
	ymax=5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	%	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=14,
	ymin=0,
	ymax=5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(4.6572, 0.0)
		(4.6572, 10.0)
	};
	%	\addlegendentry{\otsu threshold};
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-RCE-split-meta.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0	4.492
0.06141055375337601	0.0
0.12281282246112823	0.0
0.18421508371829987	0.0
0.2456173449754715	0.0
0.3070196211338043	0.0
0.36842188239097595	0.0
0.4298241436481476	0.0
0.4912264049053192	0.0
0.5526286959648132	0.0
0.6140309572219849	0.0
0.6754332184791565	0.0
0.7368354797363281	0.0
0.7982377409934998	0.0
0.8596400022506714	0.0
0.921042263507843	0.0
0.9824445247650146	0.0
1.043846845626831	0.0
1.105249047279358	0.0
1.1666513681411743	0.0
1.2280535697937012	0.0
1.2894558906555176	0.0
1.3508580923080444	0.0
1.4122604131698608	0.0
1.4736626148223877	0.0
1.535064935684204	0.0
1.596467137336731	0.0
1.6578694581985474	0.0
1.7192717790603638	0.0
1.7806739807128906	0.0
1.842076301574707	0.0
1.9034785032272339	0.0
1.9648808240890503	0.0
2.026283025741577	0.0
2.0876853466033936	0.0
2.14908766746521	0.0
2.2104897499084473	0.0
2.2718920707702637	0.0
2.33329439163208	0.0
2.3946967124938965	0.0
2.456098794937134	0.0
2.51750111579895	0.0
2.5789034366607666	0.0
2.640305757522583	0.0
2.7017080783843994	0.0
2.7631101608276367	0.0
2.824512481689453	0.0
2.8859148025512695	0.0
2.947317123413086	0.0
3.0087192058563232	0.0
3.0701215267181396	0.0
3.131523847579956	0.0
3.1929261684417725	0.0
3.2543282508850098	0.0
3.315730571746826	0.0
3.3771328926086426	0.0
3.438535213470459	0.0
3.4999375343322754	0.0
3.5613396167755127	0.0
3.622741937637329	0.0
3.6841442584991455	0.0
3.745546579360962	0.0
3.806948661804199	0.0
3.8683509826660156	0.0
3.929753303527832	0.0
3.9911556243896484	0.0
4.052557945251465	0.0
4.113960266113281	0.0
4.175362586975098	0.0
4.236764430999756	0.0
4.298166751861572	0.0
4.359569072723389	0.0
4.420971393585205	0.0
4.4823737144470215	0.0
4.543776035308838	0.0
4.605178356170654	0.0
4.666580677032471	0.0
4.727982521057129	0.0
4.789384841918945	0.0
4.850787162780762	0.0
4.912189483642578	0.0
4.9735918045043945	0.0
5.034994125366211	0.0
5.096396446228027	0.0
5.157798767089844	0.0
5.21920108795166	0.0
5.280602931976318	0.0
5.342005252838135	0.0
5.403407573699951	0.0
5.464809894561768	0.0
5.526212215423584	0.0
5.5876145362854	0.0
5.649016857147217	0.0
5.710419178009033	0.0
5.771821022033691	0.0
5.833223342895508	0.0
5.894625663757324	0.0
5.956027984619141	0.0
6.017430305480957	0.0
6.078832626342773	0.0
6.14023494720459	0.0
6.201637268066406	0.0
6.263039588928223	0.0
6.324441432952881	0.0
6.385843753814697	0.0
6.447246074676514	0.0
6.50864839553833	0.0
6.5700507164001465	0.0
6.631453037261963	0.0
6.692855358123779	0.0
6.754257678985596	0.0
6.815659999847412	0.0
6.87706184387207	0.0
6.938464164733887	0.0
6.999866485595703	0.0
7.0612688064575195	0.0
7.122671127319336	0.0
7.184073448181152	0.0
7.245475769042969	0.0
7.306878089904785	0.0
7.368279933929443	0.0
7.42968225479126	0.0
7.491084575653076	0.0
7.552486896514893	0.0
7.613889217376709	0.0
7.675291538238525	0.0
7.736693859100342	0.0
7.798096179962158	0.0
7.859498500823975	0.0
7.920900344848633	0.0
7.982302665710449	0.0
8.043704986572266	0.0
8.105107307434082	0.0
8.166509628295898	0.0
8.227911949157715	0.0
8.289314270019531	0.0
8.350716590881348	0.0
8.412118911743164	0.0
8.47352123260498	0.0
8.534923553466797	0.0
8.596325874328613	0.0
8.65772819519043	0.0
8.71912956237793	0.0
8.780531883239746	0.0
8.841934204101562	0.0
8.903336524963379	0.0
8.964738845825195	0.0
9.026141166687012	0.0
9.087543487548828	0.0
9.148945808410645	40.508
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	0.034
0.11513003706932068	0.044
0.23025178909301758	0.044
0.3453735411167145	0.033
0.4604952931404114	0.027
0.5756170153617859	0.032
0.6907387971878052	0.034
0.8058605194091797	0.03
0.920982301235199	0.026
1.0361040830612183	0.032
1.1512258052825928	0.032
1.2663475275039673	0.022
1.3814692497253418	0.031
1.4965910911560059	0.028
1.6117128133773804	0.021
1.7268345355987549	0.024
1.8419562578201294	0.023
1.957077980041504	0.017
2.072199821472168	0.025
2.187321424484253	0.022
2.302443265914917	0.02
2.417565107345581	0.022
2.532686710357666	0.02
2.64780855178833	0.024
2.762930393218994	0.018
2.878051996231079	0.019
2.993173837661743	0.021
3.108295440673828	0.015
3.223417282104492	0.024
3.3385391235351562	0.032
3.453660726547241	0.015
3.5687825679779053	0.025
3.6839041709899902	0.025
3.7990260124206543	0.029
3.9141478538513184	0.019
4.029269695281982	0.029
4.144391059875488	0.017
4.259512901306152	0.02
4.374634742736816	0.024
4.4897565841674805	0.021
4.6048784255981445	0.025
4.71999979019165	0.018
4.8351216316223145	0.023
4.9502434730529785	0.027
5.065365314483643	0.025
5.180487155914307	0.038
5.295608997344971	0.03
5.410730361938477	0.025
5.525852203369141	0.021
5.640974044799805	0.037
5.756095886230469	0.028
5.871217727661133	0.023
5.986339092254639	0.034
6.101460933685303	0.04
6.216582775115967	0.03
6.331704616546631	0.041
6.446826457977295	0.048
6.561947822570801	0.037
6.677069664001465	0.035
6.792191505432129	0.05
6.907313346862793	0.05
7.022435188293457	0.047
7.137556552886963	0.049
7.252678394317627	0.053
7.367800235748291	0.062
7.482922077178955	0.066
7.598043918609619	0.06
7.713165283203125	0.064
7.828287124633789	0.082
7.943408966064453	0.081
8.058530807495117	0.097
8.173652648925781	0.111
8.288774490356445	0.13
8.40389633178711	0.116
8.519018173217773	0.156
8.634139060974121	0.155
8.749260902404785	0.217
8.86438274383545	0.256
8.979504585266113	0.372
9.094626426696777	0.613
}\cleantablemeta

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.514
0.11513003706932068	0.206
0.23025178909301758	0.087
0.3453735411167145	0.042
0.4604952931404114	0.021
0.5756170153617859	0.03
0.6907387971878052	0.016
0.8058605194091797	0.015
0.920982301235199	0.008
1.0361040830612183	0.005
1.1512258052825928	0.003
1.2663475275039673	0.006
1.3814692497253418	0.003
1.4965910911560059	0.009
1.6117128133773804	0.003
1.7268345355987549	0.002
1.8419562578201294	0.002
1.957077980041504	0.002
2.878051996231079	0.002
3.108295440673828	0.004
4.259512901306152	0.002
}\poisontablemeta

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\mybox}
\savebox{\mybox}{%
\begin{tikzpicture}
\begin{axis}[
	ybar,
	axis background/.style={fill=white},
	height=0.35\linewidth,
	width=0.55\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	title={Meta Splitting},
	xlabel=\empty, %{\sce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 1, 2, ..., 5},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 1, 2, 3, 4, 5},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	title style = {yshift=-1ex},
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.5,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantablemeta};
	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.35\linewidth,
	width=0.55\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.5,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontablemeta};
	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.35\linewidth,
	width=0.55\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.5,0.65)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(4.6, 0.0)
		(4.6, 16)
	};
%	\addlegendentry{\otsu threshold};
	\addlegendentry{Threshold};
	
\end{axis}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.8\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\sce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=41,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 5, 10, ..., 40},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 5, 10, 15, 20, 25, 30, 35, 40},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-3ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.8\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=41,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};

	\node[at={(3, 5)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\mybox}};
	
	\node[
	at={(0, -8)},
	anchor=south,
	shape=ellipse,
	rotate=0,
	% use relative width and height values so these values
	% don't have to be adjusted when changing the width or
	% height of the axis environment
	minimum width=13,
	minimum height=30,
	very thick,
	draw=black,
	] (ellipse) {}
	;
	
	\draw [
	->,
	black,
	very thick,
	] (ellipse) to [out=85, in=180] (7, 160);
	
\end{axis}

%\begin{axis}[
%	height=0.6\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.04,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=10,
%	ymin=0,
%	ymax=41,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.37},
%	legend style={at={(0.05,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(4.2, 0.0)
%		(4.2, 16)
%	};
%%	\addlegendentry{\otsu threshold};
%	
%	\node[at={(10, 15)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\mybox}};
%	
%	\node[
%	at={(0, -8)},
%	anchor=south,
%	shape=ellipse,
%	rotate=0,
%	% use relative width and height values so these values
%	% don't have to be adjusted when changing the width or
%	% height of the axis environment
%	minimum width=13,
%	minimum height=30,
%	very thick,
%	draw=black,
%	] (ellipse) {}
%	;
%	
%	\draw [
%	->,
%	black,
%	very thick,
%	] (ellipse) to [out=80, in=180] (12, 160);
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-RCE-split.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	2.572
0.06141052395105362	1.055
0.12281275540590286	0.852
0.1842149943113327	0.58
0.24561722576618195	0.481
0.3070194721221924	0.396
0.3684217035770416	0.399
0.42982393503189087	0.31
0.4912261664867401	0.277
0.5526283979415894	0.287
0.6140305995941162	0.247
0.6754328608512878	0.232
0.7368351221084595	0.254
0.7982373237609863	0.211
0.859639585018158	0.194
0.9210417866706848	0.181
0.9824440479278564	0.184
1.0438462495803833	0.165
1.1052484512329102	0.17
1.1666507720947266	0.167
1.2280529737472534	0.149
1.2894551753997803	0.143
1.3508573770523071	0.164
1.4122596979141235	0.128
1.4736618995666504	0.144
1.5350641012191772	0.132
1.5964664220809937	0.12
1.6578686237335205	0.108
1.7192708253860474	0.131
1.7806730270385742	0.117
1.8420753479003906	0.123
1.9034775495529175	0.099
1.9648797512054443	0.099
2.0262820720672607	0.125
2.087684154510498	0.105
2.1490864753723145	0.108
2.210488796234131	0.107
2.271890878677368	0.095
2.3332931995391846	0.11
2.394695520401001	0.109
2.4560976028442383	0.107
2.5174999237060547	0.1
2.578902006149292	0.102
2.6403043270111084	0.118
2.701706647872925	0.105
2.763108730316162	0.086
2.8245110511779785	0.115
2.885913372039795	0.101
2.9473154544830322	0.104
3.0087177753448486	0.105
3.070120096206665	0.091
3.1315221786499023	0.107
3.1929244995117188	0.105
3.254326581954956	0.098
3.3157289028167725	0.09
3.377131223678589	0.091
3.438533306121826	0.088
3.4999356269836426	0.104
3.561337947845459	0.084
3.6227400302886963	0.091
3.6841423511505127	0.09
3.74554443359375	0.093
3.8069467544555664	0.086
3.868349075317383	0.095
3.92975115776062	0.081
3.9911534786224365	0.096
4.052555561065674	0.095
4.11395788192749	0.08
4.175360202789307	0.087
4.236762523651123	0.088
4.2981648445129395	0.075
4.359566688537598	0.09
4.420969009399414	0.102
4.4823713302612305	0.082
4.543773651123047	0.091
4.605175971984863	0.107
4.66657829284668	0.092
4.727980136871338	0.083
4.789382457733154	0.106
4.850784778594971	0.079
4.912187099456787	0.079
4.9735894203186035	0.093
5.034991264343262	0.104
5.096393585205078	0.102
5.1577959060668945	0.119
5.219198226928711	0.094
5.280600547790527	0.103
5.342002868652344	0.078
5.403404712677002	0.105
5.464807033538818	0.118
5.526209354400635	0.096
5.587611675262451	0.114
5.649013996124268	0.118
5.710415840148926	0.108
5.771818161010742	0.094
5.833220481872559	0.123
5.894622802734375	0.124
5.956025123596191	0.127
6.01742696762085	0.123
6.078829288482666	0.127
6.140231609344482	0.154
6.201633930206299	0.131
6.263036251068115	0.147
6.324438571929932	0.151
6.38584041595459	0.141
6.447242736816406	0.165
6.508645057678223	0.171
6.570047378540039	0.157
6.6314496994018555	0.168
6.692851543426514	0.171
6.75425386428833	0.221
6.8156561851501465	0.207
6.877058506011963	0.229
6.938460826873779	0.182
6.999863147735596	0.234
7.061264991760254	0.231
7.12266731262207	0.238
7.184069633483887	0.253
7.245471954345703	0.253
7.3068742752075195	0.271
7.368276119232178	0.276
7.429678440093994	0.283
7.4910807609558105	0.31
7.552483081817627	0.296
7.613885402679443	0.316
7.67528772354126	0.303
7.736689567565918	0.318
7.798091888427734	0.349
7.859494209289551	0.34
7.920896530151367	0.367
7.982298851013184	0.366
8.043701171875	0.397
8.105103492736816	0.448
8.166505813598633	0.443
8.227907180786133	0.484
8.28930950164795	0.503
8.350711822509766	0.537
8.412114143371582	0.542
8.473516464233398	0.641
8.534918785095215	0.663
8.596321105957031	0.671
8.657723426818848	0.689
8.719125747680664	0.767
8.78052806854248	0.825
8.841930389404297	0.875
8.903331756591797	0.85
8.964734077453613	1.036
9.02613639831543	1.248
9.087538719177246	2.647
9.148941040039062	5.766
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.303
0.06141052395105362	0.234
0.12281275540590286	0.129
0.1842149943113327	0.071
0.24561722576618195	0.045
0.3070194721221924	0.036
0.3684217035770416	0.02
0.42982393503189087	0.019
0.4912261664867401	0.009
0.5526283979415894	0.015
0.6140305995941162	0.017
0.6754328608512878	0.008
0.7368351221084595	0.008
0.7982373237609863	0.006
0.859639585018158	0.011
0.9210417866706848	0.005
0.9824440479278564	0.003
1.1052484512329102	0.005
1.2280529737472534	0.003
1.2894551753997803	0.003
1.3508573770523071	0.005
1.4736618995666504	0.005
1.5350641012191772	0.003
1.5964664220809937	0.002
1.6578686237335205	0.002
1.8420753479003906	0.002
1.9648797512054443	0.002
2.9473154544830322	0.002
3.1315221786499023	0.002
3.1929244995117188	0.002
4.2981648445129395	0.002
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
%	title={\ourmethod splitting at iteration 1},
	xlabel={\rce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=11,
	ymin=0,
	ymax=8,
	xtick={0,1,...,16},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-3.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=11,
	ymin=0,
	ymax=8,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-3.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	%	\addlegendentry{Poisonous samples};
	
\end{axis}

%\begin{axis}[
%	height=0.25\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.02,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=12,
%	ymin=0,
%	ymax=8.5,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.37},
%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(4.4000, 0.0)
%		(4.4000, 10.0)
%	};
%	%	\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-SCE-only-metasplit.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	4.53
	0.08850463479757309	0.0
	0.1770009845495224	0.0
	0.2654973268508911	0.0
	0.353993684053421	0.0
	0.4424900412559509	0.0
	0.5309863686561584	0.0
	0.619482696056366	0.0
	0.7079790830612183	0.0
	0.7964754104614258	0.0
	0.8849717974662781	0.0
	0.9734681248664856	0.0
	1.061964511871338	0.0
	1.1504608392715454	0.0
	1.238957166671753	0.0
	1.3274534940719604	0.0
	1.415949821472168	0.0
	1.5044461488723755	0.0
	1.5929425954818726	0.0
	1.68143892288208	0.0
	1.7699352502822876	0.0
	1.8584315776824951	0.0
	1.9469279050827026	0.0
	2.03542423248291	0.0
	2.1239206790924072	0.0
	2.212416887283325	0.0
	2.3009133338928223	0.0
	2.3894097805023193	0.0
	2.4779059886932373	0.0
	2.5664024353027344	0.0
	2.6548986434936523	0.0
	2.7433950901031494	0.0
	2.8318915367126465	0.0
	2.9203877449035645	0.0
	3.0088841915130615	0.0
	3.0973803997039795	0.0
	3.1858768463134766	0.0
	3.2743730545043945	0.0
	3.3628695011138916	0.0
	3.4513659477233887	0.0
	3.5398621559143066	0.0
	3.6283586025238037	0.0
	3.7168548107147217	0.0
	3.8053512573242188	0.0
	3.893847703933716	0.0
	3.982343912124634	0.0
	4.070840358734131	0.0
	4.159336566925049	0.0
	4.247832775115967	0.0
	4.336329460144043	0.0
	4.424825668334961	0.0
	4.513321876525879	0.0
	4.601818561553955	0.0
	4.690314769744873	0.0
	4.778810977935791	0.0
	4.867307662963867	0.0
	4.955803871154785	0.0
	5.044300079345703	0.0
	5.132796287536621	0.0
	5.221292972564697	0.0
	5.309789180755615	0.0
	5.398285388946533	0.0
	5.486782073974609	0.0
	5.575278282165527	0.0
	5.663774490356445	0.0
	5.752270698547363	0.0
	5.8407673835754395	0.0
	5.929263591766357	0.0
	6.017759799957275	0.0
	6.106256484985352	0.0
	6.1947526931762695	0.0
	6.2832489013671875	0.0
	6.3717451095581055	0.0
	6.460241794586182	0.0
	6.5487380027771	0.0
	6.637234210968018	0.0
	6.725730895996094	0.0
	6.814227104187012	0.0
	6.90272331237793	0.0
	6.991219997406006	0.0
	7.079716205596924	0.0
	7.168212413787842	0.0
	7.25670862197876	0.0
	7.345205307006836	0.0
	7.433701515197754	0.0
	7.522197723388672	0.0
	7.610694408416748	0.0
	7.699190616607666	0.0
	7.787686824798584	0.0
	7.876183032989502	0.0
	7.964679718017578	0.0
	8.053175926208496	0.0
	8.141672134399414	0.0
	8.230168342590332	0.0
	8.31866455078125	0.0
	8.407161712646484	0.0
	8.495657920837402	0.0
	8.58415412902832	0.0
	8.672650337219238	0.0
	8.761146545410156	0.0
	8.849642753601074	0.0
	8.938138961791992	0.0
	9.026636123657227	0.0
	9.115132331848145	0.0
	9.203628540039062	0.0
	9.29212474822998	0.0
	9.380620956420898	0.0
	9.469117164611816	0.0
	9.55761432647705	0.0
	9.646110534667969	0.0
	9.734606742858887	0.0
	9.823102951049805	0.0
	9.911599159240723	0.0
	10.00009536743164	0.0
	10.088591575622559	0.0
	10.177088737487793	0.0
	10.265584945678711	0.0
	10.354081153869629	0.0
	10.442577362060547	0.0
	10.531073570251465	0.0
	10.619569778442383	0.0
	10.7080659866333	0.0
	10.796563148498535	0.0
	10.885059356689453	0.0
	10.973555564880371	0.0
	11.062051773071289	0.0
	11.150547981262207	0.0
	11.239044189453125	0.0
	11.327540397644043	0.0
	11.416037559509277	0.0
	11.504533767700195	0.0
	11.593029975891113	0.0
	11.681526184082031	0.0
	11.77002239227295	0.0
	11.858518600463867	0.0
	11.947014808654785	0.0
	12.03551197052002	0.0
	12.124008178710938	0.0
	12.212504386901855	0.0
	12.301000595092773	0.0
	12.389496803283691	0.0
	12.47799301147461	0.0
	12.566490173339844	0.0
	12.654986381530762	0.0
	12.74348258972168	0.0
	12.831978797912598	0.0
	12.920475006103516	0.01
	13.008971214294434	0.181
	13.097467422485352	1.964
	13.185964584350586	6.802
	13.274460792541504	9.944
	13.362957000732422	7.511
	13.45145320892334	4.247
	13.539949417114258	2.204
	13.628445625305176	1.235
	13.716941833496094	0.726
	13.805438995361328	0.417
	13.893935203552246	0.296
	13.982431411743164	0.185
	14.070927619934082	0.29
	14.159423828125	0.68
	14.247920036315918	1.044
	14.336416244506836	0.966
	14.42491340637207	0.655
	14.513409614562988	0.397
	14.601905822753906	0.242
	14.690402030944824	0.125
	14.778898239135742	0.091
	14.86739444732666	0.066
	14.955890655517578	0.042
	15.044387817382812	0.041
	15.13288402557373	0.029
	15.221380233764648	0.022
	15.309876441955566	0.02
	15.398372650146484	0.009
	15.486868858337402	0.01
	15.57536506652832	0.003
	15.663862228393555	0.002
	15.752358436584473	0.004
	15.84085464477539	0.001
	15.929350852966309	0.001
	16.017847061157227	0.003
	16.10634422302246	0.001
	16.194839477539062	0.0
	16.283336639404297	0.001
	16.3718318939209	0.001
	16.460329055786133	0.0
	16.548826217651367	0.0
	16.63732147216797	0.001
	16.725818634033203	0.0
	16.814313888549805	0.0
	16.90281105041504	0.0
	16.99130630493164	0.0
	17.079803466796875	0.0
	17.16830062866211	0.0
	17.25679588317871	0.0
	17.345293045043945	0.0
	17.433788299560547	0.0
	17.52228546142578	0.0
	17.610780715942383	0.001
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	0.283
	0.14987941086292267	0.099
	0.29975053668022156	0.066
	0.44962164759635925	0.046
	0.5994927883148193	0.041
	0.749363899230957	0.047
	0.8992350101470947	0.044
	1.0491061210632324	0.02
	1.1989772319793701	0.033
	1.3488483428955078	0.04
	1.4987194538116455	0.031
	1.6485906839370728	0.016
	1.7984617948532104	0.03
	1.9483329057693481	0.028
	2.0982038974761963	0.018
	2.248075008392334	0.016
	2.397946357727051	0.015
	2.5478174686431885	0.023
	2.697688579559326	0.018
	2.847559690475464	0.014
	2.9974308013916016	0.028
	3.1473019123077393	0.028
	3.297173023223877	0.022
	3.4470441341400146	0.03
	3.5969152450561523	0.023
	3.74678635597229	0.015
	3.8966574668884277	0.026
	4.0465288162231445	0.024
	4.196399688720703	0.019
	4.34627103805542	0.027
	4.4961419105529785	0.023
	4.646013259887695	0.028
	4.795884132385254	0.027
	4.945755481719971	0.031
	5.095626354217529	0.025
	5.245497703552246	0.021
	5.395368576049805	0.029
	5.5452399253845215	0.02
	5.69511079788208	0.029
	5.844982147216797	0.029
	5.9948530197143555	0.019
	6.144724369049072	0.026
	6.294595241546631	0.036
	6.444466590881348	0.039
	6.594337463378906	0.026
	6.744208812713623	0.031
	6.894079685211182	0.043
	7.043951034545898	0.038
	7.193821907043457	0.048
	7.343693256378174	0.05
	7.493564605712891	0.041
	7.643435478210449	0.041
	7.793306827545166	0.066
	7.943177700042725	0.064
	8.093049049377441	0.068
	8.242919921875	0.078
	8.392790794372559	0.085
	8.542662620544434	0.099
	8.692533493041992	0.12
	8.84240436553955	0.133
	8.99227523803711	0.172
	9.142147064208984	0.213
	9.292017936706543	0.259
	9.441888809204102	0.297
	9.59175968170166	0.387
	9.741631507873535	0.314
	9.891502380371094	0.198
	10.041373252868652	0.072
	10.191244125366211	0.023
	10.341115951538086	0.012
}\cleantablemeta

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.896
	0.14987941086292267	0.05
	0.29975053668022156	0.021
	0.44962164759635925	0.01
	0.5994927883148193	0.003
	0.749363899230957	0.009
	0.8992350101470947	0.002
	1.1989772319793701	0.003
}\poisontablemeta

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
%	title={Meta Splitting},
	xlabel={\sce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=14,
	ymin=0,
	ymax=5,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 1, 2, ..., 5},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0, 1, 2, 3, 4, 5},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantablemeta};
	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=14,
	ymin=0,
	ymax=5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.78)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontablemeta};
	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=16,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.3,0.61)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(4.4000, 0.0)
		(4.4000, 16)
	};
	\addlegendentry{\otsu threshold};
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-SCE-split.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	3.664
0.07288619130849838	1.275
0.1457640826702118	0.833
0.2186419814825058	0.624
0.2915198802947998	0.515
0.364397794008255	0.392
0.4372756779193878	0.38
0.510153591632843	0.326
0.5830314755439758	0.306
0.6559093594551086	0.261
0.7287873029708862	0.276
0.801665186882019	0.269
0.8745430707931519	0.208
0.9474209547042847	0.208
1.0202988386154175	0.204
1.0931767225265503	0.163
1.1660547256469727	0.174
1.2389326095581055	0.182
1.3118104934692383	0.17
1.384688377380371	0.171
1.457566261291504	0.142
1.5304441452026367	0.157
1.6033220291137695	0.14
1.6761999130249023	0.144
1.7490777969360352	0.147
1.8219558000564575	0.136
1.8948336839675903	0.12
1.9677115678787231	0.125
2.0405893325805664	0.118
2.1134674549102783	0.135
2.186345338821411	0.113
2.259223222732544	0.112
2.3321011066436768	0.102
2.4049789905548096	0.123
2.4778568744659424	0.119
2.550734758377075	0.116
2.623612642288208	0.109
2.696490526199341	0.1
2.7693684101104736	0.13
2.8422462940216064	0.1
2.9151241779327393	0.114
2.988002061843872	0.125
3.060879945755005	0.114
3.1337578296661377	0.115
3.2066357135772705	0.091
3.2795138359069824	0.11
3.3523917198181152	0.108
3.425269603729248	0.123
3.498147487640381	0.095
3.5710253715515137	0.106
3.6439032554626465	0.107
3.7167811393737793	0.12
3.789659023284912	0.101
3.862536907196045	0.108
3.9354147911071777	0.108
4.0082926750183105	0.094
4.081170558929443	0.109
4.154048442840576	0.104
4.226926326751709	0.086
4.299804210662842	0.105
4.372682094573975	0.112
4.445559978485107	0.115
4.51843786239624	0.1
4.591315746307373	0.102
4.664193630218506	0.105
4.737071514129639	0.107
4.8099493980407715	0.116
4.882827281951904	0.116
4.955705165863037	0.117
5.028583526611328	0.112
5.101461410522461	0.113
5.174339294433594	0.116
5.247217178344727	0.116
5.320095062255859	0.114
5.392972946166992	0.121
5.465850830078125	0.108
5.538728713989258	0.112
5.611606597900391	0.117
5.684484481811523	0.11
5.757362365722656	0.118
5.830240249633789	0.131
5.903118133544922	0.157
5.975996017456055	0.115
6.0488739013671875	0.148
6.12175178527832	0.141
6.194629669189453	0.133
6.267507553100586	0.161
6.340385437011719	0.135
6.413263320922852	0.141
6.486141204833984	0.151
6.559019088745117	0.149
6.63189697265625	0.158
6.704774856567383	0.165
6.777652740478516	0.163
6.850530624389648	0.153
6.923408508300781	0.163
6.996286392211914	0.172
7.069164276123047	0.189
7.14204216003418	0.17
7.2149200439453125	0.194
7.287797927856445	0.203
7.360675811767578	0.214
7.433554172515869	0.192
7.506432056427002	0.225
7.579309940338135	0.206
7.652187824249268	0.233
7.7250657081604	0.256
7.797943592071533	0.239
7.870821475982666	0.237
7.943699359893799	0.257
8.016576766967773	0.251
8.089454650878906	0.312
8.162332534790039	0.299
8.235210418701172	0.299
8.308088302612305	0.328
8.380966186523438	0.397
8.45384407043457	0.372
8.526721954345703	0.375
8.599600791931152	0.4
8.672478675842285	0.41
8.745356559753418	0.472
8.81823444366455	0.472
8.891112327575684	0.512
8.963990211486816	0.548
9.03686809539795	0.61
9.109745979309082	0.669
9.182623863220215	0.733
9.255501747131348	0.764
9.32837963104248	0.833
9.401257514953613	0.913
9.474135398864746	0.97
9.547013282775879	1.303
9.619891166687012	1.562
9.692769050598145	1.759
9.765646934509277	1.713
9.83852481842041	1.54
9.911402702331543	1.1
9.984280586242676	0.772
10.057158470153809	0.559
10.130036354064941	0.361
10.202914237976074	0.24
10.275792121887207	0.123
10.34867000579834	0.091
10.421547889709473	0.039
10.494425773620605	0.03
10.567303657531738	0.025
10.640181541442871	0.006
10.713059425354004	0.005
10.785937309265137	0.0
10.85881519317627	0.003
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.341
0.07288619130849838	0.122
0.1457640826702118	0.066
0.2186419814825058	0.04
0.2915198802947998	0.043
0.364397794008255	0.026
0.4372756779193878	0.024
0.510153591632843	0.009
0.5830314755439758	0.011
0.6559093594551086	0.006
0.7287873029708862	0.01
0.801665186882019	0.013
0.8745430707931519	0.007
0.9474209547042847	0.013
1.0202988386154175	0.008
1.0931767225265503	0.009
1.1660547256469727	0.004
1.2389326095581055	0.007
1.3118104934692383	0.007
1.384688377380371	0.002
1.457566261291504	0.006
1.5304441452026367	0.006
1.6033220291137695	0.005
1.8219558000564575	0.004
1.8948336839675903	0.003
1.9677115678787231	0.006
2.0405893325805664	0.004
2.1134674549102783	0.004
2.186345338821411	0.004
2.259223222732544	0.002
2.3321011066436768	0.005
2.4778568744659424	0.005
2.550734758377075	0.003
2.623612642288208	0.002
2.8422462940216064	0.002
2.9151241779327393	0.002
2.988002061843872	0.003
3.060879945755005	0.002
3.2066357135772705	0.002
3.498147487640381	0.003
3.6439032554626465	0.002
3.7167811393737793	0.004
3.789659023284912	0.003
3.862536907196045	0.004
4.154048442840576	0.002
4.226926326751709	0.003
4.299804210662842	0.002
4.445559978485107	0.003
4.591315746307373	0.004
4.737071514129639	0.002
4.882827281951904	0.003
4.955705165863037	0.002
5.101461410522461	0.002
5.174339294433594	0.002
5.465850830078125	0.002
5.538728713989258	0.003
5.611606597900391	0.002
5.684484481811523	0.002
5.757362365722656	0.002
6.0488739013671875	0.002
6.486141204833984	0.002
6.559019088745117	0.002
6.704774856567383	0.003
6.923408508300781	0.003
7.069164276123047	0.002
7.287797927856445	0.002
7.579309940338135	0.003
7.652187824249268	0.002
7.870821475982666	0.002
7.943699359893799	0.002
8.089454650878906	0.003
8.235210418701172	0.003
8.308088302612305	0.002
8.45384407043457	0.003
8.526721954345703	0.002
8.599600791931152	0.003
8.672478675842285	0.003
8.745356559753418	0.004
8.891112327575684	0.002
9.109745979309082	0.002
9.182623863220215	0.003
9.255501747131348	0.002
9.32837963104248	0.005
9.474135398864746	0.003
9.547013282775879	0.008
9.619891166687012	0.004
9.765646934509277	0.002
9.83852481842041	0.003
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\sce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=11,
	ymin=0,
	ymax=8,
	xtick={0,1,...,16},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-3.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.75},
	legend style={at={(0.4,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=11,
	ymin=0,
	ymax=8,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.75},
	legend style={at={(0.4,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}

%\begin{axis}[
%	height=0.25\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.02,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=12,
%	ymin=0,
%	ymax=8.5,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.38},
%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(4.8, 0.0)
%		(4.8, 10.0)
%	};
%	\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-ref-c0.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	27.604
0.04605941101908684	2.715
0.0921105369925499	1.509
0.13816165924072266	1.033
0.18421277403831482	0.791
0.23026390373706818	0.605
0.27631503343582153	0.492
0.3223661482334137	0.434
0.36841726303100586	0.353
0.414468377828598	0.348
0.4605195224285126	0.279
0.5065706372261047	0.253
0.5526217818260193	0.262
0.5986728668212891	0.224
0.6447240114212036	0.209
0.6907750964164734	0.174
0.7368262410163879	0.207
0.7828773856163025	0.175
0.8289284706115723	0.147
0.8749796152114868	0.146
0.9210307598114014	0.113
0.9670818448066711	0.128
1.013132929801941	0.125
1.0591840744018555	0.12
1.10523521900177	0.113
1.1512863636016846	0.102
1.1973375082015991	0.128
1.2433885335922241	0.092
1.2894396781921387	0.087
1.3354908227920532	0.083
1.3815419673919678	0.095
1.4275931119918823	0.085
1.4736442565917969	0.074
1.5196952819824219	0.083
1.5657464265823364	0.075
1.611797571182251	0.084
1.6578487157821655	0.081
1.70389986038208	0.065
1.749950885772705	0.073
1.7960020303726196	0.06
1.8420531749725342	0.066
1.8881043195724487	0.067
1.9341554641723633	0.058
1.9802064895629883	0.064
2.0262577533721924	0.056
2.0723087787628174	0.055
2.1183598041534424	0.049
2.1644110679626465	0.058
2.2104620933532715	0.054
2.2565133571624756	0.058
2.3025643825531006	0.051
2.3486154079437256	0.056
2.3946666717529297	0.046
2.4407176971435547	0.051
2.486768960952759	0.041
2.532819986343384	0.039
2.578871250152588	0.046
2.624922275543213	0.043
2.670973300933838	0.05
2.717024564743042	0.047
2.763075590133667	0.034
2.809126853942871	0.044
2.855177879333496	0.038
2.901228904724121	0.035
2.947280168533325	0.035
2.99333119392395	0.03
3.0393824577331543	0.039
3.0854334831237793	0.042
3.1314845085144043	0.037
3.1775357723236084	0.04
3.2235867977142334	0.046
3.2696380615234375	0.028
3.3156890869140625	0.039
3.3617401123046875	0.031
3.4077913761138916	0.036
3.4538424015045166	0.03
3.4998936653137207	0.037
3.5459446907043457	0.038
3.5919957160949707	0.03
3.638046979904175	0.032
3.6840980052948	0.033
3.730149269104004	0.027
3.776200294494629	0.031
3.822251319885254	0.023
3.868302583694458	0.026
3.914353609085083	0.027
3.960404872894287	0.038
4.006455898284912	0.024
4.052506923675537	0.023
4.098557949066162	0.027
4.144609451293945	0.019
4.19066047668457	0.03
4.236711502075195	0.022
4.28276252746582	0.032
4.328813552856445	0.033
4.3748650550842285	0.029
4.4209160804748535	0.021
4.4669671058654785	0.031
4.5130181312561035	0.023
4.5590691566467285	0.03
4.605120658874512	0.024
4.651171684265137	0.021
4.697222709655762	0.023
4.743273735046387	0.033
4.78932523727417	0.026
4.835376262664795	0.02
4.88142728805542	0.036
4.927478313446045	0.022
4.97352933883667	0.035
5.019580841064453	0.035
5.065631866455078	0.035
5.111682891845703	0.022
5.157733917236328	0.027
5.203784942626953	0.025
5.249836444854736	0.019
5.295887470245361	0.032
5.341938495635986	0.034
5.387989521026611	0.019
5.434040546417236	0.021
5.4800920486450195	0.026
5.5261430740356445	0.02
5.5721940994262695	0.026
5.6182451248168945	0.015
5.6642961502075195	0.034
5.710347652435303	0.026
5.756398677825928	0.021
5.802449703216553	0.021
5.848500728607178	0.032
5.894551753997803	0.027
5.940603256225586	0.027
5.986654281616211	0.028
6.032705307006836	0.024
6.078756332397461	0.027
6.124807357788086	0.027
6.170858860015869	0.023
6.216909885406494	0.02
6.262960910797119	0.028
6.309011936187744	0.023
6.355062961578369	0.025
6.401114463806152	0.022
6.447165489196777	0.012
6.493216514587402	0.031
6.539267539978027	0.022
6.585318565368652	0.019
6.6313700675964355	0.022
6.6774210929870605	0.019
6.7234721183776855	0.03
6.7695231437683105	0.026
6.8155741691589355	0.023
6.861625671386719	0.026
6.907676696777344	0.022
6.953727722167969	0.019
6.999778747558594	0.034
7.045829772949219	0.019
7.091881275177002	0.022
7.137932300567627	0.021
7.183983325958252	0.045
7.230034351348877	0.026
7.276085376739502	0.018
7.322136878967285	0.029
7.36818790435791	0.03
7.414238929748535	0.019
7.46028995513916	0.026
7.506340980529785	0.024
7.552392482757568	0.019
7.598443508148193	0.034
7.644494533538818	0.018
7.690545558929443	0.027
7.736597061157227	0.028
7.782648086547852	0.031
7.828699111938477	0.022
7.874750137329102	0.025
7.920801162719727	0.022
7.96685266494751	0.027
8.012903213500977	0.022
8.058954238891602	0.035
8.105006217956543	0.024
8.151057243347168	0.025
8.197108268737793	0.02
8.243159294128418	0.022
8.289210319519043	0.024
8.335261344909668	0.029
8.381312370300293	0.029
8.427363395690918	0.031
8.473414421081543	0.028
8.519465446472168	0.031
8.56551742553711	0.028
8.611568450927734	0.034
8.65761947631836	0.036
8.703670501708984	0.045
8.74972152709961	0.036
8.795772552490234	0.035
8.84182357788086	0.046
8.887874603271484	0.029
8.93392562866211	0.045
8.979976654052734	0.045
9.026028633117676	0.055
9.0720796585083	0.061
9.118130683898926	0.084
9.16418170928955	0.082
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.984
0.04605941101908684	0.007
0.0921105369925499	0.003
0.13816165924072266	0.002
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}

%\begin{axis}[
%	height=0.7\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.02,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=12,
%	ymin=0,
%	ymax=10,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.37},
%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(4.6572, 0.0)
%		(4.6572, 10.0)
%	};
%%	\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-ref-c1.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	2.572
	0.06141052395105362	1.055
	0.12281275540590286	0.852
	0.1842149943113327	0.58
	0.24561722576618195	0.481
	0.3070194721221924	0.396
	0.3684217035770416	0.399
	0.42982393503189087	0.31
	0.4912261664867401	0.277
	0.5526283979415894	0.287
	0.6140305995941162	0.247
	0.6754328608512878	0.232
	0.7368351221084595	0.254
	0.7982373237609863	0.211
	0.859639585018158	0.194
	0.9210417866706848	0.181
	0.9824440479278564	0.184
	1.0438462495803833	0.165
	1.1052484512329102	0.17
	1.1666507720947266	0.167
	1.2280529737472534	0.149
	1.2894551753997803	0.143
	1.3508573770523071	0.164
	1.4122596979141235	0.128
	1.4736618995666504	0.144
	1.5350641012191772	0.132
	1.5964664220809937	0.12
	1.6578686237335205	0.108
	1.7192708253860474	0.131
	1.7806730270385742	0.117
	1.8420753479003906	0.123
	1.9034775495529175	0.099
	1.9648797512054443	0.099
	2.0262820720672607	0.125
	2.087684154510498	0.105
	2.1490864753723145	0.108
	2.210488796234131	0.107
	2.271890878677368	0.095
	2.3332931995391846	0.11
	2.394695520401001	0.109
	2.4560976028442383	0.107
	2.5174999237060547	0.1
	2.578902006149292	0.102
	2.6403043270111084	0.118
	2.701706647872925	0.105
	2.763108730316162	0.086
	2.8245110511779785	0.115
	2.885913372039795	0.101
	2.9473154544830322	0.104
	3.0087177753448486	0.105
	3.070120096206665	0.091
	3.1315221786499023	0.107
	3.1929244995117188	0.105
	3.254326581954956	0.098
	3.3157289028167725	0.09
	3.377131223678589	0.091
	3.438533306121826	0.088
	3.4999356269836426	0.104
	3.561337947845459	0.084
	3.6227400302886963	0.091
	3.6841423511505127	0.09
	3.74554443359375	0.093
	3.8069467544555664	0.086
	3.868349075317383	0.095
	3.92975115776062	0.081
	3.9911534786224365	0.096
	4.052555561065674	0.095
	4.11395788192749	0.08
	4.175360202789307	0.087
	4.236762523651123	0.088
	4.2981648445129395	0.075
	4.359566688537598	0.09
	4.420969009399414	0.102
	4.4823713302612305	0.082
	4.543773651123047	0.091
	4.605175971984863	0.107
	4.66657829284668	0.092
	4.727980136871338	0.083
	4.789382457733154	0.106
	4.850784778594971	0.079
	4.912187099456787	0.079
	4.9735894203186035	0.093
	5.034991264343262	0.104
	5.096393585205078	0.102
	5.1577959060668945	0.119
	5.219198226928711	0.094
	5.280600547790527	0.103
	5.342002868652344	0.078
	5.403404712677002	0.105
	5.464807033538818	0.118
	5.526209354400635	0.096
	5.587611675262451	0.114
	5.649013996124268	0.118
	5.710415840148926	0.108
	5.771818161010742	0.094
	5.833220481872559	0.123
	5.894622802734375	0.124
	5.956025123596191	0.127
	6.01742696762085	0.123
	6.078829288482666	0.127
	6.140231609344482	0.154
	6.201633930206299	0.131
	6.263036251068115	0.147
	6.324438571929932	0.151
	6.38584041595459	0.141
	6.447242736816406	0.165
	6.508645057678223	0.171
	6.570047378540039	0.157
	6.6314496994018555	0.168
	6.692851543426514	0.171
	6.75425386428833	0.221
	6.8156561851501465	0.207
	6.877058506011963	0.229
	6.938460826873779	0.182
	6.999863147735596	0.234
	7.061264991760254	0.231
	7.12266731262207	0.238
	7.184069633483887	0.253
	7.245471954345703	0.253
	7.3068742752075195	0.271
	7.368276119232178	0.276
	7.429678440093994	0.283
	7.4910807609558105	0.31
	7.552483081817627	0.296
	7.613885402679443	0.316
	7.67528772354126	0.303
	7.736689567565918	0.318
	7.798091888427734	0.349
	7.859494209289551	0.34
	7.920896530151367	0.367
	7.982298851013184	0.366
	8.043701171875	0.397
	8.105103492736816	0.448
	8.166505813598633	0.443
	8.227907180786133	0.484
	8.28930950164795	0.503
	8.350711822509766	0.537
	8.412114143371582	0.542
	8.473516464233398	0.641
	8.534918785095215	0.663
	8.596321105957031	0.671
	8.657723426818848	0.689
	8.719125747680664	0.767
	8.78052806854248	0.825
	8.841930389404297	0.875
	8.903331756591797	0.85
	8.964734077453613	1.036
	9.02613639831543	1.248
	9.087538719177246	2.647
	9.148941040039062	5.766
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.303
	0.06141052395105362	0.234
	0.12281275540590286	0.129
	0.1842149943113327	0.071
	0.24561722576618195	0.045
	0.3070194721221924	0.036
	0.3684217035770416	0.02
	0.42982393503189087	0.019
	0.4912261664867401	0.009
	0.5526283979415894	0.015
	0.6140305995941162	0.017
	0.6754328608512878	0.008
	0.7368351221084595	0.008
	0.7982373237609863	0.006
	0.859639585018158	0.011
	0.9210417866706848	0.005
	0.9824440479278564	0.003
	1.1052484512329102	0.005
	1.2280529737472534	0.003
	1.2894551753997803	0.003
	1.3508573770523071	0.005
	1.4736618995666504	0.005
	1.5350641012191772	0.003
	1.5964664220809937	0.002
	1.6578686237335205	0.002
	1.8420753479003906	0.002
	1.9648797512054443	0.002
	2.9473154544830322	0.002
	3.1315221786499023	0.002
	3.1929244995117188	0.002
	4.2981648445129395	0.002
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(4.8, 0.0)
		(4.8, 10.0)
	};
%	\addlegendentry{\otsu threshold};
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-ref-c8-main.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.14942294359207153	0.004
0.19472196698188782	0.024
0.2400209754705429	0.071
0.285319983959198	0.242
0.3306190073490143	0.501
0.37591803073883057	0.945
0.42121705412864685	1.824
0.46651607751846313	2.971
0.511815071105957	4.41
0.5571141242980957	5.373
0.6024131178855896	5.969
0.6477121710777283	5.78
0.6930111646652222	4.872
0.7383101582527161	3.819
0.7836092114448547	2.672
0.8289082050323486	1.699
0.8742072582244873	1.06
0.9195062518119812	0.567
0.9648052453994751	0.319
1.0101042985916138	0.212
1.0554033517837524	0.174
1.1007022857666016	0.131
1.1460013389587402	0.112
1.191300392150879	0.082
1.236599326133728	0.082
1.2818983793258667	0.047
1.3271974325180054	0.057
1.372496485710144	0.03
1.4177954196929932	0.043
1.4630944728851318	0.048
1.5083935260772705	0.038
1.5536924600601196	0.03
1.5989915132522583	0.03
1.644290566444397	0.02
1.6895896196365356	0.032
1.7348885536193848	0.019
1.7801876068115234	0.022
1.825486660003662	0.018
1.8707855939865112	0.023
1.91608464717865	0.018
1.9613837003707886	0.012
2.0066826343536377	0.012
2.0519816875457764	0.023
2.097280740737915	0.013
2.1425797939300537	0.012
2.1878788471221924	0.014
2.233177900314331	0.007
2.2784767150878906	0.005
2.3237757682800293	0.007
2.369074821472168	0.01
2.4143738746643066	0.009
2.4596729278564453	0.015
2.504971981048584	0.008
2.5502707958221436	0.003
2.5955698490142822	0.005
2.640868902206421	0.009
2.6861679553985596	0.008
2.7314670085906982	0.005
2.776766061782837	0.005
2.8220651149749756	0.007
2.867363929748535	0.009
2.912662982940674	0.005
2.9579620361328125	0.006
3.003261089324951	0.006
3.04856014251709	0.006
3.0938591957092285	0.009
3.139158248901367	0.005
3.1844570636749268	0.002
3.2297561168670654	0.005
3.275055170059204	0.004
3.3203542232513428	0.002
3.3656532764434814	0.005
3.41095232963562	0.006
3.456251382827759	0.002
3.5015501976013184	0.004
3.546849250793457	0.003
3.5921483039855957	0.004
3.6374473571777344	0.006
3.682746410369873	0.004
3.7280454635620117	0.006
3.7733445167541504	0.003
3.81864333152771	0.003
3.8639423847198486	0.001
3.9092414379119873	0.002
3.954540491104126	0.001
3.9998395442962646	0.003
4.045138359069824	0.003
4.090437412261963	0.007
4.135736465454102	0.004
4.18103551864624	0.004
4.226334571838379	0.001
4.271633625030518	0.001
4.316932678222656	0.003
4.362231731414795	0.007
4.407530784606934	0.001
4.452829837799072	0.003
4.498128890991211	0.002
4.54342794418335	0.003
4.58872652053833	0.002
4.634025573730469	0.001
4.679324626922607	0.001
4.724623680114746	0.0
4.769922733306885	0.001
4.815221786499023	0.004
4.860520839691162	0.001
4.905819892883301	0.002
4.9511189460754395	0.003
4.996417999267578	0.0
5.041717052459717	0.003
5.0870161056518555	0.001
5.132315158843994	0.001
5.177614212036133	0.001
5.222912788391113	0.003
5.268211841583252	0.002
5.313510894775391	0.004
5.358809947967529	0.001
5.404109001159668	0.003
5.449408054351807	0.0
5.494707107543945	0.0
5.540006160736084	0.0
5.585305213928223	0.0
5.630604267120361	0.0
5.6759033203125	0.005
5.721202373504639	0.0
5.766501426696777	0.002
5.811800003051758	0.0
5.8570990562438965	0.001
5.902398109436035	0.0
5.947697162628174	0.0
5.9929962158203125	0.0
6.038295269012451	0.0
6.08359432220459	0.002
6.1288933753967285	0.001
6.174192428588867	0.0
6.219491481781006	0.001
6.2647905349731445	0.002
6.310089588165283	0.0
6.355388641357422	0.0
6.4006876945495605	0.001
6.445986270904541	0.001
6.49128532409668	0.002
6.536584377288818	0.0
6.581883430480957	0.001
6.627182483673096	0.001
6.672481536865234	0.0
6.717780590057373	0.0
6.763079643249512	0.002
6.80837869644165	0.001
6.853677749633789	0.0
6.898976802825928	0.0
6.944275856018066	0.0
6.989574909210205	0.0
7.034873962402344	0.0
7.080172538757324	0.0
7.125471591949463	0.0
7.170770645141602	0.002
7.21606969833374	0.002
7.261368751525879	0.0
7.306667804718018	0.0
7.351966857910156	0.0
7.397265911102295	0.001
7.442564964294434	0.0
7.487864017486572	0.0
7.533163070678711	0.001
7.57846212387085	0.001
7.623761177062988	0.0
7.669059753417969	0.0
7.714358806610107	0.001
7.759657859802246	0.001
7.804956912994385	0.0
7.850255966186523	0.0
7.895555019378662	0.0
7.940854072570801	0.002
7.9861531257629395	0.001
8.031452178955078	0.001
8.076750755310059	0.001
8.122050285339355	0.002
8.167348861694336	0.0
8.212648391723633	0.001
8.257946968078613	0.001
8.30324649810791	0.003
8.34854507446289	0.003
8.393844604492188	0.0
8.439143180847168	0.002
8.484442710876465	0.003
8.529741287231445	0.003
8.575040817260742	0.002
8.620339393615723	0.002
8.665637969970703	0.005
8.7109375	0.003
8.75623607635498	0.008
8.801535606384277	0.006
8.846834182739258	0.005
8.892133712768555	0.013
8.937432289123535	0.016
8.982731819152832	0.021
9.028030395507812	0.022
9.07332992553711	0.023
9.11862850189209	0.025
9.163928031921387	0.03
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.2400209754705429	0.002
0.285319983959198	0.004
0.3306190073490143	0.002
0.37591803073883057	0.008
0.42121705412864685	0.001
0.46651607751846313	0.005
0.511815071105957	0.01
0.5571141242980957	0.008
0.6024131178855896	0.005
0.6477121710777283	0.011
0.6930111646652222	0.009
0.7383101582527161	0.016
0.7836092114448547	0.006
0.8289082050323486	0.008
0.8742072582244873	0.001
0.9648052453994751	0.004
1.0101042985916138	0.007
1.0554033517837524	0.003
1.1007022857666016	0.004
1.191300392150879	0.002
1.2818983793258667	0.003
8.529741287231445	0.003
8.575040817260742	0.002
8.620339393615723	0.004
8.665637969970703	0.007
8.7109375	0.002
8.75623607635498	0.009
8.801535606384277	0.018
8.846834182739258	0.019
8.892133712768555	0.038
8.937432289123535	0.06
8.982731819152832	0.126
9.028030395507812	0.23
9.07332992553711	0.506
9.11862850189209	1.195
9.163928031921387	2.619
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}

%\begin{axis}[
%	height=0.7\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.02,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=16,
%	ymin=0,
%	ymax=10,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.37},
%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(12.9559, 0.0)
%		(12.9559, 10.0)
%	};
%%	\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-ref-c8.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	4.492
	0.06141055375337601	0.0
	0.12281282246112823	0.0
	0.18421508371829987	0.0
	0.2456173449754715	0.0
	0.3070196211338043	0.0
	0.36842188239097595	0.0
	0.4298241436481476	0.0
	0.4912264049053192	0.0
	0.5526286959648132	0.0
	0.6140309572219849	0.0
	0.6754332184791565	0.0
	0.7368354797363281	0.0
	0.7982377409934998	0.0
	0.8596400022506714	0.0
	0.921042263507843	0.0
	0.9824445247650146	0.0
	1.043846845626831	0.0
	1.105249047279358	0.0
	1.1666513681411743	0.0
	1.2280535697937012	0.0
	1.2894558906555176	0.0
	1.3508580923080444	0.0
	1.4122604131698608	0.0
	1.4736626148223877	0.0
	1.535064935684204	0.0
	1.596467137336731	0.0
	1.6578694581985474	0.0
	1.7192717790603638	0.0
	1.7806739807128906	0.0
	1.842076301574707	0.0
	1.9034785032272339	0.0
	1.9648808240890503	0.0
	2.026283025741577	0.0
	2.0876853466033936	0.0
	2.14908766746521	0.0
	2.2104897499084473	0.0
	2.2718920707702637	0.0
	2.33329439163208	0.0
	2.3946967124938965	0.0
	2.456098794937134	0.0
	2.51750111579895	0.0
	2.5789034366607666	0.0
	2.640305757522583	0.0
	2.7017080783843994	0.0
	2.7631101608276367	0.0
	2.824512481689453	0.0
	2.8859148025512695	0.0
	2.947317123413086	0.0
	3.0087192058563232	0.0
	3.0701215267181396	0.0
	3.131523847579956	0.0
	3.1929261684417725	0.0
	3.2543282508850098	0.0
	3.315730571746826	0.0
	3.3771328926086426	0.0
	3.438535213470459	0.0
	3.4999375343322754	0.0
	3.5613396167755127	0.0
	3.622741937637329	0.0
	3.6841442584991455	0.0
	3.745546579360962	0.0
	3.806948661804199	0.0
	3.8683509826660156	0.0
	3.929753303527832	0.0
	3.9911556243896484	0.0
	4.052557945251465	0.0
	4.113960266113281	0.0
	4.175362586975098	0.0
	4.236764430999756	0.0
	4.298166751861572	0.0
	4.359569072723389	0.0
	4.420971393585205	0.0
	4.4823737144470215	0.0
	4.543776035308838	0.0
	4.605178356170654	0.0
	4.666580677032471	0.0
	4.727982521057129	0.0
	4.789384841918945	0.0
	4.850787162780762	0.0
	4.912189483642578	0.0
	4.9735918045043945	0.0
	5.034994125366211	0.0
	5.096396446228027	0.0
	5.157798767089844	0.0
	5.21920108795166	0.0
	5.280602931976318	0.0
	5.342005252838135	0.0
	5.403407573699951	0.0
	5.464809894561768	0.0
	5.526212215423584	0.0
	5.5876145362854	0.0
	5.649016857147217	0.0
	5.710419178009033	0.0
	5.771821022033691	0.0
	5.833223342895508	0.0
	5.894625663757324	0.0
	5.956027984619141	0.0
	6.017430305480957	0.0
	6.078832626342773	0.0
	6.14023494720459	0.0
	6.201637268066406	0.0
	6.263039588928223	0.0
	6.324441432952881	0.0
	6.385843753814697	0.0
	6.447246074676514	0.0
	6.50864839553833	0.0
	6.5700507164001465	0.0
	6.631453037261963	0.0
	6.692855358123779	0.0
	6.754257678985596	0.0
	6.815659999847412	0.0
	6.87706184387207	0.0
	6.938464164733887	0.0
	6.999866485595703	0.0
	7.0612688064575195	0.0
	7.122671127319336	0.0
	7.184073448181152	0.0
	7.245475769042969	0.0
	7.306878089904785	0.0
	7.368279933929443	0.0
	7.42968225479126	0.0
	7.491084575653076	0.0
	7.552486896514893	0.0
	7.613889217376709	0.0
	7.675291538238525	0.0
	7.736693859100342	0.0
	7.798096179962158	0.0
	7.859498500823975	0.0
	7.920900344848633	0.0
	7.982302665710449	0.0
	8.043704986572266	0.0
	8.105107307434082	0.0
	8.166509628295898	0.0
	8.227911949157715	0.0
	8.289314270019531	0.0
	8.350716590881348	0.0
	8.412118911743164	0.0
	8.47352123260498	0.0
	8.534923553466797	0.0
	8.596325874328613	0.0
	8.65772819519043	0.0
	8.71912956237793	0.0
	8.780531883239746	0.0
	8.841934204101562	0.0
	8.903336524963379	0.0
	8.964738845825195	0.0
	9.026141166687012	0.0
	9.087543487548828	0.0
	9.148945808410645	40.508
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	5.0
}\poisontable
	
\begin{tikzpicture}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\sce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.1,0.98)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.1,0.83)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.6\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.1,0.68)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(12.9259, 0.0)
		(12.9259, 16)
	};
	\addlegendentry{Threshold};
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-w-metasplit-main.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
0.14942294359207153	0.004
0.19472196698188782	0.024
0.2400209754705429	0.071
0.285319983959198	0.242
0.3306190073490143	0.501
0.37591803073883057	0.945
0.42121705412864685	1.824
0.46651607751846313	2.971
0.511815071105957	4.41
0.5571141242980957	5.373
0.6024131178855896	5.969
0.6477121710777283	5.78
0.6930111646652222	4.872
0.7383101582527161	3.819
0.7836092114448547	2.672
0.8289082050323486	1.699
0.8742072582244873	1.06
0.9195062518119812	0.567
0.9648052453994751	0.319
1.0101042985916138	0.212
1.0554033517837524	0.174
1.1007022857666016	0.131
1.1460013389587402	0.112
1.191300392150879	0.082
1.236599326133728	0.082
1.2818983793258667	0.047
1.3271974325180054	0.057
1.372496485710144	0.03
1.4177954196929932	0.043
1.4630944728851318	0.048
1.5083935260772705	0.038
1.5536924600601196	0.03
1.5989915132522583	0.03
1.644290566444397	0.02
1.6895896196365356	0.032
1.7348885536193848	0.019
1.7801876068115234	0.022
1.825486660003662	0.018
1.8707855939865112	0.023
1.91608464717865	0.018
1.9613837003707886	0.012
2.0066826343536377	0.012
2.0519816875457764	0.023
2.097280740737915	0.013
2.1425797939300537	0.012
2.1878788471221924	0.014
2.233177900314331	0.007
2.2784767150878906	0.005
2.3237757682800293	0.007
2.369074821472168	0.01
2.4143738746643066	0.009
2.4596729278564453	0.015
2.504971981048584	0.008
2.5502707958221436	0.003
2.5955698490142822	0.005
2.640868902206421	0.009
2.6861679553985596	0.008
2.7314670085906982	0.005
2.776766061782837	0.005
2.8220651149749756	0.007
2.867363929748535	0.009
2.912662982940674	0.005
2.9579620361328125	0.006
3.003261089324951	0.006
3.04856014251709	0.006
3.0938591957092285	0.009
3.139158248901367	0.005
3.1844570636749268	0.002
3.2297561168670654	0.005
3.275055170059204	0.004
3.3203542232513428	0.002
3.3656532764434814	0.005
3.41095232963562	0.006
3.456251382827759	0.002
3.5015501976013184	0.004
3.546849250793457	0.003
3.5921483039855957	0.004
3.6374473571777344	0.006
3.682746410369873	0.004
3.7280454635620117	0.006
3.7733445167541504	0.003
3.81864333152771	0.003
3.8639423847198486	0.001
3.9092414379119873	0.002
3.954540491104126	0.001
3.9998395442962646	0.003
4.045138359069824	0.003
4.090437412261963	0.007
4.135736465454102	0.004
4.18103551864624	0.004
4.226334571838379	0.001
4.271633625030518	0.001
4.316932678222656	0.003
4.362231731414795	0.007
4.407530784606934	0.001
4.452829837799072	0.003
4.498128890991211	0.002
4.54342794418335	0.003
4.58872652053833	0.002
4.634025573730469	0.001
4.679324626922607	0.001
4.724623680114746	0.0
4.769922733306885	0.001
4.815221786499023	0.004
4.860520839691162	0.001
4.905819892883301	0.002
4.9511189460754395	0.003
4.996417999267578	0.0
5.041717052459717	0.003
5.0870161056518555	0.001
5.132315158843994	0.001
5.177614212036133	0.001
5.222912788391113	0.003
5.268211841583252	0.002
5.313510894775391	0.004
5.358809947967529	0.001
5.404109001159668	0.003
5.449408054351807	0.0
5.494707107543945	0.0
5.540006160736084	0.0
5.585305213928223	0.0
5.630604267120361	0.0
5.6759033203125	0.005
5.721202373504639	0.0
5.766501426696777	0.002
5.811800003051758	0.0
5.8570990562438965	0.001
5.902398109436035	0.0
5.947697162628174	0.0
5.9929962158203125	0.0
6.038295269012451	0.0
6.08359432220459	0.002
6.1288933753967285	0.001
6.174192428588867	0.0
6.219491481781006	0.001
6.2647905349731445	0.002
6.310089588165283	0.0
6.355388641357422	0.0
6.4006876945495605	0.001
6.445986270904541	0.001
6.49128532409668	0.002
6.536584377288818	0.0
6.581883430480957	0.001
6.627182483673096	0.001
6.672481536865234	0.0
6.717780590057373	0.0
6.763079643249512	0.002
6.80837869644165	0.001
6.853677749633789	0.0
6.898976802825928	0.0
6.944275856018066	0.0
6.989574909210205	0.0
7.034873962402344	0.0
7.080172538757324	0.0
7.125471591949463	0.0
7.170770645141602	0.002
7.21606969833374	0.002
7.261368751525879	0.0
7.306667804718018	0.0
7.351966857910156	0.0
7.397265911102295	0.001
7.442564964294434	0.0
7.487864017486572	0.0
7.533163070678711	0.001
7.57846212387085	0.001
7.623761177062988	0.0
7.669059753417969	0.0
7.714358806610107	0.001
7.759657859802246	0.001
7.804956912994385	0.0
7.850255966186523	0.0
7.895555019378662	0.0
7.940854072570801	0.002
7.9861531257629395	0.001
8.031452178955078	0.001
8.076750755310059	0.001
8.122050285339355	0.002
8.167348861694336	0.0
8.212648391723633	0.001
8.257946968078613	0.001
8.30324649810791	0.003
8.34854507446289	0.003
8.393844604492188	0.0
8.439143180847168	0.002
8.484442710876465	0.003
8.529741287231445	0.003
8.575040817260742	0.002
8.620339393615723	0.002
8.665637969970703	0.005
8.7109375	0.003
8.75623607635498	0.008
8.801535606384277	0.006
8.846834182739258	0.005
8.892133712768555	0.013
8.937432289123535	0.016
8.982731819152832	0.021
9.028030395507812	0.022
9.07332992553711	0.023
9.11862850189209	0.025
9.163928031921387	0.03
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
0.2400209754705429	0.002
0.285319983959198	0.004
0.3306190073490143	0.002
0.37591803073883057	0.008
0.42121705412864685	0.001
0.46651607751846313	0.005
0.511815071105957	0.01
0.5571141242980957	0.008
0.6024131178855896	0.005
0.6477121710777283	0.011
0.6930111646652222	0.009
0.7383101582527161	0.016
0.7836092114448547	0.006
0.8289082050323486	0.008
0.8742072582244873	0.001
0.9648052453994751	0.004
1.0101042985916138	0.007
1.0554033517837524	0.003
1.1007022857666016	0.004
1.191300392150879	0.002
1.2818983793258667	0.003
8.529741287231445	0.003
8.575040817260742	0.002
8.620339393615723	0.004
8.665637969970703	0.007
8.7109375	0.002
8.75623607635498	0.009
8.801535606384277	0.018
8.846834182739258	0.019
8.892133712768555	0.038
8.937432289123535	0.06
8.982731819152832	0.126
9.028030395507812	0.23
9.07332992553711	0.506
9.11862850189209	1.195
9.163928031921387	2.619
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\wmetabox}
\savebox{\wmetabox}{%
\begin{tikzpicture}
\begin{axis}[
	ybar,
	axis background/.style={fill=white},
	height=0.4\linewidth,
	width=0.4\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty,
	xlabel=\empty, %{\sce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick={8,8.5,...,10},
	xtick align=inside,
	ytick={0, 1, ..., 5},
	xticklabels={8, 8.5, 9, 9.5, 10},
	yticklabels={0,1,2,3,4,5},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.35,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=2, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.4\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.35,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=2, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.7\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.7\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	%	\addlegendentry{Poisonous samples};
	
	\node[at={(15, 15)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\wmetabox}};
	
	\draw [
	->,
	black,
	very thick,
	] (85, 10) to [out=180, in=-90] (60, 25);
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-badnets-wo-metasplit-main.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.35099056363105774	0.001
0.41005221009254456	0.0
0.46911385655403137	0.002
0.5281755328178406	0.009
0.5872371792793274	0.014
0.6462988257408142	0.046
0.705360472202301	0.119
0.7644221186637878	0.248
0.8234837651252747	0.525
0.8825454115867615	1.048
0.9416071176528931	1.761
1.0006687641143799	2.805
1.0597304105758667	3.662
1.1187920570373535	4.368
1.1778537034988403	4.776
1.2369153499603271	4.816
1.295976996421814	4.196
1.3550386428833008	3.469
1.4141002893447876	2.528
1.4731619358062744	1.814
1.5322235822677612	1.18
1.591285228729248	0.819
1.6503468751907349	0.524
1.7094085216522217	0.355
1.7684701681137085	0.232
1.8275319337844849	0.158
1.8865935802459717	0.119
1.9456552267074585	0.077
2.0047168731689453	0.078
2.0637784004211426	0.065
2.122840166091919	0.06
2.181901693344116	0.041
2.2409634590148926	0.044
2.30002498626709	0.036
2.359086751937866	0.03
2.4181485176086426	0.035
2.47721004486084	0.027
2.536271810531616	0.019
2.5953333377838135	0.023
2.65439510345459	0.024
2.713456630706787	0.019
2.7725183963775635	0.018
2.8315799236297607	0.015
2.890641689300537	0.015
2.9497032165527344	0.01
3.0087649822235107	0.019
3.067826509475708	0.014
3.1268882751464844	0.007
3.1859498023986816	0.007
3.245011568069458	0.014
3.3040730953216553	0.008
3.3631348609924316	0.009
3.422196388244629	0.012
3.4812581539154053	0.005
3.5403199195861816	0.009
3.599381446838379	0.005
3.6584432125091553	0.006
3.7175047397613525	0.005
3.776566505432129	0.005
3.835628032684326	0.003
3.8946897983551025	0.006
3.9537513256073	0.005
4.012813091278076	0.003
4.071874618530273	0.001
4.130936145782471	0.006
4.189998149871826	0.009
4.249059677124023	0.006
4.308121204376221	0.003
4.367182731628418	0.005
4.426244735717773	0.007
4.485306262969971	0.001
4.544367790222168	0.004
4.603429317474365	0.002
4.662491321563721	0.005
4.721552848815918	0.002
4.780614376068115	0.003
4.839676380157471	0.003
4.898737907409668	0.002
4.957799434661865	0.004
5.0168609619140625	0.004
5.075922966003418	0.001
5.134984493255615	0.002
5.1940460205078125	0.002
5.25310754776001	0.001
5.312169551849365	0.002
5.3712310791015625	0.003
5.43029260635376	0.004
5.489354133605957	0.001
5.5484161376953125	0.002
5.60747766494751	0.004
5.666539192199707	0.003
5.725600719451904	0.001
5.78466272354126	0.001
5.843724250793457	0.0
5.902785778045654	0.004
5.96184778213501	0.001
6.020909309387207	0.0
6.079970836639404	0.001
6.139032363891602	0.003
6.198094367980957	0.001
6.257155895233154	0.001
6.316217422485352	0.003
6.375278949737549	0.001
6.434340953826904	0.0
6.493402481079102	0.0
6.552464008331299	0.002
6.611525535583496	0.0
6.670587539672852	0.001
6.729649066925049	0.001
6.788710594177246	0.001
6.847772121429443	0.0
6.906834125518799	0.0
6.965895652770996	0.0
7.024957180023193	0.0
7.084019184112549	0.0
7.143080711364746	0.0
7.202142238616943	0.0
7.261203765869141	0.001
7.320265769958496	0.001
7.379327297210693	0.0
7.438388824462891	0.001
7.497450351715088	0.0
7.556512355804443	0.001
7.615573883056641	0.0
7.674635410308838	0.001
7.733696937561035	0.001
7.792758941650391	0.001
7.851820468902588	0.001
7.910881996154785	0.002
7.969943523406982	0.0
8.02900505065918	0.002
8.088067054748535	0.001
8.14712905883789	0.0
8.20619010925293	0.0
8.265252113342285	0.0
8.32431411743164	0.0
8.38337516784668	0.0
8.442437171936035	0.002
8.501498222351074	0.002
8.56056022644043	0.002
8.619622230529785	0.001
8.678683280944824	0.001
8.73774528503418	0.0
8.796807289123535	0.001
8.855868339538574	0.0
8.91493034362793	0.0
8.973991394042969	0.0
9.033053398132324	0.0
9.09211540222168	0.0
9.151176452636719	4.492
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
9.151176452636719	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\nometabox}
\savebox{\nometabox}{%
\begin{tikzpicture}

\begin{axis}[
	ybar,
	axis background/.style={fill=white},
	height=0.4\linewidth,
	width=0.3\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.35,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=2, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	%	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.4\linewidth,
	width=0.3\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty,
	xlabel=\empty, %{\sce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick={8,9,10},
	xtick align=inside,
	ytick={0, 1, ..., 5},
	xticklabels={8, 9, 10},
	yticklabels={0,1,2,3,4,5},
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.35,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=2, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	%	\addlegendentry{Benign samples};
	
\end{axis}

\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=3cm,
	width=0.7\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, xshift=0.3ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	%	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=3cm,
	width=0.7\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel= \empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\ticksize, xshift=0.3ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	%	\addlegendentry{Benign samples};
	
	\node[at={(5, 25)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\nometabox}};
	
	\draw [
	->,
	black,
	very thick,
	] (85, 10) to [out=180, in=-90] (60, 25);
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-CE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	0.0	13.691
	0.1619233936071396	1.789
	0.3238467872142792	1.245
	0.48577016592025757	1.008
	0.6476935744285583	0.841
	0.8096169233322144	0.757
	0.9715403318405151	0.691
	1.133463740348816	0.654
	1.2953871488571167	0.603
	1.4573105573654175	0.608
	1.6192338466644287	0.576
	1.7811572551727295	0.552
	1.9430806636810303	0.58
	2.105004072189331	0.537
	2.266927480697632	0.537
	2.4288508892059326	0.514
	2.5907742977142334	0.555
	2.752697706222534	0.477
	2.914621114730835	0.52
	3.0765442848205566	0.475
	3.2384676933288574	0.537
	3.400391101837158	0.481
	3.562314510345459	0.489
	3.7242379188537598	0.479
	3.8861613273620605	0.492
	4.048084735870361	0.504
	4.210008144378662	0.465
	4.371931552886963	0.428
	4.533854961395264	0.423
	4.6957783699035645	0.455
	4.857701778411865	0.431
	5.019625186920166	0.408
	5.181548595428467	0.431
	5.343472003936768	0.413
	5.505395412445068	0.387
	5.667318820953369	0.379
	5.82924222946167	0.412
	5.991165637969971	0.344
	6.153088569641113	0.335
	6.315011978149414	0.329
	6.476935386657715	0.316
	6.638858795166016	0.303
	6.800782203674316	0.335
	6.962705612182617	0.326
	7.124629020690918	0.322
	7.286552429199219	0.329
	7.4484758377075195	0.245
	7.61039924621582	0.26
	7.772322654724121	0.272
	7.934246063232422	0.275
	8.096169471740723	0.231
	8.258092880249023	0.216
	8.420016288757324	0.211
	8.581939697265625	0.252
	8.743863105773926	0.205
	8.905786514282227	0.193
	9.067709922790527	0.216
	9.229633331298828	0.182
	9.391556739807129	0.188
	9.55348014831543	0.192
	9.71540355682373	0.161
	9.877326965332031	0.167
	10.039250373840332	0.14
	10.201173782348633	0.146
	10.363097190856934	0.161
	10.525020599365234	0.134
	10.686944007873535	0.145
	10.848867416381836	0.124
	11.010790824890137	0.118
	11.172714233398438	0.116
	11.334637641906738	0.116
	11.496561050415039	0.113
	11.65848445892334	0.106
	11.82040786743164	0.101
	11.982331275939941	0.099
	12.144254684448242	0.085
	12.306177139282227	0.099
	12.468100547790527	0.106
	12.630023956298828	0.084
	12.791947364807129	0.086
	12.95387077331543	0.082
	13.11579418182373	0.066
	13.277717590332031	0.083
	13.439640998840332	0.058
	13.601564407348633	0.059
	13.763487815856934	0.065
	13.925411224365234	0.048
	14.087334632873535	0.051
	14.249258041381836	0.055
	14.411181449890137	0.046
	14.573104858398438	0.053
	14.735028266906738	0.063
	14.896951675415039	0.053
	15.05887508392334	0.053
	15.22079849243164	0.045
	15.382721900939941	0.041
	15.544645309448242	0.043
	15.706568717956543	0.036
	15.868492126464844	0.031
	16.03041648864746	0.034
	16.192338943481445	0.03
	16.35426139831543	0.032
	16.516185760498047	0.03
	16.67810821533203	0.023
	16.84003257751465	0.029
	17.001955032348633	0.02
	17.16387939453125	0.015
	17.325801849365234	0.018
	17.48772621154785	0.027
	17.649648666381836	0.025
	17.811573028564453	0.015
	17.973495483398438	0.014
	18.135419845581055	0.017
	18.29734230041504	0.019
	18.459266662597656	0.017
	18.62118911743164	0.026
	18.783113479614258	0.011
	18.945035934448242	0.015
	19.10696029663086	0.014
	19.268882751464844	0.016
	19.43080711364746	0.013
	19.592729568481445	0.011
	19.754653930664062	0.01
	19.916576385498047	0.011
	20.078500747680664	0.008
	20.24042320251465	0.007
	20.402347564697266	0.01
	20.56427001953125	0.007
	20.726194381713867	0.01
	20.88811683654785	0.009
	21.05004119873047	0.007
	21.211963653564453	0.007
	21.37388801574707	0.008
	21.535810470581055	0.011
	21.697734832763672	0.009
	21.859657287597656	0.002
	22.021581649780273	0.004
	22.183504104614258	0.001
	22.345428466796875	0.007
	22.50735092163086	0.003
	22.669275283813477	0.002
	22.83119773864746	0.0
	22.993122100830078	0.004
	23.155044555664062	0.003
	23.31696891784668	0.004
	23.478891372680664	0.004
	23.64081573486328	0.001
	23.802738189697266	0.002
	23.964662551879883	0.002
	24.126585006713867	0.002
	24.288509368896484	0.002
	24.45043182373047	0.0
	24.612354278564453	0.003
	24.77427864074707	0.0
	24.936201095581055	0.001
	25.098125457763672	0.003
	25.260047912597656	0.003
	25.421972274780273	0.003
	25.583894729614258	0.0
	25.745819091796875	0.004
	25.90774154663086	0.0
	26.069665908813477	0.0
	26.23158836364746	0.001
	26.393512725830078	0.001
	26.555435180664062	0.001
	26.71735954284668	0.003
	26.879281997680664	0.003
	27.04120635986328	0.0
	27.203128814697266	0.0
	27.365053176879883	0.0
	27.526975631713867	0.0
	27.688899993896484	0.001
	27.85082244873047	0.0
	28.012746810913086	0.0
	28.17466926574707	0.001
	28.336593627929688	0.0
	28.498516082763672	0.0
	28.66044044494629	0.001
	28.822362899780273	0.001
	28.98428726196289	0.0
	29.146209716796875	0.0
	29.308134078979492	0.0
	29.470056533813477	0.0
	29.631980895996094	0.0
	29.793903350830078	0.0
	29.955827713012695	0.0
	30.11775016784668	0.0
	30.279674530029297	0.0
	30.44159698486328	0.001
	30.6035213470459	0.0
	30.765443801879883	0.0
	30.9273681640625	0.0
	31.089290618896484	0.0
	31.2512149810791	0.0
	31.413137435913086	0.0
	31.575061798095703	0.0
	31.736984252929688	0.0
	31.898908615112305	0.0
	32.06083297729492	0.0
	32.222755432128906	0.002
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.0	4.999
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\ce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.9, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.9, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%height=0.25\linewidth,
	%width=0.9\linewidth,
	%legend pos=outer north east,
	%enlarge x limits=0.02,
	%%enlarge y limits=0.01,
	%%grid=major, 
	%%grid style={dashed,gray!30},
	%xlabel=\empty,
	%ylabel=\empty,
	%xmin=0,
	%xmax=12,
	%ymin=0,
	%ymax=8.5,
	%xtick=\empty,
	%xtick align=inside,
	%ytick=\empty,
	%xticklabels=\empty,
	%yticklabels=\empty,
	%yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%xticklabel style = {font=\scriptsize},
	%%ybar=0pt,
	%ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%xlabel style = {font=\footnotesize, yshift=1ex},
	%scale only axis,
	%legend image post style={scale=0.37},
	%legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%legend cell align={left}
	%]
	%
	%\addplot[draw=black, densely dashed, line width=1pt] %
	%coordinates {
		%	(2.6000, 0.0)
		%	(2.6000, 10.0)
		%};
	%%\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-DBD-CE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	0.0	21.915
	0.10796628147363663	6.355
	0.21593256294727325	3.189
	0.3238988518714905	2.101
	0.4318651258945465	1.506
	0.5398313999176025	1.232
	0.647797703742981	1.029
	0.7557639479637146	0.857
	0.863730251789093	0.765
	0.9716964960098267	0.716
	1.079662799835205	0.61
	1.1876291036605835	0.525
	1.295595407485962	0.489
	1.4035615921020508	0.422
	1.5115278959274292	0.364
	1.6194941997528076	0.347
	1.727460503578186	0.302
	1.8354268074035645	0.252
	1.9433929920196533	0.248
	2.0513594150543213	0.203
	2.15932559967041	0.188
	2.267291784286499	0.19
	2.375258207321167	0.141
	2.483224391937256	0.133
	2.591190814971924	0.109
	2.6991569995880127	0.084
	2.8071231842041016	0.084
	2.9150896072387695	0.077
	3.0230557918548584	0.07
	3.1310222148895264	0.053
	3.2389883995056152	0.055
	3.346954584121704	0.047
	3.454921007156372	0.039
	3.562887191772461	0.031
	3.670853614807129	0.043
	3.7788197994232178	0.024
	3.8867859840393066	0.029
	3.9947524070739746	0.019
	4.102718830108643	0.011
	4.210684776306152	0.013
	4.31865119934082	0.011
	4.426617622375488	0.016
	4.534583568572998	0.011
	4.642549991607666	0.01
	4.750516414642334	0.008
	4.858482360839844	0.01
	4.966448783874512	0.004
	5.07441520690918	0.009
	5.182381629943848	0.009
	5.290347576141357	0.003
	5.398313999176025	0.007
	5.506280422210693	0.005
	5.614246368408203	0.003
	5.722212791442871	0.0
	5.830179214477539	0.001
	5.938145637512207	0.0
	6.046111583709717	0.001
	6.154078006744385	0.0
	6.262044429779053	0.0
	6.3700103759765625	0.004
	6.4779767990112305	0.001
	6.585943222045898	0.0
	6.693909168243408	0.0
	6.801875591278076	0.0
	6.909842014312744	0.001
	7.017807960510254	0.002
	7.125774383544922	0.0
	7.23374080657959	0.001
	7.341707229614258	0.002
	7.449673175811768	0.001
	7.5576395988464355	0.0
	7.6656060218811035	0.001
	7.773571968078613	0.0
	7.881538391113281	0.0
	7.989504814147949	0.0
	8.097471237182617	0.0
	8.205437660217285	0.0
	8.313403129577637	0.0
	8.421369552612305	0.0
	8.529335975646973	0.002
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.0	0.507
	0.10796628147363663	0.118
	0.21593256294727325	0.116
	0.3238988518714905	0.112
	0.4318651258945465	0.12
	0.5398313999176025	0.125
	0.647797703742981	0.122
	0.7557639479637146	0.116
	0.863730251789093	0.138
	0.9716964960098267	0.152
	1.079662799835205	0.164
	1.1876291036605835	0.158
	1.295595407485962	0.174
	1.4035615921020508	0.166
	1.5115278959274292	0.175
	1.6194941997528076	0.206
	1.727460503578186	0.18
	1.8354268074035645	0.169
	1.9433929920196533	0.16
	2.0513594150543213	0.151
	2.15932559967041	0.15
	2.267291784286499	0.142
	2.375258207321167	0.122
	2.483224391937256	0.123
	2.591190814971924	0.122
	2.6991569995880127	0.101
	2.8071231842041016	0.098
	2.9150896072387695	0.109
	3.0230557918548584	0.089
	3.1310222148895264	0.088
	3.2389883995056152	0.075
	3.346954584121704	0.054
	3.454921007156372	0.066
	3.562887191772461	0.052
	3.670853614807129	0.045
	3.7788197994232178	0.04
	3.8867859840393066	0.031
	3.9947524070739746	0.026
	4.102718830108643	0.028
	4.210684776306152	0.018
	4.31865119934082	0.019
	4.426617622375488	0.009
	4.534583568572998	0.011
	4.642549991607666	0.009
	4.750516414642334	0.01
	4.858482360839844	0.01
	4.966448783874512	0.006
	5.07441520690918	0.005
	5.182381629943848	0.005
	5.290347576141357	0.003
	5.398313999176025	0.004
	5.614246368408203	0.002
	5.722212791442871	0.003
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		%		title={~},
		xlabel={\ce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-DBD-RCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	28.107
	0.11513753980398178	2.136
	0.2302667796611786	1.147
	0.3453960418701172	0.834
	0.4605252742767334	0.632
	0.5756545066833496	0.54
	0.6907837986946106	0.442
	0.8059130311012268	0.399
	0.921042263507843	0.349
	1.036171555519104	0.337
	1.1513007879257202	0.277
	1.2664300203323364	0.248
	1.3815592527389526	0.261
	1.4966884851455688	0.222
	1.611817717552185	0.173
	1.7269469499588013	0.186
	1.842076301574707	0.19
	1.9572055339813232	0.172
	2.0723347663879395	0.181
	2.1874639987945557	0.136
	2.302593231201172	0.147
	2.417722463607788	0.155
	2.5328516960144043	0.141
	2.6479809284210205	0.137
	2.7631101608276367	0.147
	2.878239393234253	0.126
	2.993368625640869	0.112
	3.1084980964660645	0.106
	3.2236273288726807	0.11
	3.338756561279297	0.115
	3.453885793685913	0.111
	3.5690150260925293	0.107
	3.6841442584991455	0.111
	3.7992734909057617	0.097
	3.914402723312378	0.096
	4.029531955718994	0.111
	4.1446614265441895	0.101
	4.259790420532227	0.102
	4.374919891357422	0.097
	4.490048885345459	0.08
	4.605178356170654	0.109
	4.720307350158691	0.102
	4.835436820983887	0.093
	4.950565814971924	0.09
	5.065695285797119	0.073
	5.180824279785156	0.099
	5.295953750610352	0.099
	5.411082744598389	0.097
	5.526212215423584	0.102
	5.641341209411621	0.093
	5.756470680236816	0.093
	5.871600151062012	0.108
	5.986729145050049	0.09
	6.101858615875244	0.093
	6.216987609863281	0.099
	6.332117080688477	0.102
	6.447246074676514	0.106
	6.562375545501709	0.103
	6.677504539489746	0.111
	6.792634010314941	0.079
	6.9077630043029785	0.11
	7.022892475128174	0.097
	7.138021469116211	0.107
	7.253150939941406	0.111
	7.368279933929443	0.13
	7.483409404754639	0.115
	7.598538875579834	0.134
	7.713667869567871	0.147
	7.828797340393066	0.144
	7.9439263343811035	0.133
	8.05905532836914	0.15
	8.174184799194336	0.164
	8.289314270019531	0.149
	8.404443740844727	0.161
	8.519572257995605	0.181
	8.6347017288208	0.206
	8.749831199645996	0.24
	8.864960670471191	0.292
	8.98008918762207	0.333
	9.095218658447266	0.667
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	0.359
	0.11513753980398178	0.032
	0.2302667796611786	0.014
	0.3453960418701172	0.01
	0.4605252742767334	0.019
	0.5756545066833496	0.006
	0.6907837986946106	0.009
	0.8059130311012268	0.007
	0.921042263507843	0.006
	1.036171555519104	0.006
	1.1513007879257202	0.005
	1.2664300203323364	0.005
	1.3815592527389526	0.005
	1.4966884851455688	0.003
	1.611817717552185	0.005
	1.7269469499588013	0.005
	1.9572055339813232	0.003
	2.0723347663879395	0.006
	2.302593231201172	0.002
	2.417722463607788	0.004
	2.5328516960144043	0.008
	2.6479809284210205	0.002
	2.7631101608276367	0.002
	2.878239393234253	0.002
	2.993368625640869	0.005
	3.1084980964660645	0.005
	3.2236273288726807	0.002
	3.338756561279297	0.004
	3.5690150260925293	0.003
	3.6841442584991455	0.003
	3.7992734909057617	0.005
	4.029531955718994	0.005
	4.374919891357422	0.002
	4.490048885345459	0.003
	4.835436820983887	0.006
	4.950565814971924	0.005
	5.065695285797119	0.003
	5.295953750610352	0.007
	5.411082744598389	0.007
	5.526212215423584	0.005
	5.641341209411621	0.01
	5.756470680236816	0.004
	5.871600151062012	0.007
	5.986729145050049	0.005
	6.101858615875244	0.006
	6.216987609863281	0.005
	6.332117080688477	0.007
	6.447246074676514	0.004
	6.562375545501709	0.006
	6.677504539489746	0.006
	6.792634010314941	0.011
	6.9077630043029785	0.012
	7.022892475128174	0.018
	7.138021469116211	0.01
	7.253150939941406	0.013
	7.368279933929443	0.013
	7.483409404754639	0.018
	7.598538875579834	0.007
	7.713667869567871	0.015
	7.828797340393066	0.018
	7.9439263343811035	0.028
	8.05905532836914	0.022
	8.174184799194336	0.025
	8.289314270019531	0.032
	8.404443740844727	0.038
	8.519572257995605	0.054
	8.6347017288208	0.076
	8.749831199645996	0.1
	8.864960670471191	0.123
	8.98008918762207	0.296
	9.095218658447266	3.418
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		%		title={~},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-DBD-SCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	28.833
	0.14751435816287994	2.07
	0.2950204312801361	1.173
	0.44252651929855347	0.819
	0.5900325775146484	0.654
	0.7375386357307434	0.515
	0.8850447535514832	0.483
	1.0325508117675781	0.41
	1.1800569295883179	0.351
	1.327562928199768	0.322
	1.4750690460205078	0.285
	1.622575044631958	0.225
	1.7700811624526978	0.243
	1.9175872802734375	0.229
	2.0650932788848877	0.218
	2.212599277496338	0.174
	2.360105514526367	0.185
	2.5076115131378174	0.191
	2.6551175117492676	0.173
	2.802623748779297	0.185
	2.950129747390747	0.148
	3.0976357460021973	0.129
	3.2451419830322266	0.14
	3.3926479816436768	0.145
	3.540153980255127	0.138
	3.6876602172851562	0.142
	3.8351662158966064	0.117
	3.9826722145080566	0.126
	4.130178451538086	0.142
	4.277684211730957	0.128
	4.425190448760986	0.115
	4.572696685791016	0.115
	4.720202445983887	0.129
	4.867708683013916	0.121
	5.015214920043945	0.107
	5.162720680236816	0.1
	5.310226917266846	0.127
	5.457733154296875	0.129
	5.605238914489746	0.12
	5.752745151519775	0.123
	5.900251388549805	0.114
	6.047757148742676	0.119
	6.195263385772705	0.122
	6.342769622802734	0.117
	6.4902753829956055	0.134
	6.637781620025635	0.124
	6.785287857055664	0.134
	6.932793617248535	0.108
	7.0802998542785645	0.127
	7.227806091308594	0.125
	7.375311851501465	0.137
	7.522818088531494	0.152
	7.670324325561523	0.155
	7.8178300857543945	0.159
	7.965336322784424	0.166
	8.112842559814453	0.169
	8.260348320007324	0.181
	8.407854080200195	0.18
	8.555360794067383	0.177
	8.702866554260254	0.194
	8.850372314453125	0.198
	8.997879028320312	0.238
	9.145384788513184	0.254
	9.292890548706055	0.293
	9.440397262573242	0.268
	9.587903022766113	0.241
	9.735408782958984	0.183
	9.882915496826172	0.072
	10.030421257019043	0.042
	10.177927017211914	0.014
	10.325433731079102	0.006
	10.472939491271973	0.008
	10.620445251464844	0.0
	10.767951965332031	0.0
	10.915457725524902	0.0
	11.062963485717773	0.0
	11.210470199584961	0.0
	11.357975959777832	0.0
	11.505481719970703	0.0
	11.65298843383789	0.0
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	0.375
	0.14751435816287994	0.025
	0.2950204312801361	0.012
	0.44252651929855347	0.022
	0.5900325775146484	0.012
	0.7375386357307434	0.005
	0.8850447535514832	0.011
	1.0325508117675781	0.006
	1.1800569295883179	0.007
	1.327562928199768	0.007
	1.4750690460205078	0.003
	1.622575044631958	0.008
	1.7700811624526978	0.003
	1.9175872802734375	0.004
	2.0650932788848877	0.006
	2.360105514526367	0.003
	2.5076115131378174	0.008
	2.6551175117492676	0.004
	2.802623748779297	0.002
	2.950129747390747	0.004
	3.0976357460021973	0.007
	3.2451419830322266	0.004
	3.3926479816436768	0.004
	3.540153980255127	0.002
	3.6876602172851562	0.004
	3.8351662158966064	0.005
	3.9826722145080566	0.004
	4.130178451538086	0.002
	4.277684211730957	0.002
	4.425190448760986	0.004
	4.572696685791016	0.002
	4.867708683013916	0.005
	5.015214920043945	0.006
	5.162720680236816	0.003
	5.310226917266846	0.007
	5.457733154296875	0.007
	5.605238914489746	0.007
	5.752745151519775	0.01
	5.900251388549805	0.007
	6.047757148742676	0.007
	6.195263385772705	0.008
	6.342769622802734	0.006
	6.4902753829956055	0.008
	6.637781620025635	0.007
	6.785287857055664	0.006
	6.932793617248535	0.014
	7.0802998542785645	0.017
	7.227806091308594	0.018
	7.375311851501465	0.015
	7.522818088531494	0.016
	7.670324325561523	0.018
	7.8178300857543945	0.013
	7.965336322784424	0.017
	8.112842559814453	0.032
	8.260348320007324	0.028
	8.407854080200195	0.03
	8.555360794067383	0.038
	8.702866554260254	0.046
	8.850372314453125	0.087
	8.997879028320312	0.084
	9.145384788513184	0.122
	9.292890548706055	0.162
	9.440397262573242	0.293
	9.587903022766113	0.441
	9.735408782958984	0.547
	9.882915496826172	0.568
	10.030421257019043	0.472
	10.177927017211914	0.441
	10.325433731079102	0.341
	10.472939491271973	0.235
	10.620445251464844	0.117
	10.767951965332031	0.056
	10.915457725524902	0.042
	11.062963485717773	0.022
	11.210470199584961	0.01
	11.357975959777832	0.002
	11.65298843383789	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		%		title={~},
		xlabel={\sce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.70)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-RCE-split-meta.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	4.549
	0.0460599884390831	0.022
	0.09211168438196182	0.006
	0.13816338777542114	0.004
	0.18421508371829987	0.008
	0.2302667796611786	0.009
	0.2763184905052185	0.004
	0.32237017154693604	0.002
	0.36842188239097595	0.004
	0.41447359323501587	0.003
	0.4605252742767334	0.004
	0.5065769553184509	0.002
	0.5526286959648132	0.002
	0.5986803770065308	0.004
	0.6447320580482483	0.0
	0.6907837986946106	0.001
	0.7368354797363281	0.003
	0.7828871607780457	0.002
	0.828938901424408	0.002
	0.8749905824661255	0.001
	0.921042263507843	0.001
	0.9670939445495605	0.001
	1.0131456851959229	0.002
	1.0591974258422852	0.002
	1.105249047279358	0.004
	1.1513007879257202	0.002
	1.197352409362793	0.003
	1.2434041500091553	0.0
	1.2894558906555176	0.005
	1.3355075120925903	0.001
	1.3815592527389526	0.0
	1.427610993385315	0.003
	1.4736626148223877	0.002
	1.51971435546875	0.003
	1.5657660961151123	0.0
	1.611817717552185	0.002
	1.6578694581985474	0.0
	1.7039211988449097	0.0
	1.7499728202819824	0.001
	1.7960245609283447	0.001
	1.842076301574707	0.003
	1.8881279230117798	0.0
	1.934179663658142	0.001
	1.9802314043045044	0.001
	2.026283025741577	0.0
	2.0723347663879395	0.001
	2.1183865070343018	0.002
	2.164438247680664	0.0
	2.2104897499084473	0.0
	2.2565414905548096	0.001
	2.302593231201172	0.002
	2.348644971847534	0.0
	2.3946967124938965	0.001
	2.440748453140259	0.002
	2.486799955368042	0.002
	2.5328516960144043	0.001
	2.5789034366607666	0.0
	2.624955177307129	0.002
	2.671006917953491	0.0
	2.7170586585998535	0.0
	2.7631101608276367	0.003
	2.809161901473999	0.002
	2.8552136421203613	0.001
	2.9012653827667236	0.0
	2.947317123413086	0.001
	2.993368625640869	0.001
	3.0394203662872314	0.001
	3.0854721069335938	0.0
	3.131523847579956	0.0
	3.1775755882263184	0.0
	3.2236273288726807	0.001
	3.269678831100464	0.001
	3.315730571746826	0.0
	3.3617823123931885	0.0
	3.407834053039551	0.001
	3.453885793685913	0.0
	3.4999375343322754	0.001
	3.5459890365600586	0.001
	3.592040777206421	0.001
	3.638092517852783	0.0
	3.6841442584991455	0.0
	3.730195999145508	0.001
	3.77624773979187	0.002
	3.8222992420196533	0.0
	3.8683509826660156	0.002
	3.914402723312378	0.001
	3.9604544639587402	0.004
	4.006505966186523	0.001
	4.052557945251465	0.0
	4.098609447479248	0.001
	4.1446614265441895	0.001
	4.190712928771973	0.0
	4.236764430999756	0.0
	4.282816410064697	0.001
	4.3288679122924805	0.002
	4.374919891357422	0.0
	4.420971393585205	0.001
	4.467022895812988	0.0
	4.51307487487793	0.0
	4.559126377105713	0.002
	4.605178356170654	0.001
	4.6512298583984375	0.0
	4.697281837463379	0.001
	4.743333339691162	0.0
	4.789384841918945	0.0
	4.835436820983887	0.0
	4.88148832321167	0.001
	4.927540302276611	0.002
	4.9735918045043945	0.001
	5.019643306732178	0.001
	5.065695285797119	0.0
	5.111746788024902	0.0
	5.157798767089844	0.002
	5.203850269317627	0.002
	5.24990177154541	0.002
	5.295953750610352	0.002
	5.342005252838135	0.0
	5.388057231903076	0.001
	5.434108734130859	0.0
	5.480160713195801	0.001
	5.526212215423584	0.0
	5.572263717651367	0.002
	5.618315696716309	0.001
	5.664367198944092	0.003
	5.710419178009033	0.0
	5.756470680236816	0.0
	5.8025221824646	0.0
	5.848574161529541	0.001
	5.894625663757324	0.001
	5.940677642822266	0.0
	5.986729145050049	0.001
	6.032780647277832	0.002
	6.078832626342773	0.002
	6.124884128570557	0.001
	6.170936107635498	0.0
	6.216987609863281	0.0
	6.263039588928223	0.0
	6.309091091156006	0.001
	6.355142593383789	0.0
	6.4011945724487305	0.001
	6.447246074676514	0.002
	6.493298053741455	0.001
	6.539349555969238	0.0
	6.5854010581970215	0.001
	6.631453037261963	0.0
	6.677504539489746	0.0
	6.7235565185546875	0.0
	6.769608020782471	0.001
	6.815659999847412	0.0
	6.861711502075195	0.001
	6.9077630043029785	0.002
	6.95381498336792	0.001
	6.999866485595703	0.001
	7.0459184646606445	0.0
	7.091969966888428	0.001
	7.138021469116211	0.0
	7.184073448181152	0.002
	7.2301249504089355	0.0
	7.276176929473877	0.001
	7.32222843170166	0.002
	7.368279933929443	0.001
	7.414331912994385	0.001
	7.460383415222168	0.001
	7.506435394287109	0.001
	7.552486896514893	0.001
	7.598538875579834	0.0
	7.644590377807617	0.001
	7.6906418800354	0.001
	7.736693859100342	0.0
	7.782745361328125	0.0
	7.828797340393066	0.004
	7.87484884262085	0.004
	7.920900344848633	0.0
	7.966952323913574	0.002
	8.013004302978516	0.001
	8.05905532836914	0.001
	8.105107307434082	0.001
	8.151159286499023	0.001
	8.197210311889648	0.002
	8.24326229095459	0.004
	8.289314270019531	0.002
	8.335366249084473	0.004
	8.381417274475098	0.002
	8.427469253540039	0.004
	8.47352123260498	0.004
	8.519572257995605	0.003
	8.565624237060547	0.002
	8.611676216125488	0.002
	8.65772819519043	0.002
	8.703779220581055	0.003
	8.749831199645996	0.005
	8.795883178710938	0.011
	8.841934204101562	0.009
	8.887986183166504	0.011
	8.934038162231445	0.01
	8.98008918762207	0.017
	9.026141166687012	0.009
	9.072193145751953	0.02
	9.118245124816895	0.042
	9.16429615020752	40.044
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	0.355
	0.0460599884390831	0.16
	0.09211168438196182	0.083
	0.13816338777542114	0.073
	0.18421508371829987	0.044
	0.2302667796611786	0.038
	0.2763184905052185	0.026
	0.32237017154693604	0.033
	0.36842188239097595	0.026
	0.41447359323501587	0.019
	0.4605252742767334	0.024
	0.5065769553184509	0.019
	0.5526286959648132	0.02
	0.5986803770065308	0.02
	0.6447320580482483	0.019
	0.6907837986946106	0.013
	0.7368354797363281	0.014
	0.7828871607780457	0.019
	0.828938901424408	0.008
	0.8749905824661255	0.015
	0.921042263507843	0.008
	0.9670939445495605	0.008
	1.0131456851959229	0.008
	1.0591974258422852	0.009
	1.105249047279358	0.008
	1.1513007879257202	0.013
	1.197352409362793	0.01
	1.2434041500091553	0.007
	1.2894558906555176	0.007
	1.3355075120925903	0.005
	1.3815592527389526	0.01
	1.427610993385315	0.008
	1.4736626148223877	0.005
	1.51971435546875	0.003
	1.5657660961151123	0.004
	1.611817717552185	0.009
	1.6578694581985474	0.006
	1.7039211988449097	0.004
	1.7499728202819824	0.008
	1.7960245609283447	0.01
	1.842076301574707	0.007
	1.8881279230117798	0.007
	1.934179663658142	0.006
	1.9802314043045044	0.011
	2.026283025741577	0.008
	2.0723347663879395	0.009
	2.1183865070343018	0.008
	2.164438247680664	0.004
	2.2104897499084473	0.004
	2.2565414905548096	0.006
	2.302593231201172	0.006
	2.348644971847534	0.002
	2.3946967124938965	0.006
	2.440748453140259	0.003
	2.486799955368042	0.007
	2.5328516960144043	0.004
	2.5789034366607666	0.006
	2.624955177307129	0.004
	2.671006917953491	0.005
	2.7170586585998535	0.005
	2.7631101608276367	0.001
	2.809161901473999	0.003
	2.8552136421203613	0.003
	2.9012653827667236	0.005
	2.947317123413086	0.001
	2.993368625640869	0.002
	3.0394203662872314	0.004
	3.0854721069335938	0.004
	3.131523847579956	0.001
	3.1775755882263184	0.003
	3.2236273288726807	0.004
	3.269678831100464	0.006
	3.315730571746826	0.0
	3.3617823123931885	0.003
	3.407834053039551	0.002
	3.453885793685913	0.004
	3.4999375343322754	0.008
	3.5459890365600586	0.004
	3.592040777206421	0.003
	3.638092517852783	0.004
	3.6841442584991455	0.002
	3.730195999145508	0.003
	3.77624773979187	0.002
	3.8222992420196533	0.002
	3.8683509826660156	0.003
	3.914402723312378	0.002
	3.9604544639587402	0.005
	4.006505966186523	0.005
	4.052557945251465	0.007
	4.098609447479248	0.002
	4.1446614265441895	0.004
	4.190712928771973	0.003
	4.236764430999756	0.005
	4.282816410064697	0.002
	4.3288679122924805	0.006
	4.374919891357422	0.004
	4.420971393585205	0.003
	4.467022895812988	0.005
	4.51307487487793	0.005
	4.559126377105713	0.005
	4.605178356170654	0.005
	4.6512298583984375	0.005
	4.697281837463379	0.004
	4.743333339691162	0.002
	4.789384841918945	0.003
	4.835436820983887	0.005
	4.88148832321167	0.001
	4.927540302276611	0.003
	4.9735918045043945	0.004
	5.019643306732178	0.005
	5.065695285797119	0.009
	5.111746788024902	0.004
	5.157798767089844	0.002
	5.203850269317627	0.006
	5.24990177154541	0.005
	5.295953750610352	0.005
	5.342005252838135	0.005
	5.388057231903076	0.002
	5.434108734130859	0.006
	5.480160713195801	0.004
	5.526212215423584	0.002
	5.572263717651367	0.002
	5.618315696716309	0.004
	5.664367198944092	0.001
	5.710419178009033	0.001
	5.756470680236816	0.001
	5.8025221824646	0.002
	5.848574161529541	0.008
	5.894625663757324	0.003
	5.940677642822266	0.005
	5.986729145050049	0.003
	6.032780647277832	0.004
	6.078832626342773	0.006
	6.124884128570557	0.006
	6.170936107635498	0.002
	6.216987609863281	0.003
	6.263039588928223	0.003
	6.309091091156006	0.003
	6.355142593383789	0.006
	6.4011945724487305	0.004
	6.447246074676514	0.002
	6.493298053741455	0.003
	6.539349555969238	0.005
	6.5854010581970215	0.002
	6.631453037261963	0.005
	6.677504539489746	0.003
	6.7235565185546875	0.004
	6.769608020782471	0.004
	6.815659999847412	0.004
	6.861711502075195	0.007
	6.9077630043029785	0.004
	6.95381498336792	0.002
	6.999866485595703	0.005
	7.0459184646606445	0.008
	7.091969966888428	0.005
	7.138021469116211	0.002
	7.184073448181152	0.002
	7.2301249504089355	0.007
	7.276176929473877	0.008
	7.32222843170166	0.004
	7.368279933929443	0.005
	7.414331912994385	0.004
	7.460383415222168	0.007
	7.506435394287109	0.006
	7.552486896514893	0.003
	7.598538875579834	0.005
	7.644590377807617	0.006
	7.6906418800354	0.006
	7.736693859100342	0.009
	7.782745361328125	0.006
	7.828797340393066	0.003
	7.87484884262085	0.006
	7.920900344848633	0.007
	7.966952323913574	0.007
	8.013004302978516	0.006
	8.05905532836914	0.006
	8.105107307434082	0.009
	8.151159286499023	0.006
	8.197210311889648	0.009
	8.24326229095459	0.004
	8.289314270019531	0.01
	8.335366249084473	0.008
	8.381417274475098	0.01
	8.427469253540039	0.012
	8.47352123260498	0.018
	8.519572257995605	0.017
	8.565624237060547	0.023
	8.611676216125488	0.022
	8.65772819519043	0.023
	8.703779220581055	0.033
	8.749831199645996	0.041
	8.795883178710938	0.043
	8.841934204101562	0.052
	8.887986183166504	0.059
	8.934038162231445	0.121
	8.98008918762207	0.128
	9.026141166687012	0.246
	9.072193145751953	0.349
	9.118245124816895	0.479
	9.16429615020752	1.098
}\cleantablemeta

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.956
	0.13816338777542114	0.005
	0.2302667796611786	0.002
	0.2763184905052185	0.002
	0.5986803770065308	0.002
	8.47352123260498	0.002
	8.887986183166504	0.002
	9.16429615020752	0.007
}\poisontablemeta

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox{\mybox}
%\savebox{\mybox}{%
\begin{tikzpicture}
\begin{axis}[
	ybar,
	axis background/.style={fill=white},
	height=2.75cm,
	width=.83\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
%	title={Meta-split \poisonD[n] by \paramsref[1]},
	xlabel={\rce Loss}, %\empty,
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=9.5,
	ymin=0,
	ymax=5.2,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 1, 2, 3, 4, 5},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 1, 2, 3, 4, 5},
	yticklabel style = {font=\ticksize, xshift=0.3ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	title style = {font=\scriptsize, yshift=-1.2ex, fill=white, draw=none, inner sep=0.5pt},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.57,0.94)}, font=\legendsize, 
%		inner sep=2pt, 
		anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantablemeta};
	\addlegendentry{Benign};
	
\end{axis}

\begin{axis}[
	ybar,
	height=2.75cm,
	width=.83\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.57,0.81)}, font=\legendsize, 
%		inner sep=2pt, 
		anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontablemeta};
	\addlegendentry{Poisonous};
	
\end{axis}

\begin{axis}[
	height=2.75cm,
	width=.83\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=5.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.57,0.68)}, font=\legendsize, 
%		inner sep=2pt, 
		anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(4.6, 0.0)
		(4.6, 16)
	};
	%	\addlegendentry{\otsu threshold};
	\addlegendentry{Threshold};
	
	\node[
	at={(30, 27)},
	anchor=south,
	] {\footnotesize set \MSpoison}
	;
	
	\draw [
	-stealth,
	black,
	very thick,
	] (4, 20) to [out=70, in=-160] (18, 30);
	
	\node[
	at={(65, 12)},
	anchor=south,
	] {\footnotesize set \MSclean}
	;
	
	\draw [
	-stealth,
	black,
	very thick,
	] (91, 5) to [out=110, in=-20] (76, 15);
	
\end{axis}
\end{tikzpicture}
%}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{tikzpicture}
%	\begin{axis}[
%		ybar,
%		height=2.75cm,
%		width=0.83\linewidth,
%		legend pos=outer north east,
%		enlarge x limits=0.05,
%		%enlarge y limits=0.01,
%		grid=major, 
%		grid style={dashed,gray!30},
%		xlabel={\rce Loss},
%		ylabel={\# Samples $\times 10^3$},
%		xmin=0,
%		xmax=9,
%		ymin=0,
%		ymax=42,
%		xtick={0,1,...,10},
%		xtick align=inside,
%		ytick={0, 5, 10, ..., 40},
%		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
%		yticklabels={0, 5, 10, 15, 20, 25, 30, 35, 40},
%		yticklabel style = {font=\ticksize, xshift=0.3ex},
%		xticklabel style = {font=\ticksize},
%		%ybar=0pt,
%		ylabel style = {font=\scriptsize, yshift=-4.8ex},
%		xlabel style = {font=\scriptsize, yshift=1ex},
%		scale only axis,
%		legend image post style={scale=0.8},
%		legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
%			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
%				transform shape}, column sep=1pt},
%		legend cell align={left}
%		]
%		
%		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%		%	\addlegendentry{Benign samples};
%		
%	\end{axis}
%	
%	\begin{axis}[
%		ybar,
%		height=2.75cm,
%		width=0.83\linewidth,
%		legend pos=outer north east,
%		enlarge x limits=0.05,
%		%enlarge y limits=0.01,
%		%grid=major, 
%		%grid style={dashed,gray!30},
%		xlabel=\empty,
%%		ylabel=\empty,
%		xmin=0,
%		xmax=9,
%		ymin=0,
%		ymax=42,
%		xtick=\empty,
%		xtick align=inside,
%		ytick=\empty,
%		xticklabels=\empty,
%		yticklabels=\empty,
%		yticklabel style = {font=\ticksize, yshift=0.0ex},
%		xticklabel style = {font=\ticksize},
%		%ybar=0pt,
%%		ylabel style = {font=\scriptsize, yshift=-6ex},
%		xlabel style = {font=\scriptsize, yshift=1ex},
%		scale only axis,
%		legend image post style={scale=0.8},
%		legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
%		legend cell align={left}
%		]
%		
%		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%		%	\addlegendentry{Poisonous samples};
%		
%		\node[at={(40, -10)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\mybox}};
%		
%		\node[
%		at={(0, -20)},
%		anchor=south,
%		shape=ellipse,
%		rotate=0,
%		% use relative width and height values so these values
%		% don't have to be adjusted when changing the width or
%		% height of the axis environment
%		minimum width=7,
%		minimum height=20,
%		very thick,
%		draw=black,
%		] (ellipse) {}
%		;
%		
%		\node[
%		at={(60, 70)},
%		anchor=south,
%		] {\scriptsize\poisonD[n]}
%		;
%		
%		\draw [
%		->,
%		black,
%		very thick,
%		] (ellipse) to [out=105, in=190] (120, 200);
%		
%	\end{axis}
%\end{tikzpicture}

==> figures/cifar10-resnet18-blend-RCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	14.385
	0.0460599884390831	1.107
	0.09211168438196182	0.677
	0.13816338777542114	0.484
	0.18421508371829987	0.378
	0.2302667796611786	0.303
	0.2763184905052185	0.248
	0.32237017154693604	0.243
	0.36842188239097595	0.191
	0.41447359323501587	0.184
	0.4605252742767334	0.173
	0.5065769553184509	0.166
	0.5526286959648132	0.137
	0.5986803770065308	0.131
	0.6447320580482483	0.114
	0.6907837986946106	0.121
	0.7368354797363281	0.088
	0.7828871607780457	0.117
	0.828938901424408	0.089
	0.8749905824661255	0.1
	0.921042263507843	0.083
	0.9670939445495605	0.066
	1.0131456851959229	0.095
	1.0591974258422852	0.058
	1.105249047279358	0.073
	1.1513007879257202	0.099
	1.197352409362793	0.079
	1.2434041500091553	0.063
	1.2894558906555176	0.075
	1.3355075120925903	0.069
	1.3815592527389526	0.06
	1.427610993385315	0.061
	1.4736626148223877	0.062
	1.51971435546875	0.066
	1.5657660961151123	0.048
	1.611817717552185	0.061
	1.6578694581985474	0.061
	1.7039211988449097	0.046
	1.7499728202819824	0.06
	1.7960245609283447	0.061
	1.842076301574707	0.054
	1.8881279230117798	0.046
	1.934179663658142	0.05
	1.9802314043045044	0.051
	2.026283025741577	0.055
	2.0723347663879395	0.043
	2.1183865070343018	0.05
	2.164438247680664	0.045
	2.2104897499084473	0.042
	2.2565414905548096	0.044
	2.302593231201172	0.055
	2.348644971847534	0.058
	2.3946967124938965	0.046
	2.440748453140259	0.044
	2.486799955368042	0.048
	2.5328516960144043	0.046
	2.5789034366607666	0.04
	2.624955177307129	0.031
	2.671006917953491	0.035
	2.7170586585998535	0.033
	2.7631101608276367	0.046
	2.809161901473999	0.035
	2.8552136421203613	0.031
	2.9012653827667236	0.039
	2.947317123413086	0.036
	2.993368625640869	0.044
	3.0394203662872314	0.037
	3.0854721069335938	0.052
	3.131523847579956	0.038
	3.1775755882263184	0.045
	3.2236273288726807	0.039
	3.269678831100464	0.033
	3.315730571746826	0.038
	3.3617823123931885	0.035
	3.407834053039551	0.037
	3.453885793685913	0.04
	3.4999375343322754	0.035
	3.5459890365600586	0.042
	3.592040777206421	0.029
	3.638092517852783	0.034
	3.6841442584991455	0.037
	3.730195999145508	0.031
	3.77624773979187	0.027
	3.8222992420196533	0.037
	3.8683509826660156	0.036
	3.914402723312378	0.03
	3.9604544639587402	0.035
	4.006505966186523	0.042
	4.052557945251465	0.04
	4.098609447479248	0.038
	4.1446614265441895	0.038
	4.190712928771973	0.035
	4.236764430999756	0.047
	4.282816410064697	0.039
	4.3288679122924805	0.037
	4.374919891357422	0.034
	4.420971393585205	0.037
	4.467022895812988	0.035
	4.51307487487793	0.049
	4.559126377105713	0.033
	4.605178356170654	0.032
	4.6512298583984375	0.044
	4.697281837463379	0.034
	4.743333339691162	0.042
	4.789384841918945	0.037
	4.835436820983887	0.038
	4.88148832321167	0.025
	4.927540302276611	0.042
	4.9735918045043945	0.034
	5.019643306732178	0.032
	5.065695285797119	0.041
	5.111746788024902	0.045
	5.157798767089844	0.04
	5.203850269317627	0.041
	5.24990177154541	0.036
	5.295953750610352	0.044
	5.342005252838135	0.042
	5.388057231903076	0.029
	5.434108734130859	0.036
	5.480160713195801	0.036
	5.526212215423584	0.036
	5.572263717651367	0.03
	5.618315696716309	0.038
	5.664367198944092	0.045
	5.710419178009033	0.029
	5.756470680236816	0.032
	5.8025221824646	0.046
	5.848574161529541	0.041
	5.894625663757324	0.039
	5.940677642822266	0.036
	5.986729145050049	0.034
	6.032780647277832	0.047
	6.078832626342773	0.035
	6.124884128570557	0.043
	6.170936107635498	0.042
	6.216987609863281	0.038
	6.263039588928223	0.035
	6.309091091156006	0.037
	6.355142593383789	0.051
	6.4011945724487305	0.052
	6.447246074676514	0.041
	6.493298053741455	0.04
	6.539349555969238	0.038
	6.5854010581970215	0.05
	6.631453037261963	0.036
	6.677504539489746	0.043
	6.7235565185546875	0.05
	6.769608020782471	0.04
	6.815659999847412	0.052
	6.861711502075195	0.053
	6.9077630043029785	0.05
	6.95381498336792	0.054
	6.999866485595703	0.043
	7.0459184646606445	0.057
	7.091969966888428	0.05
	7.138021469116211	0.05
	7.184073448181152	0.052
	7.2301249504089355	0.06
	7.276176929473877	0.059
	7.32222843170166	0.06
	7.368279933929443	0.051
	7.414331912994385	0.062
	7.460383415222168	0.058
	7.506435394287109	0.053
	7.552486896514893	0.051
	7.598538875579834	0.048
	7.644590377807617	0.065
	7.6906418800354	0.067
	7.736693859100342	0.068
	7.782745361328125	0.073
	7.828797340393066	0.076
	7.87484884262085	0.074
	7.920900344848633	0.07
	7.966952323913574	0.077
	8.013004302978516	0.093
	8.05905532836914	0.075
	8.105107307434082	0.079
	8.151159286499023	0.075
	8.197210311889648	0.116
	8.24326229095459	0.097
	8.289314270019531	0.09
	8.335366249084473	0.111
	8.381417274475098	0.128
	8.427469253540039	0.118
	8.47352123260498	0.12
	8.519572257995605	0.14
	8.565624237060547	0.146
	8.611676216125488	0.124
	8.65772819519043	0.168
	8.703779220581055	0.171
	8.749831199645996	0.194
	8.795883178710938	0.188
	8.841934204101562	0.246
	8.887986183166504	0.25
	8.934038162231445	0.307
	8.98008918762207	0.38
	9.026141166687012	0.511
	9.072193145751953	0.672
	9.118245124816895	1.173
	9.16429615020752	12.621
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.956
	0.13816338777542114	0.005
	0.2302667796611786	0.002
	0.2763184905052185	0.002
	0.5986803770065308	0.002
	8.47352123260498	0.002
	8.887986183166504	0.002
	9.16429615020752	0.007
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={$\RCE$ Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.9, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.9, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%height=0.25\linewidth,
	%width=0.9\linewidth,
	%legend pos=outer north east,
	%enlarge x limits=0.02,
	%%enlarge y limits=0.01,
	%%grid=major, 
	%%grid style={dashed,gray!30},
	%xlabel=\empty,
	%ylabel=\empty,
	%xmin=0,
	%xmax=12,
	%ymin=0,
	%ymax=8.5,
	%xtick=\empty,
	%xtick align=inside,
	%ytick=\empty,
	%xticklabels=\empty,
	%yticklabels=\empty,
	%yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%xticklabel style = {font=\scriptsize},
	%%ybar=0pt,
	%ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%xlabel style = {font=\footnotesize, yshift=1ex},
	%scale only axis,
	%legend image post style={scale=0.37},
	%legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%legend cell align={left}
	%]
	%
	%\addplot[draw=black, densely dashed, line width=1pt] %
	%coordinates {
		%	(2.6000, 0.0)
		%	(2.6000, 10.0)
		%};
	%%\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-SCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	12.834
	0.06480494141578674	1.113
	0.1296015977859497	0.701
	0.19439825415611267	0.513
	0.25919491052627563	0.394
	0.3239915668964386	0.344
	0.38878822326660156	0.284
	0.4535848796367645	0.269
	0.5183815360069275	0.243
	0.5831781625747681	0.201
	0.6479748487472534	0.217
	0.712771475315094	0.161
	0.7775681614875793	0.187
	0.8423647880554199	0.163
	0.9071614742279053	0.156
	0.9719581007957458	0.134
	1.0367547273635864	0.123
	1.1015514135360718	0.112
	1.1663480997085571	0.124
	1.231144666671753	0.102
	1.2959413528442383	0.112
	1.3607380390167236	0.09
	1.425534725189209	0.105
	1.4903312921524048	0.09
	1.5551279783248901	0.092
	1.6199246644973755	0.085
	1.6847213506698608	0.09
	1.7495179176330566	0.08
	1.814314603805542	0.087
	1.8791112899780273	0.097
	1.9439079761505127	0.073
	2.008704662322998	0.078
	2.0735011100769043	0.086
	2.1382977962493896	0.073
	2.203094482421875	0.066
	2.2678911685943604	0.07
	2.3326878547668457	0.087
	2.397484540939331	0.076
	2.4622812271118164	0.067
	2.5270779132843018	0.085
	2.591874361038208	0.076
	2.6566710472106934	0.075
	2.7214677333831787	0.074
	2.786264419555664	0.068
	2.8510611057281494	0.055
	2.9158577919006348	0.076
	2.98065447807312	0.066
	3.0454509258270264	0.066
	3.1102476119995117	0.068
	3.175044298171997	0.071
	3.2398409843444824	0.069
	3.3046376705169678	0.064
	3.369434356689453	0.053
	3.4342310428619385	0.066
	3.499027729034424	0.058
	3.56382417678833	0.066
	3.6286208629608154	0.052
	3.693417549133301	0.063
	3.758214235305786	0.06
	3.8230109214782715	0.058
	3.887807607650757	0.061
	3.952604293823242	0.051
	4.017400741577148	0.064
	4.082197666168213	0.048
	4.146994113922119	0.067
	4.211791038513184	0.067
	4.27658748626709	0.062
	4.341383934020996	0.064
	4.4061808586120605	0.05
	4.470977306365967	0.049
	4.535774230957031	0.059
	4.6005706787109375	0.06
	4.665367603302002	0.053
	4.730164051055908	0.058
	4.7949604988098145	0.062
	4.859757423400879	0.052
	4.924553871154785	0.063
	4.98935079574585	0.059
	5.054147243499756	0.068
	5.11894416809082	0.065
	5.183740615844727	0.062
	5.248537063598633	0.067
	5.313333988189697	0.054
	5.3781304359436035	0.051
	5.442927360534668	0.061
	5.507723808288574	0.051
	5.572520732879639	0.062
	5.637317180633545	0.058
	5.702113628387451	0.056
	5.766910552978516	0.062
	5.831707000732422	0.065
	5.896503925323486	0.066
	5.961300373077393	0.065
	6.026097297668457	0.075
	6.090893745422363	0.065
	6.155690670013428	0.083
	6.220487117767334	0.067
	6.28528356552124	0.07
	6.350080490112305	0.069
	6.414876937866211	0.083
	6.479673862457275	0.081
	6.544470310211182	0.066
	6.609267234802246	0.071
	6.674063682556152	0.067
	6.738860130310059	0.086
	6.803657054901123	0.072
	6.868453502655029	0.071
	6.933250427246094	0.073
	6.998046875	0.08
	7.0628437995910645	0.083
	7.127640247344971	0.081
	7.192436695098877	0.064
	7.257233619689941	0.101
	7.322030067443848	0.084
	7.386826992034912	0.091
	7.451623439788818	0.096
	7.516420364379883	0.085
	7.581216812133789	0.121
	7.646013259887695	0.103
	7.71081018447876	0.12
	7.775606632232666	0.099
	7.8404035568237305	0.101
	7.905200004577637	0.103
	7.969996929168701	0.114
	8.034793853759766	0.13
	8.099590301513672	0.117
	8.164386749267578	0.117
	8.229183197021484	0.13
	8.29397964477539	0.104
	8.358777046203613	0.141
	8.42357349395752	0.158
	8.488369941711426	0.146
	8.553166389465332	0.157
	8.617962837219238	0.18
	8.682760238647461	0.147
	8.747556686401367	0.215
	8.812353134155273	0.182
	8.87714958190918	0.233
	8.941946983337402	0.236
	9.006743431091309	0.254
	9.071539878845215	0.267
	9.136336326599121	0.288
	9.201132774353027	0.331
	9.26593017578125	0.424
	9.330726623535156	0.384
	9.395523071289062	0.496
	9.460319519042969	0.565
	9.525116920471191	0.609
	9.589913368225098	0.736
	9.654709815979004	0.794
	9.71950626373291	0.872
	9.784302711486816	0.917
	9.849100112915039	0.909
	9.913896560668945	0.956
	9.978693008422852	0.867
	10.043489456176758	0.843
	10.108285903930664	0.726
	10.173083305358887	0.688
	10.237879753112793	0.609
	10.3026762008667	0.54
	10.367472648620605	0.456
	10.432270050048828	0.391
	10.497066497802734	0.385
	10.56186294555664	0.324
	10.626659393310547	0.282
	10.691455841064453	0.232
	10.756253242492676	0.221
	10.821049690246582	0.193
	10.885846138000488	0.163
	10.950642585754395	0.144
	11.015439987182617	0.112
	11.080236434936523	0.104
	11.14503288269043	0.084
	11.209829330444336	0.089
	11.274625778198242	0.06
	11.339423179626465	0.058
	11.404219627380371	0.042
	11.469016075134277	0.024
	11.533812522888184	0.039
	11.59860897064209	0.02
	11.663406372070312	0.022
	11.728202819824219	0.024
	11.792999267578125	0.02
	11.857795715332031	0.018
	11.922593116760254	0.012
	11.98738956451416	0.006
	12.052186012268066	0.013
	12.116982460021973	0.007
	12.181778907775879	0.008
	12.246576309204102	0.004
	12.311372756958008	0.005
	12.376169204711914	0.003
	12.44096565246582	0.002
	12.505762100219727	0.004
	12.57055950164795	0.0
	12.635355949401855	0.004
	12.700152397155762	0.001
	12.764948844909668	0.0
	12.82974624633789	0.0
	12.894542694091797	0.001
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.995
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\sce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.9, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.9, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%height=0.25\linewidth,
	%width=0.9\linewidth,
	%legend pos=outer north east,
	%enlarge x limits=0.02,
	%%enlarge y limits=0.01,
	%%grid=major, 
	%%grid style={dashed,gray!30},
	%xlabel=\empty,
	%ylabel=\empty,
	%xmin=0,
	%xmax=12,
	%ymin=0,
	%ymax=8.5,
	%xtick=\empty,
	%xtick align=inside,
	%ytick=\empty,
	%xticklabels=\empty,
	%yticklabels=\empty,
	%yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%xticklabel style = {font=\scriptsize},
	%%ybar=0pt,
	%ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%xlabel style = {font=\footnotesize, yshift=1ex},
	%scale only axis,
	%legend image post style={scale=0.37},
	%legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%legend cell align={left}
	%]
	%
	%\addplot[draw=black, densely dashed, line width=1pt] %
	%coordinates {
		%	(2.6000, 0.0)
		%	(2.6000, 10.0)
		%};
	%%\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-ref-c0.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	38.567
	0.046059250831604004	1.311
	0.09211020916700363	0.692
	0.13816116750240326	0.455
	0.18421213328838348	0.333
	0.23026308417320251	0.253
	0.27631404995918274	0.225
	0.32236501574516296	0.168
	0.3684159815311432	0.151
	0.414466917514801	0.128
	0.46051788330078125	0.111
	0.5065688490867615	0.093
	0.5526198148727417	0.087
	0.5986707806587219	0.097
	0.6447217464447021	0.069
	0.6907727122306824	0.069
	0.7368236780166626	0.064
	0.782874584197998	0.064
	0.8289255499839783	0.052
	0.8749765157699585	0.048
	0.9210274815559387	0.054
	0.967078447341919	0.031
	1.0131293535232544	0.041
	1.0591803789138794	0.035
	1.1052312850952148	0.033
	1.1512823104858398	0.041
	1.1973332166671753	0.028
	1.2433842420578003	0.035
	1.2894351482391357	0.023
	1.3354861736297607	0.027
	1.3815370798110962	0.02
	1.4275881052017212	0.025
	1.4736390113830566	0.026
	1.519689917564392	0.031
	1.565740942955017	0.014
	1.6117918491363525	0.021
	1.6578428745269775	0.03
	1.703893780708313	0.025
	1.749944806098938	0.013
	1.7959957122802734	0.023
	1.8420467376708984	0.019
	1.8880976438522339	0.019
	1.9341486692428589	0.019
	1.9801995754241943	0.02
	2.0262506008148193	0.012
	2.0723013877868652	0.014
	2.1183524131774902	0.012
	2.1644034385681152	0.028
	2.2104544639587402	0.016
	2.256505250930786	0.019
	2.302556276321411	0.014
	2.348607301712036	0.016
	2.394658327102661	0.008
	2.440709114074707	0.017
	2.486760139465332	0.019
	2.532811164855957	0.013
	2.578861951828003	0.016
	2.624912977218628	0.012
	2.670964002609253	0.016
	2.717015027999878	0.014
	2.763065814971924	0.014
	2.809116840362549	0.016
	2.855167865753174	0.012
	2.901218891143799	0.009
	2.9472696781158447	0.014
	2.9933207035064697	0.002
	3.0393717288970947	0.014
	3.0854225158691406	0.004
	3.1314735412597656	0.006
	3.1775245666503906	0.018
	3.2235755920410156	0.008
	3.2696263790130615	0.016
	3.3156774044036865	0.013
	3.3617284297943115	0.011
	3.4077794551849365	0.012
	3.4538302421569824	0.008
	3.4998812675476074	0.006
	3.5459322929382324	0.014
	3.5919830799102783	0.013
	3.6380341053009033	0.017
	3.6840851306915283	0.004
	3.7301361560821533	0.013
	3.776186943054199	0.005
	3.822237968444824	0.012
	3.868288993835449	0.009
	3.914339780807495	0.004
	3.96039080619812	0.003
	4.006441593170166	0.004
	4.052492618560791	0.004
	4.098543643951416	0.014
	4.144594669342041	0.005
	4.190645694732666	0.012
	4.236696720123291	0.005
	4.282747745513916	0.008
	4.328798770904541	0.007
	4.374849319458008	0.007
	4.420900344848633	0.002
	4.466951370239258	0.013
	4.513002395629883	0.012
	4.559053421020508	0.008
	4.605104446411133	0.003
	4.651155471801758	0.007
	4.697206020355225	0.01
	4.74325704574585	0.006
	4.789308071136475	0.018
	4.8353590965271	0.008
	4.881410121917725	0.009
	4.92746114730835	0.003
	4.973512172698975	0.014
	5.019562721252441	0.005
	5.065613746643066	0.004
	5.111664772033691	0.014
	5.157715797424316	0.006
	5.203766822814941	0.006
	5.249817848205566	0.006
	5.295868873596191	0.005
	5.341919898986816	0.004
	5.387970447540283	0.006
	5.434021472930908	0.006
	5.480072498321533	0.006
	5.526123523712158	0.004
	5.572174549102783	0.004
	5.618225574493408	0.005
	5.664276599884033	0.001
	5.7103271484375	0.007
	5.756378173828125	0.008
	5.80242919921875	0.003
	5.848480224609375	0.004
	5.89453125	0.006
	5.940582275390625	0.002
	5.98663330078125	0.009
	6.032683849334717	0.001
	6.078734874725342	0.007
	6.124785900115967	0.002
	6.170836925506592	0.006
	6.216887950897217	0.006
	6.262938976287842	0.007
	6.308990001678467	0.003
	6.355040550231934	0.003
	6.401091575622559	0.004
	6.447142601013184	0.009
	6.493193626403809	0.01
	6.539244651794434	0.007
	6.585295677185059	0.007
	6.631346702575684	0.006
	6.677397727966309	0.003
	6.723448276519775	0.008
	6.7694993019104	0.004
	6.815550327301025	0.006
	6.86160135269165	0.006
	6.907652378082275	0.007
	6.9537034034729	0.005
	6.999754428863525	0.003
	7.045804977416992	0.008
	7.091856002807617	0.003
	7.137907028198242	0.003
	7.183958053588867	0.008
	7.230009078979492	0.005
	7.276060104370117	0.006
	7.322111129760742	0.007
	7.368161678314209	0.005
	7.414212703704834	0.006
	7.460263729095459	0.007
	7.506314754486084	0.009
	7.552365779876709	0.005
	7.598416805267334	0.003
	7.644467830657959	0.003
	7.690518856048584	0.007
	7.736569404602051	0.002
	7.782620429992676	0.003
	7.828671455383301	0.006
	7.874722480773926	0.004
	7.920773506164551	0.006
	7.966824531555176	0.006
	8.0128755569458	0.005
	8.058926582336426	0.007
	8.10497760772705	0.006
	8.151028633117676	0.006
	8.1970796585083	0.008
	8.24312973022461	0.007
	8.289180755615234	0.003
	8.33523178100586	0.002
	8.381282806396484	0.01
	8.42733383178711	0.012
	8.473384857177734	0.009
	8.51943588256836	0.004
	8.565486907958984	0.012
	8.61153793334961	0.008
	8.657588958740234	0.008
	8.70363998413086	0.007
	8.749691009521484	0.011
	8.79574203491211	0.01
	8.841793060302734	0.013
	8.887843132019043	0.009
	8.933894157409668	0.01
	8.979945182800293	0.018
	9.025996208190918	0.013
	9.072047233581543	0.012
	9.118098258972168	0.014
	9.164149284362793	0.031
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.983
	0.046059250831604004	0.006
	0.09211020916700363	0.004
	0.13816116750240326	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 14},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10, 12, 14},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=12.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-ref-c1.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	14.385
	0.0460599884390831	1.107
	0.09211168438196182	0.677
	0.13816338777542114	0.484
	0.18421508371829987	0.378
	0.2302667796611786	0.303
	0.2763184905052185	0.248
	0.32237017154693604	0.243
	0.36842188239097595	0.191
	0.41447359323501587	0.184
	0.4605252742767334	0.173
	0.5065769553184509	0.166
	0.5526286959648132	0.137
	0.5986803770065308	0.131
	0.6447320580482483	0.114
	0.6907837986946106	0.121
	0.7368354797363281	0.088
	0.7828871607780457	0.117
	0.828938901424408	0.089
	0.8749905824661255	0.1
	0.921042263507843	0.083
	0.9670939445495605	0.066
	1.0131456851959229	0.095
	1.0591974258422852	0.058
	1.105249047279358	0.073
	1.1513007879257202	0.099
	1.197352409362793	0.079
	1.2434041500091553	0.063
	1.2894558906555176	0.075
	1.3355075120925903	0.069
	1.3815592527389526	0.06
	1.427610993385315	0.061
	1.4736626148223877	0.062
	1.51971435546875	0.066
	1.5657660961151123	0.048
	1.611817717552185	0.061
	1.6578694581985474	0.061
	1.7039211988449097	0.046
	1.7499728202819824	0.06
	1.7960245609283447	0.061
	1.842076301574707	0.054
	1.8881279230117798	0.046
	1.934179663658142	0.05
	1.9802314043045044	0.051
	2.026283025741577	0.055
	2.0723347663879395	0.043
	2.1183865070343018	0.05
	2.164438247680664	0.045
	2.2104897499084473	0.042
	2.2565414905548096	0.044
	2.302593231201172	0.055
	2.348644971847534	0.058
	2.3946967124938965	0.046
	2.440748453140259	0.044
	2.486799955368042	0.048
	2.5328516960144043	0.046
	2.5789034366607666	0.04
	2.624955177307129	0.031
	2.671006917953491	0.035
	2.7170586585998535	0.033
	2.7631101608276367	0.046
	2.809161901473999	0.035
	2.8552136421203613	0.031
	2.9012653827667236	0.039
	2.947317123413086	0.036
	2.993368625640869	0.044
	3.0394203662872314	0.037
	3.0854721069335938	0.052
	3.131523847579956	0.038
	3.1775755882263184	0.045
	3.2236273288726807	0.039
	3.269678831100464	0.033
	3.315730571746826	0.038
	3.3617823123931885	0.035
	3.407834053039551	0.037
	3.453885793685913	0.04
	3.4999375343322754	0.035
	3.5459890365600586	0.042
	3.592040777206421	0.029
	3.638092517852783	0.034
	3.6841442584991455	0.037
	3.730195999145508	0.031
	3.77624773979187	0.027
	3.8222992420196533	0.037
	3.8683509826660156	0.036
	3.914402723312378	0.03
	3.9604544639587402	0.035
	4.006505966186523	0.042
	4.052557945251465	0.04
	4.098609447479248	0.038
	4.1446614265441895	0.038
	4.190712928771973	0.035
	4.236764430999756	0.047
	4.282816410064697	0.039
	4.3288679122924805	0.037
	4.374919891357422	0.034
	4.420971393585205	0.037
	4.467022895812988	0.035
	4.51307487487793	0.049
	4.559126377105713	0.033
	4.605178356170654	0.032
	4.6512298583984375	0.044
	4.697281837463379	0.034
	4.743333339691162	0.042
	4.789384841918945	0.037
	4.835436820983887	0.038
	4.88148832321167	0.025
	4.927540302276611	0.042
	4.9735918045043945	0.034
	5.019643306732178	0.032
	5.065695285797119	0.041
	5.111746788024902	0.045
	5.157798767089844	0.04
	5.203850269317627	0.041
	5.24990177154541	0.036
	5.295953750610352	0.044
	5.342005252838135	0.042
	5.388057231903076	0.029
	5.434108734130859	0.036
	5.480160713195801	0.036
	5.526212215423584	0.036
	5.572263717651367	0.03
	5.618315696716309	0.038
	5.664367198944092	0.045
	5.710419178009033	0.029
	5.756470680236816	0.032
	5.8025221824646	0.046
	5.848574161529541	0.041
	5.894625663757324	0.039
	5.940677642822266	0.036
	5.986729145050049	0.034
	6.032780647277832	0.047
	6.078832626342773	0.035
	6.124884128570557	0.043
	6.170936107635498	0.042
	6.216987609863281	0.038
	6.263039588928223	0.035
	6.309091091156006	0.037
	6.355142593383789	0.051
	6.4011945724487305	0.052
	6.447246074676514	0.041
	6.493298053741455	0.04
	6.539349555969238	0.038
	6.5854010581970215	0.05
	6.631453037261963	0.036
	6.677504539489746	0.043
	6.7235565185546875	0.05
	6.769608020782471	0.04
	6.815659999847412	0.052
	6.861711502075195	0.053
	6.9077630043029785	0.05
	6.95381498336792	0.054
	6.999866485595703	0.043
	7.0459184646606445	0.057
	7.091969966888428	0.05
	7.138021469116211	0.05
	7.184073448181152	0.052
	7.2301249504089355	0.06
	7.276176929473877	0.059
	7.32222843170166	0.06
	7.368279933929443	0.051
	7.414331912994385	0.062
	7.460383415222168	0.058
	7.506435394287109	0.053
	7.552486896514893	0.051
	7.598538875579834	0.048
	7.644590377807617	0.065
	7.6906418800354	0.067
	7.736693859100342	0.068
	7.782745361328125	0.073
	7.828797340393066	0.076
	7.87484884262085	0.074
	7.920900344848633	0.07
	7.966952323913574	0.077
	8.013004302978516	0.093
	8.05905532836914	0.075
	8.105107307434082	0.079
	8.151159286499023	0.075
	8.197210311889648	0.116
	8.24326229095459	0.097
	8.289314270019531	0.09
	8.335366249084473	0.111
	8.381417274475098	0.128
	8.427469253540039	0.118
	8.47352123260498	0.12
	8.519572257995605	0.14
	8.565624237060547	0.146
	8.611676216125488	0.124
	8.65772819519043	0.168
	8.703779220581055	0.171
	8.749831199645996	0.194
	8.795883178710938	0.188
	8.841934204101562	0.246
	8.887986183166504	0.25
	8.934038162231445	0.307
	8.98008918762207	0.38
	9.026141166687012	0.511
	9.072193145751953	0.672
	9.118245124816895	1.173
	9.16429615020752	12.621
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	4.956
	0.13816338777542114	0.005
	0.2302667796611786	0.002
	0.2763184905052185	0.002
	0.5986803770065308	0.002
	8.47352123260498	0.002
	8.887986183166504	0.002
	9.16429615020752	0.007
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 14},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10, 12, 14},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	\begin{axis}[
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.37},
		legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot[draw=black, densely dashed, line width=1pt] %
		coordinates {
			(4.6052, 0.0)
			(4.6052, 14.5)
		};
		%	\addlegendentry{\otsu threshold};
		
		\node[
		at={(25, 35)},
		anchor=south,
		] {\scriptsize\poisonD[1]}
		;
		
		\draw [
		-stealth,
		black,
		very thick,
		] (4, 28) to [out=70, in=-170] (15, 45);
		
		\node[
		at={(67, 34)},
		anchor=south,
		] {\scriptsize\cleanD[1]}
		;
		
		\draw [
		-stealth,
		black,
		very thick,
		] (88, 28) to [out=110, in=-20] (77, 45);
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-ref-c20-main.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	35.393
	0.046059977263212204	2.409
	0.09211166948080063	1.152
	0.13816335797309875	0.718
	0.18421505391597748	0.502
	0.230266734957695	0.346
	0.27631843090057373	0.312
	0.32237011194229126	0.287
	0.3684217929840088	0.228
	0.4144735038280487	0.182
	0.46052518486976624	0.165
	0.5065768957138062	0.132
	0.5526285767555237	0.105
	0.5986802577972412	0.11
	0.6447319388389587	0.078
	0.6907836198806763	0.061
	0.7368353009223938	0.07
	0.7828870415687561	0.06
	0.8289387226104736	0.061
	0.8749904036521912	0.045
	0.9210420846939087	0.06
	0.9670937657356262	0.035
	1.0131454467773438	0.044
	1.059197187423706	0.051
	1.1052488088607788	0.039
	1.1513005495071411	0.031
	1.1973521709442139	0.031
	1.2434039115905762	0.038
	1.2894556522369385	0.023
	1.3355072736740112	0.036
	1.3815590143203735	0.025
	1.4276106357574463	0.026
	1.4736623764038086	0.021
	1.5197139978408813	0.023
	1.5657657384872437	0.026
	1.611817479133606	0.028
	1.6578691005706787	0.028
	1.703920841217041	0.019
	1.7499724626541138	0.018
	1.796024203300476	0.023
	1.8420758247375488	0.018
	1.8881275653839111	0.016
	1.9341793060302734	0.015
	1.9802309274673462	0.023
	2.026282548904419	0.016
	2.0723342895507812	0.014
	2.1183860301971436	0.013
	2.164437770843506	0.014
	2.210489511489868	0.01
	2.2565410137176514	0.014
	2.3025927543640137	0.009
	2.348644495010376	0.017
	2.3946962356567383	0.031
	2.4407477378845215	0.015
	2.486799478530884	0.011
	2.532851219177246	0.016
	2.5789029598236084	0.011
	2.6249547004699707	0.006
	2.671006202697754	0.015
	2.717057943344116	0.01
	2.7631096839904785	0.007
	2.809161424636841	0.016
	2.855213165283203	0.011
	2.9012646675109863	0.013
	2.9473164081573486	0.011
	2.993368148803711	0.011
	3.0394198894500732	0.009
	3.0854713916778564	0.008
	3.1315231323242188	0.013
	3.177574872970581	0.01
	3.2236266136169434	0.006
	3.2696783542633057	0.007
	3.315729856491089	0.009
	3.361781597137451	0.015
	3.4078333377838135	0.003
	3.453885078430176	0.008
	3.499936819076538	0.012
	3.5459883213043213	0.009
	3.5920400619506836	0.01
	3.638091802597046	0.008
	3.684143543243408	0.007
	3.7301950454711914	0.01
	3.7762467861175537	0.009
	3.822298526763916	0.005
	3.8683502674102783	0.007
	3.9144020080566406	0.006
	3.960453510284424	0.004
	4.006505489349365	0.004
	4.052556991577148	0.012
	4.098608493804932	0.01
	4.144660472869873	0.003
	4.190711975097656	0.012
	4.236763954162598	0.006
	4.282815456390381	0.004
	4.328866958618164	0.01
	4.3749189376831055	0.011
	4.420970439910889	0.007
	4.46702241897583	0.008
	4.513073921203613	0.006
	4.5591254234313965	0.001
	4.605177402496338	0.008
	4.651228904724121	0.008
	4.697280406951904	0.004
	4.743332386016846	0.006
	4.789383888244629	0.007
	4.83543586730957	0.003
	4.8814873695373535	0.006
	4.927538871765137	0.002
	4.973590850830078	0.006
	5.019642353057861	0.004
	5.065694332122803	0.008
	5.111745834350586	0.006
	5.157797336578369	0.001
	5.2038493156433105	0.004
	5.249900817871094	0.005
	5.295952796936035	0.005
	5.342004299163818	0.003
	5.388055801391602	0.003
	5.434107780456543	0.005
	5.480159282684326	0.009
	5.526211261749268	0.004
	5.572262763977051	0.004
	5.618314266204834	0.007
	5.664366245269775	0.005
	5.710417747497559	0.005
	5.7564697265625	0.004
	5.802521228790283	0.003
	5.848572731018066	0.005
	5.894624710083008	0.004
	5.940676212310791	0.007
	5.986727714538574	0.006
	6.032779693603516	0.005
	6.078831195831299	0.003
	6.12488317489624	0.003
	6.170934677124023	0.008
	6.216986179351807	0.007
	6.263038158416748	0.01
	6.309089660644531	0.005
	6.355141639709473	0.006
	6.401193141937256	0.006
	6.447244644165039	0.004
	6.4932966232299805	0.005
	6.539348125457764	0.006
	6.585400104522705	0.002
	6.631451606750488	0.004
	6.6775031089782715	0.01
	6.723555088043213	0.007
	6.769606590270996	0.003
	6.8156585693359375	0.004
	6.861710071563721	0.006
	6.907761573791504	0.006
	6.953813552856445	0.007
	6.9998650550842285	0.009
	7.04591703414917	0.004
	7.091968536376953	0.005
	7.138020038604736	0.006
	7.184072017669678	0.006
	7.230123519897461	0.004
	7.276175022125244	0.008
	7.3222270011901855	0.005
	7.368278503417969	0.004
	7.41433048248291	0.003
	7.460381984710693	0.008
	7.506433486938477	0.009
	7.552485466003418	0.007
	7.598536968231201	0.008
	7.644588947296143	0.007
	7.690640449523926	0.007
	7.736691951751709	0.003
	7.78274393081665	0.003
	7.828795433044434	0.006
	7.874847412109375	0.007
	7.920898914337158	0.012
	7.966950416564941	0.012
	8.013002395629883	0.004
	8.059054374694824	0.007
	8.10510540008545	0.01
	8.15115737915039	0.012
	8.197209358215332	0.014
	8.243260383605957	0.011
	8.289312362670898	0.013
	8.33536434173584	0.009
	8.381415367126465	0.007
	8.427467346191406	0.014
	8.473519325256348	0.018
	8.519571304321289	0.012
	8.565622329711914	0.008
	8.611674308776855	0.011
	8.657726287841797	0.013
	8.703777313232422	0.016
	8.749829292297363	0.014
	8.795881271362305	0.014
	8.84193229675293	0.02
	8.887984275817871	0.026
	8.934036254882812	0.021
	8.980088233947754	0.032
	9.026139259338379	0.04
	9.07219123840332	0.046
	9.118243217468262	0.068
	9.164294242858887	0.05
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.289306606457103e-06	0.004
	0.046059977263212204	0.031
	0.09211166948080063	0.015
	0.13816335797309875	0.015
	0.18421505391597748	0.015
	0.230266734957695	0.006
	0.27631843090057373	0.01
	0.32237011194229126	0.006
	0.3684217929840088	0.005
	0.4144735038280487	0.005
	0.46052518486976624	0.005
	0.5065768957138062	0.005
	0.5526285767555237	0.008
	0.5986802577972412	0.005
	0.6447319388389587	0.004
	0.6907836198806763	0.003
	0.7368353009223938	0.004
	0.7828870415687561	0.004
	0.8289387226104736	0.006
	0.9670937657356262	0.002
	1.1052488088607788	0.003
	1.1513005495071411	0.002
	1.2434039115905762	0.002
	1.2894556522369385	0.002
	1.3355072736740112	0.002
	1.4276106357574463	0.002
	1.4736623764038086	0.004
	1.5197139978408813	0.003
	1.6578691005706787	0.002
	1.9341793060302734	0.003
	2.1183860301971436	0.003
	2.210489511489868	0.002
	2.6249547004699707	0.002
	3.0854713916778564	0.003
	3.1315231323242188	0.002
	3.5920400619506836	0.004
	3.638091802597046	0.002
	3.7301950454711914	0.002
	3.822298526763916	0.003
	4.006505489349365	0.002
	4.052556991577148	0.003
	4.144660472869873	0.002
	4.190711975097656	0.004
	4.236763954162598	0.003
	4.8814873695373535	0.003
	5.019642353057861	0.002
	5.295952796936035	0.002
	5.434107780456543	0.002
	5.572262763977051	0.004
	5.664366245269775	0.003
	5.710417747497559	0.003
	5.940676212310791	0.002
	6.032779693603516	0.002
	6.355141639709473	0.004
	6.401193141937256	0.005
	6.539348125457764	0.002
	6.631451606750488	0.002
	6.6775031089782715	0.005
	6.769606590270996	0.002
	6.8156585693359375	0.003
	6.861710071563721	0.002
	6.907761573791504	0.003
	7.04591703414917	0.002
	7.091968536376953	0.002
	7.3222270011901855	0.003
	7.368278503417969	0.003
	7.41433048248291	0.002
	7.460381984710693	0.004
	7.506433486938477	0.002
	7.552485466003418	0.002
	7.690640449523926	0.002
	7.736691951751709	0.002
	7.78274393081665	0.006
	7.828795433044434	0.002
	7.874847412109375	0.006
	7.966950416564941	0.003
	8.013002395629883	0.005
	8.059054374694824	0.003
	8.10510540008545	0.008
	8.197209358215332	0.003
	8.243260383605957	0.004
	8.381415367126465	0.007
	8.427467346191406	0.006
	8.473519325256348	0.005
	8.519571304321289	0.004
	8.565622329711914	0.016
	8.611674308776855	0.008
	8.657726287841797	0.009
	8.703777313232422	0.008
	8.749829292297363	0.005
	8.795881271362305	0.01
	8.84193229675293	0.021
	8.887984275817871	0.016
	8.934036254882812	0.029
	8.980088233947754	0.029
	9.026139259338379	0.043
	9.07219123840332	0.074
	9.118243217468262	0.108
	9.164294242858887	4.205
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 14},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10, 12, 14},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.96)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		\addlegendentry{Poisonous samples};
		
	\end{axis}

	\begin{axis}[
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.37},
		legend style={at={(0.3,0.65)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot[draw=black, densely dashed, line width=1pt] %
		coordinates {
			(15, 0.0)
			(15, 14.5)
		};
		\addlegendentry{Threshold};
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-ref-c20.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	8.289306606457103e-06	4.549
	0.0460599884390831	0.022
	0.09211168438196182	0.006
	0.13816338777542114	0.004
	0.18421508371829987	0.008
	0.2302667796611786	0.009
	0.2763184905052185	0.004
	0.32237017154693604	0.002
	0.36842188239097595	0.004
	0.41447359323501587	0.003
	0.4605252742767334	0.004
	0.5065769553184509	0.002
	0.5526286959648132	0.002
	0.5986803770065308	0.004
	0.6447320580482483	0.0
	0.6907837986946106	0.001
	0.7368354797363281	0.003
	0.7828871607780457	0.002
	0.828938901424408	0.002
	0.8749905824661255	0.001
	0.921042263507843	0.001
	0.9670939445495605	0.001
	1.0131456851959229	0.002
	1.0591974258422852	0.002
	1.105249047279358	0.004
	1.1513007879257202	0.002
	1.197352409362793	0.003
	1.2434041500091553	0.0
	1.2894558906555176	0.005
	1.3355075120925903	0.001
	1.3815592527389526	0.0
	1.427610993385315	0.003
	1.4736626148223877	0.002
	1.51971435546875	0.003
	1.5657660961151123	0.0
	1.611817717552185	0.002
	1.6578694581985474	0.0
	1.7039211988449097	0.0
	1.7499728202819824	0.001
	1.7960245609283447	0.001
	1.842076301574707	0.003
	1.8881279230117798	0.0
	1.934179663658142	0.001
	1.9802314043045044	0.001
	2.026283025741577	0.0
	2.0723347663879395	0.001
	2.1183865070343018	0.002
	2.164438247680664	0.0
	2.2104897499084473	0.0
	2.2565414905548096	0.001
	2.302593231201172	0.002
	2.348644971847534	0.0
	2.3946967124938965	0.001
	2.440748453140259	0.002
	2.486799955368042	0.002
	2.5328516960144043	0.001
	2.5789034366607666	0.0
	2.624955177307129	0.002
	2.671006917953491	0.0
	2.7170586585998535	0.0
	2.7631101608276367	0.003
	2.809161901473999	0.002
	2.8552136421203613	0.001
	2.9012653827667236	0.0
	2.947317123413086	0.001
	2.993368625640869	0.001
	3.0394203662872314	0.001
	3.0854721069335938	0.0
	3.131523847579956	0.0
	3.1775755882263184	0.0
	3.2236273288726807	0.001
	3.269678831100464	0.001
	3.315730571746826	0.0
	3.3617823123931885	0.0
	3.407834053039551	0.001
	3.453885793685913	0.0
	3.4999375343322754	0.001
	3.5459890365600586	0.001
	3.592040777206421	0.001
	3.638092517852783	0.0
	3.6841442584991455	0.0
	3.730195999145508	0.001
	3.77624773979187	0.002
	3.8222992420196533	0.0
	3.8683509826660156	0.002
	3.914402723312378	0.001
	3.9604544639587402	0.004
	4.006505966186523	0.001
	4.052557945251465	0.0
	4.098609447479248	0.001
	4.1446614265441895	0.001
	4.190712928771973	0.0
	4.236764430999756	0.0
	4.282816410064697	0.001
	4.3288679122924805	0.002
	4.374919891357422	0.0
	4.420971393585205	0.001
	4.467022895812988	0.0
	4.51307487487793	0.0
	4.559126377105713	0.002
	4.605178356170654	0.001
	4.6512298583984375	0.0
	4.697281837463379	0.001
	4.743333339691162	0.0
	4.789384841918945	0.0
	4.835436820983887	0.0
	4.88148832321167	0.001
	4.927540302276611	0.002
	4.9735918045043945	0.001
	5.019643306732178	0.001
	5.065695285797119	0.0
	5.111746788024902	0.0
	5.157798767089844	0.002
	5.203850269317627	0.002
	5.24990177154541	0.002
	5.295953750610352	0.002
	5.342005252838135	0.0
	5.388057231903076	0.001
	5.434108734130859	0.0
	5.480160713195801	0.001
	5.526212215423584	0.0
	5.572263717651367	0.002
	5.618315696716309	0.001
	5.664367198944092	0.003
	5.710419178009033	0.0
	5.756470680236816	0.0
	5.8025221824646	0.0
	5.848574161529541	0.001
	5.894625663757324	0.001
	5.940677642822266	0.0
	5.986729145050049	0.001
	6.032780647277832	0.002
	6.078832626342773	0.002
	6.124884128570557	0.001
	6.170936107635498	0.0
	6.216987609863281	0.0
	6.263039588928223	0.0
	6.309091091156006	0.001
	6.355142593383789	0.0
	6.4011945724487305	0.001
	6.447246074676514	0.002
	6.493298053741455	0.001
	6.539349555969238	0.0
	6.5854010581970215	0.001
	6.631453037261963	0.0
	6.677504539489746	0.0
	6.7235565185546875	0.0
	6.769608020782471	0.001
	6.815659999847412	0.0
	6.861711502075195	0.001
	6.9077630043029785	0.002
	6.95381498336792	0.001
	6.999866485595703	0.001
	7.0459184646606445	0.0
	7.091969966888428	0.001
	7.138021469116211	0.0
	7.184073448181152	0.002
	7.2301249504089355	0.0
	7.276176929473877	0.001
	7.32222843170166	0.002
	7.368279933929443	0.001
	7.414331912994385	0.001
	7.460383415222168	0.001
	7.506435394287109	0.001
	7.552486896514893	0.001
	7.598538875579834	0.0
	7.644590377807617	0.001
	7.6906418800354	0.001
	7.736693859100342	0.0
	7.782745361328125	0.0
	7.828797340393066	0.004
	7.87484884262085	0.004
	7.920900344848633	0.0
	7.966952323913574	0.002
	8.013004302978516	0.001
	8.05905532836914	0.001
	8.105107307434082	0.001
	8.151159286499023	0.001
	8.197210311889648	0.002
	8.24326229095459	0.004
	8.289314270019531	0.002
	8.335366249084473	0.004
	8.381417274475098	0.002
	8.427469253540039	0.004
	8.47352123260498	0.004
	8.519572257995605	0.003
	8.565624237060547	0.002
	8.611676216125488	0.002
	8.65772819519043	0.002
	8.703779220581055	0.003
	8.749831199645996	0.005
	8.795883178710938	0.011
	8.841934204101562	0.009
	8.887986183166504	0.011
	8.934038162231445	0.01
	8.98008918762207	0.017
	9.026141166687012	0.009
	9.072193145751953	0.02
	9.118245124816895	0.042
	9.16429615020752	40.044
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	8.289306606457103e-06	5.0
}\poisontable

\begin{tikzpicture}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel=\empty, %{\# Samples $\times 10^3$},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 14},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10, 12, 14},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.25,0.96)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=14.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.25,0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	\begin{axis}[
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.37},
		legend style={at={(0.25,0.65)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot[draw=black, densely dashed, line width=1pt] %
		coordinates {
			(4.6052, 0.0)
			(4.6052, 14.5)
		};
%		\addlegendentry{Threshold};
		
		\node[
		at={(25, 35)},
		anchor=south,
		] {\scriptsize\poisonD[n]}
		;
		
		\draw [
		-stealth,
		black,
		very thick,
		] (4, 28) to [out=70, in=-170] (15, 45);
		
		\node[
		at={(67, 34)},
		anchor=south,
		] {\scriptsize\cleanD[n]}
		;
		
		\draw [
		-stealth,
		black,
		very thick,
		] (88, 28) to [out=110, in=-20] (77, 45);
		
	\end{axis}
	
%	\begin{axis}[
%		height=0.5\linewidth,
%		width=0.9\linewidth,
%		legend pos=outer north east,
%		enlarge x limits=0.02,
%		%enlarge y limits=0.01,
%		%grid=major, 
%		%grid style={dashed,gray!30},
%		xlabel=\empty,
%		ylabel=\empty,
%		xmin=0,
%		xmax=10,
%		ymin=0,
%		ymax=10,
%		xtick=\empty,
%		xtick align=inside,
%		ytick=\empty,
%		xticklabels=\empty,
%		yticklabels=\empty,
%		yticklabel style = {font=\ticksize, yshift=0.0ex},
%		xticklabel style = {font=\ticksize},
%		%ybar=0pt,
%		ylabel style = {font=\scriptsize, yshift=-4.5ex},
%		xlabel style = {font=\scriptsize, yshift=1ex},
%		scale only axis,
%		legend image post style={scale=0.37},
%		legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%		legend cell align={left}
%		]
%		
%		\addplot[draw=black, densely dashed, line width=1pt] %
%		coordinates {
%			(4.6052, 0.0)
%			(4.6052, 14.5)
%		};
%		%	\addlegendentry{\otsu threshold};
%		
%	\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-blend-wo-metasplit-main.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	0.1283985823392868	0.006
	0.17379802465438843	0.004
	0.21919745206832886	0.017
	0.2645969092845917	0.017
	0.3099963366985321	0.035
	0.35539576411247253	0.04
	0.40079522132873535	0.101
	0.4461946487426758	0.191
	0.4915940761566162	0.41
	0.5369935035705566	0.882
	0.5823929905891418	1.741
	0.6277924180030823	2.837
	0.6731918454170227	4.21
	0.7185912728309631	5.194
	0.7639907002449036	5.425
	0.8093901872634888	5.129
	0.8547896146774292	4.253
	0.9001890420913696	3.118
	0.9455884695053101	2.055
	0.9909878969192505	1.373
	1.036387324333191	0.863
	1.0817867517471313	0.585
	1.1271861791610718	0.404
	1.1725857257843018	0.291
	1.2179851531982422	0.246
	1.2633845806121826	0.198
	1.308784008026123	0.179
	1.3541834354400635	0.117
	1.399582862854004	0.121
	1.4449822902679443	0.113
	1.4903817176818848	0.094
	1.5357811450958252	0.099
	1.5811805725097656	0.082
	1.626579999923706	0.073
	1.671979546546936	0.079
	1.7173789739608765	0.053
	1.762778401374817	0.056
	1.8081778287887573	0.05
	1.8535772562026978	0.053
	1.8989766836166382	0.043
	1.9443761110305786	0.05
	1.989775538444519	0.041
	2.035175085067749	0.037
	2.0805745124816895	0.032
	2.12597393989563	0.038
	2.1713733673095703	0.032
	2.2167727947235107	0.042
	2.262172222137451	0.033
	2.3075716495513916	0.016
	2.352971076965332	0.022
	2.3983705043792725	0.031
	2.443769931793213	0.027
	2.4891693592071533	0.023
	2.5345687866210938	0.023
	2.579968214035034	0.023
	2.6253676414489746	0.023
	2.670767068862915	0.019
	2.7161664962768555	0.02
	2.761565923690796	0.021
	2.8069653511047363	0.021
	2.8523647785186768	0.013
	2.8977644443511963	0.021
	2.9431638717651367	0.018
	2.988563299179077	0.01
	3.0339627265930176	0.02
	3.079362154006958	0.013
	3.1247615814208984	0.013
	3.170161008834839	0.008
	3.2155604362487793	0.009
	3.2609598636627197	0.014
	3.30635929107666	0.016
	3.3517587184906006	0.016
	3.397158145904541	0.013
	3.4425575733184814	0.011
	3.487957000732422	0.017
	3.5333564281463623	0.011
	3.5787558555603027	0.011
	3.624155282974243	0.012
	3.6695547103881836	0.012
	3.714954137802124	0.009
	3.7603535652160645	0.014
	3.805752992630005	0.01
	3.8511526584625244	0.006
	3.896552085876465	0.01
	3.9419515132904053	0.014
	3.9873509407043457	0.009
	4.032750129699707	0.009
	4.078149795532227	0.015
	4.123548984527588	0.01
	4.168948650360107	0.01
	4.214347839355469	0.005
	4.259747505187988	0.007
	4.30514669418335	0.007
	4.350546360015869	0.012
	4.395946025848389	0.006
	4.44134521484375	0.012
	4.4867448806762695	0.015
	4.532144069671631	0.012
	4.57754373550415	0.009
	4.622942924499512	0.002
	4.668342590332031	0.004
	4.713741779327393	0.003
	4.759141445159912	0.008
	4.804540634155273	0.004
	4.849940299987793	0.009
	4.895339488983154	0.005
	4.940739154815674	0.004
	4.986138343811035	0.008
	5.031538009643555	0.007
	5.076937198638916	0.007
	5.1223368644714355	0.006
	5.167736053466797	0.008
	5.213135719299316	0.009
	5.258534908294678	0.004
	5.303934574127197	0.005
	5.349334239959717	0.007
	5.394733428955078	0.004
	5.440133094787598	0.011
	5.485532283782959	0.005
	5.5309319496154785	0.01
	5.57633113861084	0.003
	5.621730804443359	0.006
	5.667129993438721	0.009
	5.71252965927124	0.008
	5.757928848266602	0.008
	5.803328514099121	0.006
	5.848727703094482	0.004
	5.894127368927002	0.001
	5.939526557922363	0.003
	5.984926223754883	0.008
	6.030325412750244	0.003
	6.075725078582764	0.003
	6.121124267578125	0.006
	6.1665239334106445	0.004
	6.211923122406006	0.002
	6.257322788238525	0.006
	6.302722454071045	0.003
	6.348121643066406	0.009
	6.393521308898926	0.004
	6.438920497894287	0.005
	6.484320163726807	0.003
	6.529719352722168	0.008
	6.5751190185546875	0.007
	6.620518207550049	0.006
	6.665917873382568	0.006
	6.71131706237793	0.008
	6.756716728210449	0.007
	6.8021159172058105	0.006
	6.84751558303833	0.006
	6.892914772033691	0.001
	6.938314437866211	0.003
	6.983713626861572	0.007
	7.029113292694092	0.007
	7.074512481689453	0.007
	7.119912147521973	0.004
	7.165311336517334	0.007
	7.2107110023498535	0.001
	7.256110191345215	0.006
	7.301509857177734	0.004
	7.346909523010254	0.008
	7.392308712005615	0.007
	7.437708377838135	0.004
	7.483107566833496	0.006
	7.528507232666016	0.008
	7.573906421661377	0.006
	7.6193060874938965	0.002
	7.664705276489258	0.006
	7.710104942321777	0.005
	7.755504131317139	0.008
	7.800903797149658	0.004
	7.8463029861450195	0.007
	7.891702651977539	0.005
	7.9371018409729	0.008
	7.98250150680542	0.005
	8.027900695800781	0.008
	8.0733003616333	0.006
	8.11870002746582	0.005
	8.164098739624023	0.008
	8.209498405456543	0.006
	8.254898071289062	0.012
	8.300297737121582	0.01
	8.345697402954102	0.009
	8.391096115112305	0.011
	8.436495780944824	0.006
	8.481895446777344	0.016
	8.527295112609863	0.013
	8.572693824768066	0.026
	8.618093490600586	0.016
	8.663493156433105	0.02
	8.708892822265625	0.017
	8.754291534423828	0.024
	8.799691200256348	0.034
	8.845090866088867	0.054
	8.890490531921387	0.045
	8.93588924407959	0.082
	8.98128890991211	0.118
	9.026688575744629	0.171
	9.072088241577148	0.262
	9.117486953735352	0.72
	9.162886619567871	1.007
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	7.9371018409729	0.002
	8.254898071289062	0.002
	8.391096115112305	0.003
	8.436495780944824	0.003
	8.481895446777344	0.002
	8.618093490600586	0.004
	8.708892822265625	0.003
	8.754291534423828	0.004
	8.799691200256348	0.005
	8.845090866088867	0.015
	8.890490531921387	0.006
	8.93588924407959	0.018
	8.98128890991211	0.023
	9.026688575744629	0.075
	9.072088241577148	0.171
	9.117486953735352	0.931
	9.162886619567871	3.703
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\nometabox}
\savebox{\nometabox}{%
	\begin{tikzpicture}
		
		\begin{axis}[
			ybar,
			axis background/.style={fill=white},
			height=0.35\linewidth,
			width=0.3\linewidth,
			legend pos=outer north east,
			enlarge x limits=0.03,
			%enlarge y limits=0.01,
%			grid=major, 
%			grid style={dashed,gray!30},
			xlabel=\empty,
			ylabel=\empty,
			xmin=8,
			xmax=10,
			ymin=0,
			ymax=4.2,
			xtick=\empty,
			xtick align=inside,
			ytick=\empty,
			xticklabels=\empty,
			yticklabels=\empty,
			yticklabel style = {font=\ticksize, yshift=0.0ex},
			xticklabel style = {font=\ticksize},
			%ybar=0pt,
			ylabel style = {font=\scriptsize, yshift=-4.5ex},
			xlabel style = {font=\scriptsize, yshift=1ex},
			scale only axis,
			legend image post style={scale=0.8},
			legend style={at={(0.35,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
			legend cell align={left}
			]
			
			\addplot[ybar, bar width=2, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
			%	\addlegendentry{Poisonous samples};
			
		\end{axis}
		
		\begin{axis}[
			ybar,
			height=0.35\linewidth,
			width=0.3\linewidth,
			legend pos=outer north east,
			enlarge x limits=0.03,
			%enlarge y limits=0.01,
			grid=major, 
			grid style={dashed,gray!30},
			title=\empty,
			xlabel=\empty, %{\sce Loss},
			ylabel=\empty, %{\# Samples $\times 10^3$},
			xmin=8,
			xmax=10,
			ymin=0,
			ymax=4.2,
			xtick={8, 8.5, 9, 9.5, 10},
			xtick align=inside,
			ytick={0, 1, ..., 5},
			xticklabels={8, ~, 9, ~, 10},
			yticklabels={0,1,2,3,4,5},
			yticklabel style = {font=\ticksize, yshift=0.0ex},
			xticklabel style = {font=\ticksize},
			%ybar=0pt,
			ylabel style = {font=\scriptsize, yshift=-4.5ex},
			xlabel style = {font=\scriptsize, yshift=1ex},
			scale only axis,
			legend image post style={scale=0.8},
			legend style={at={(0.35,0.95)}, font=\legendsize, anchor=north 
				west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
					transform shape}, column sep=1pt},
			legend cell align={left}
			]
			
			\addplot [ybar, bar width=2, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
			%	\addlegendentry{Benign samples};
			
		\end{axis}
		
	\end{tikzpicture}
}

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=2.75cm,
		width=0.72\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.04,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, xshift=0.3ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=2.75cm,
		width=0.72\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.04,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel= {\# Samples $\times 10^3$},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick={0,2,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,2,4,6,8,10,12,14,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\ticksize, xshift=0.3ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
		\node[at={(5, 20)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\nometabox}};
		
		\draw [
		-stealth,
		black,
		very thick,
		] (85, 10) to [out=180, in=-90] (60, 30);
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-resnet18-dist-c0.tex <==
\pgfplotstableread[col sep=space]{%
Num	pnum	prate
1	261	26.10
2	537	26.85
3	818	27.27
4	1072	26.80
5	1357	27.14
6	1654	27.57
7	1963	28.04
8	2263	28.29
9	2547	28.30
10	2833	28.33
11	3131	28.46
12	3423	28.52
13	3691	28.39
14	3949	28.21
15	4240	28.27
16	4516	28.22
17	4782	28.13
18	4906	27.26
19	4917	25.88
20	4927	24.64
21	4933	23.49
22	4941	22.46
23	4948	21.51
24	4951	20.63
25	4958	19.83
26	4965	19.10
27	4969	18.40
28	4970	17.75
29	4973	17.15
30	4976	16.59
31	4978	16.06
32	4982	15.57
33	4984	15.10
34	4985	14.66
35	4985	14.24
36	4989	13.86
37	4990	13.49
38	4992	13.14
39	4995	12.81
40	4996	12.49
41	4997	12.19
42	4997	11.90
43	4997	11.62
44	4997	11.36
45	4997	11.10
46	4999	10.87
47	4999	10.64
48	4999	10.41
49	4999	10.20
50	5000	10.00
%1	873	87.3
%2	1663	83.15
%3	2397	79.9
%4	3052	76.3
%5	3587	71.74
%6	4022	67.03
%7	4364	62.34
%8	4613	57.66
%9	4871	54.12
%10	5000	50.0
%11	5000	45.45
%12	5000	41.67
%13	5000	38.46
%14	5000	35.71
%15	5000	33.33
%16	5000	31.25
%17	5000	29.41
%18	5000	27.78
%19	5000	26.32
%20	5000	25.0
%21	5000	23.81
%22	5000	22.73
%23	5000	21.74
%24	5000	20.83
%25	5000	20.0
%26	5000	19.23
%27	5000	18.52
%28	5000	17.86
%29	5000	17.24
%30	5000	16.67
%31	5000	16.13
%32	5000	15.62
%33	5000	15.15
%34	5000	14.71
%35	5000	14.29
%36	5000	13.89
%37	5000	13.51
%38	5000	13.16
%39	5000	12.82
%40	5000	12.5
%41	5000	12.2
%42	5000	11.9
%43	5000	11.63
%44	5000	11.36
%45	5000	11.11
%46	5000	10.87
%47	5000	10.64
%48	5000	10.42
%49	5000	10.2
%50	5000	10.0
}\poisondist

\begin{tikzpicture}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Size of subset $\times 10^3$}, % Set the labels
		ylabel= {\# samples $\times 10^3$},
		xmin=1,
		xmax=50,
		ymin=0,
		ymax=5000,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		xticklabels={1,~,10,~,20,~,30,~,40,~,50},
		ytick={0, 1000, ..., 5000},
		yticklabels={0, 1, 2, 3, 4, 5},
%		smooth,
%		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0ex, xshift=.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-5ex},
		xlabel style = {font=\scriptsize, yshift=1.8ex, xshift=0.3ex},
		legend style={at={(0.2,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=none, 
			nodes={scale=1.0, transform shape}, column sep=0pt},
		legend image post style={scale=0.5, mark size=2pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, densely dashed, mark size=1pt, mark options={solid}, color=black, line width=1.5pt] table[x index = 0, y index=1] 
		{\poisondist};
		
%		\addlegendentry{\# of poisonous};
		%	\addlegendentry{Percentage of split clean examples};
		
	\end{axis}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		%	xlabel= Poisoning Ratio \pratio in \%, % Set the labels
		%	ylabel= \textcolor{secondarycolor}{\pratio in $\%$},
		ylabel near ticks, yticklabel pos=right,
		ymajorticks=false,
		xmin=1,
		xmax=50,
		ymin=10,
		ymax=60,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
%			xticklabels={1,5,10,15,20,25,30,35,40,45,50},
		xticklabels=\empty,
		ytick={10, 20, ..., 60},
		yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
%		smooth,
%		tension=0.1,
		yticklabel style = {font=\scriptsize, yshift=0.3ex, color=secondarycolor},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\ticksize, yshift=-5ex},
		xlabel style = {font=\ticksize, yshift=1.5ex},
		legend image post style={scale=1.0},
		legend style={at={(0.1,0.25)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape},, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, mark size=.3pt, line width=1pt, mark options={solid}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=2] 
		{\poisondist};
		
		%	\addlegendentry{\pratio in Subset};
		%	\addlegendentry{Percentage of split clean examples};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-resnet18-dist-c1-unlearn.tex <==
\pgfplotstableread[col sep=space]{%
Num	pnum	prate
1	586	58.60
2	1215	60.75
3	1839	61.30
4	2444	61.10
5	3011	60.22
6	3622	60.37
7	4220	60.29
8	4825	60.31
9	5000	55.56
10	5000	50.00
11	5000	45.45
12	5000	41.67
13	5000	38.46
14	5000	35.71
15	5000	33.33
16	5000	31.25
17	5000	29.41
18	5000	27.78
19	5000	26.32
20	5000	25.00
21	5000	23.81
22	5000	22.73
23	5000	21.74
24	5000	20.83
25	5000	20.00
26	5000	19.23
27	5000	18.52
28	5000	17.86
29	5000	17.24
30	5000	16.67
31	5000	16.13
32	5000	15.62
33	5000	15.15
34	5000	14.71
35	5000	14.29
36	5000	13.89
37	5000	13.51
38	5000	13.16
39	5000	12.82
40	5000	12.50
41	5000	12.20
42	5000	11.90
43	5000	11.63
44	5000	11.36
45	5000	11.11
46	5000	10.87
47	5000	10.64
48	5000	10.42
49	5000	10.20
50	5000	10.00
}\poisondist

\begin{tikzpicture}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Size of subset $\times 10^3$}, % Set the labels
		%		ylabel= \# Poisoned Samples $\times 10^3$,
		ymajorticks=false,
		xmin=1,
		xmax=50,
		ymin=0,
		ymax=5000,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		xticklabels={1,~,10,~,20,~,30,~,40,~,50},
		ytick={0, 1000, ..., 5000},
		yticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1.8ex, xshift=0.3ex},
		legend style={at={(0.28,0.94)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=none, 
		nodes={scale=1.0, transform shape}, column sep=0pt},
		legend image post style={scale=0.4, mark size=2pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, densely dashed, mark size=1pt, mark options={solid}, color=black, line 
		width=1.5pt] table[x index = 0, y index=1] 
		{\poisondist};
		
		\addlegendentry{\# poisonous};
		%		\addlegendentry{Number of poisoned samples};
		
	\end{axis}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		%	xlabel= Poisoning Ratio \pratio in \%, % Set the labels
		ylabel= \textcolor{secondarycolor}{\pratio $\left[\%\right]$},
		ylabel near ticks, yticklabel pos=right,
		xmin=1,
		xmax=50,
		ymin=10,
		ymax=60,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		%		xticklabels={1,5,10,15,20,25,30,35,40,45,50},
		xticklabels=\empty,
		ytick={10, 20, ..., 60},
		yticklabels={10, 20, 30, 40, 50, 60},
%		smooth,
%		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0ex, xshift=-0.3ex, color=secondarycolor},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=.7ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend image post style={scale=1.0},
		legend style={at={(0.28,0.77)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=none, 
		nodes={scale=1.0, transform shape}, line width=.1pt, column sep=0pt},
		legend image post style={scale=0.4, mark size=2pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, mark size=.7pt, mark options={solid}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=2] 
		{\poisondist};
		\addlegendentry{\pratio of subset};
		%		\addlegendentry{Poisoning Ratio in Subset};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-resnet18-dist-c1.tex <==
\pgfplotstableread[col sep=space]{%
Num	pnum	prate
1	343	34.30
2	721	36.05
3	1103	36.77
4	1471	36.78
5	1867	37.34
6	2242	37.37
7	2619	37.41
8	2985	37.31
9	3368	37.42
10	3735	37.35
11	4111	37.37
12	4481	37.34
13	4827	37.13
14	5000	35.71
15	5000	33.33
16	5000	31.25
17	5000	29.41
18	5000	27.78
19	5000	26.32
20	5000	25.00
21	5000	23.81
22	5000	22.73
23	5000	21.74
24	5000	20.83
25	5000	20.00
26	5000	19.23
27	5000	18.52
28	5000	17.86
29	5000	17.24
30	5000	16.67
31	5000	16.13
32	5000	15.62
33	5000	15.15
34	5000	14.71
35	5000	14.29
36	5000	13.89
37	5000	13.51
38	5000	13.16
39	5000	12.82
40	5000	12.50
41	5000	12.20
42	5000	11.90
43	5000	11.63
44	5000	11.36
45	5000	11.11
46	5000	10.87
47	5000	10.64
48	5000	10.42
49	5000	10.20
50	5000	10.00
}\poisondist

\begin{tikzpicture}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {Size of subset $\times 10^3$}, % Set the labels
		%		ylabel= \# Poisoned Samples $\times 10^3$,
		ymajorticks=false,
		xmin=1,
		xmax=50,
		ymin=0,
		ymax=5000,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		xticklabels={1,~,10,~,20,~,30,~,40,~,50},
		ytick={0, 1000, ..., 5000},
		yticklabels=\empty, %{0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0.3ex},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1.8ex, xshift=0.3ex},
		legend style={at={(0.27,0.92)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=none, minimum height=0cm, nodes={scale=1.0, transform shape}, column sep=0pt},
		legend image post style={scale=0.5, mark size=2pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, densely dashed, mark size=1pt, mark options={solid}, color=black, line 
		width=1.5pt] table[x index = 0, y index=1] 
		{\poisondist};
%		\addlegendentry{\# poisonous};
		%	\addlegendentry{Number of poisoned samples};
		
	\end{axis}
	
	\begin{axis}[
		height=\linewidth,
		width=\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		%	xlabel= Poisoning Ratio \pratio in \%, % Set the labels
%		ylabel= \empty, %\textcolor{secondarycolor}{\pratio in $\%$},
		ylabel near ticks, yticklabel pos=right,
		xmin=1,
		xmax=50,
		ymin=10,
		ymax=60,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		%		xticklabels={1,5,10,15,20,25,30,35,40,45,50},
		xticklabels=\empty,
		ytick={10, 20, ..., 60},
		yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
		smooth,
		tension=0.1,
		yticklabel style = {font=\ticksize, yshift=0.3ex, color=secondarycolor},
		xticklabel style = {font=\ticksize},
		ylabel style = {font=\scriptsize, yshift=0.5ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend image post style={scale=1.0},
		legend style={at={(0.27,0.78)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, 
			nodes={scale=1.0, transform shape},, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=, mark size=.7pt, mark options={solid}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=2] 
		{\poisondist};
%		\addlegendentry{\pratio in Subset};
		%		\addlegendentry{Poisoning Ratio in Subset};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-resnet18-prate-c0.tex <==
\pgfplotstableread[col sep=space]{%
	Num	pnum	prate
	1	984	98.4
	2	1972	98.6
	3	2966	98.87
	4	3939	98.48
	5	4436	88.72
	6	4606	76.77
	7	4690	67.0
	8	4741	59.26
	9	4774	53.04
	10	4803	48.03
	11	4829	43.9
	12	4841	40.34
	13	4851	37.32
	14	4862	34.73
	15	4873	32.49
	16	4883	30.52
	17	4886	28.74
	18	4892	27.18
	19	4899	25.78
	20	4904	24.52
	21	4909	23.38
	22	4915	22.34
	23	4918	21.38
	24	4923	20.51
	25	4926	19.7
	26	4929	18.96
	27	4931	18.26
	28	4934	17.62
	29	4938	17.03
	30	4943	16.48
	31	4944	15.95
	32	4945	15.45
	33	4946	14.99
	34	4948	14.55
	35	4950	14.14
	36	4953	13.76
	37	4955	13.39
	38	4958	13.05
	39	4960	12.72
	40	4962	12.4
	41	4964	12.11
	42	4967	11.83
	43	4968	11.55
	44	4971	11.3
	45	4973	11.05
	46	4973	10.81
	47	4973	10.58
	48	4976	10.37
	49	4982	10.17
	50	5000	10.0
}\poisondist

\begin{tikzpicture}
	
\begin{axis}[
	height=\linewidth,
	width=\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= Poisoning Ratio \pratio in \%, % Set the labels
	ylabel= Poisoning Ratio in $\%$,
	xmin=1,
	xmax=50,
	ymin=0,
	ymax=100,
	xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
	xticklabels={1,5,10,15,20,25,30,35,40,45,50},
	ytick={0, 20, ..., 100},
	yticklabels={0, 20, 40, 60, 80, 100},
	smooth,
	tension=0.1,
	yticklabel style = {font=\tiny, yshift=0.3ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4.5ex},
	xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=1.5ex},
	legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
		legend columns=1, fill=white, draw=white, 
		nodes={scale=0.9, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark size=1pt, mark options={solid}, color=red, line 
	width=1pt] table[x index = 0, y index=2] 
	{\poisondist};
	
	%	\addlegendentry{Percentage of extracted poisoned examples};
	%	\addlegendentry{Percentage of split clean examples};
	
\end{axis}
	
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-CE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	1.7881377516459906e-06	3.705
	0.12179474532604218	1.784
	0.2435877025127411	1.449
	0.3653806746006012	1.309
	0.4871736168861389	1.214
	0.608966588973999	1.017
	0.7307595610618591	0.887
	0.8525525331497192	0.808
	0.9743454456329346	0.689
	1.0961384773254395	0.736
	1.2179313898086548	1.044
	1.3397243022918701	1.071
	1.461517333984375	0.966
	1.5833102464675903	0.804
	1.7051032781600952	0.767
	1.8268961906433105	0.713
	1.9486891031265259	0.635
	2.070482015609741	0.594
	2.192275047302246	0.524
	2.314068078994751	0.489
	2.4358608722686768	0.431
	2.5576539039611816	0.431
	2.6794469356536865	0.384
	2.8012399673461914	0.38
	2.923032760620117	0.347
	3.044825792312622	0.373
	3.166618824005127	0.682
	3.2884116172790527	0.887
	3.4102046489715576	1.101
	3.5319976806640625	1.181
	3.6537904739379883	1.163
	3.775583505630493	1.145
	3.897376537322998	1.144
	4.019169330596924	1.02
	4.140962600708008	0.996
	4.262755393981934	0.987
	4.384548187255859	0.9
	4.506341457366943	0.822
	4.628134250640869	0.781
	4.749927043914795	0.711
	4.871720314025879	0.611
	4.993513107299805	0.586
	5.1153059005737305	0.569
	5.2370991706848145	0.498
	5.35889196395874	0.42
	5.480684757232666	0.414
	5.60247802734375	0.45
	5.724270820617676	0.364
	5.846063613891602	0.355
	5.9678568840026855	0.311
	6.089649677276611	0.34
	6.211442947387695	0.246
	6.333235740661621	0.229
	6.455028533935547	0.203
	6.576821804046631	0.21
	6.698614597320557	0.191
	6.820407390594482	0.184
	6.942200660705566	0.161
	7.063993453979492	0.149
	7.185786247253418	0.12
	7.307579517364502	0.126
	7.429372310638428	0.118
	7.5511651039123535	0.098
	7.6729583740234375	0.077
	7.794751167297363	0.072
	7.916543960571289	0.079
	8.038336753845215	0.053
	8.160130500793457	0.078
	8.281923294067383	0.057
	8.403716087341309	0.053
	8.525508880615234	0.057
	8.64730167388916	0.038
	8.769094467163086	0.036
	8.890888214111328	0.033
	9.012681007385254	0.022
	9.13447380065918	0.025
	9.256266593933105	0.022
	9.378059387207031	0.014
	9.499852180480957	0.02
	9.6216459274292	0.02
	9.743438720703125	0.014
	9.86523151397705	0.019
	9.987024307250977	0.014
	10.108817100524902	0.011
	10.230610847473145	0.011
	10.35240364074707	0.014
	10.474196434020996	0.018
	10.595989227294922	0.011
	10.717782020568848	0.009
	10.839574813842773	0.007
	10.961368560791016	0.007
	11.083161354064941	0.005
	11.204954147338867	0.007
	11.326746940612793	0.009
	11.448539733886719	0.01
	11.570332527160645	0.005
	11.692126274108887	0.003
	11.813919067382812	0.003
	11.935711860656738	0.007
	12.057504653930664	0.002
	12.17929744720459	0.003
	12.301090240478516	0.001
	12.422883987426758	0.003
	12.544676780700684	0.004
	12.66646957397461	0.002
	12.788262367248535	0.0
	12.910055160522461	0.003
	13.031848907470703	0.002
	13.153641700744629	0.0
	13.275434494018555	0.002
	13.39722728729248	0.003
	13.519020080566406	0.002
	13.640812873840332	0.001
	13.762606620788574	0.0
	13.8843994140625	0.0
	14.006192207336426	0.002
	14.127985000610352	0.0
	14.249777793884277	0.0
	14.371570587158203	0.0
	14.493364334106445	0.001
	14.615157127380371	0.0
	14.736949920654297	0.0
	14.858742713928223	0.0
	14.980535507202148	0.0
	15.102328300476074	0.0
	15.224122047424316	0.001
	15.345914840698242	0.0
	15.467707633972168	0.001
	15.589500427246094	0.0
	15.71129322052002	0.0
	15.833086967468262	0.0
	15.954879760742188	0.002
	16.076671600341797	0.0
	16.19846534729004	0.0
	16.32025909423828	0.0
	16.44205093383789	0.0
	16.563844680786133	0.0
	16.685636520385742	0.0
	16.807430267333984	0.0
	16.929224014282227	0.0
	17.051015853881836	0.0
	17.172809600830078	0.0
	17.294601440429688	0.0
	17.41639518737793	0.0
	17.53818702697754	0.0
	17.65998077392578	0.0
	17.781774520874023	0.0
	17.903566360473633	0.0
	18.025360107421875	0.0
	18.147151947021484	0.001
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	1.7881377516459906e-06	4.776
	0.12179474532604218	0.116
	0.2435877025127411	0.032
	0.3653806746006012	0.018
	0.4871736168861389	0.011
	0.608966588973999	0.007
	0.7307595610618591	0.005
	0.8525525331497192	0.009
	0.9743454456329346	0.007
	1.0961384773254395	0.002
	1.2179313898086548	0.002
	1.461517333984375	0.003
	1.8268961906433105	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={CE Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%height=0.25\linewidth,
	%width=0.9\linewidth,
	%legend pos=outer north east,
	%enlarge x limits=0.02,
	%%enlarge y limits=0.01,
	%%grid=major, 
	%%grid style={dashed,gray!30},
	%xlabel=\empty,
	%ylabel=\empty,
	%xmin=0,
	%xmax=12,
	%ymin=0,
	%ymax=8.5,
	%xtick=\empty,
	%xtick align=inside,
	%ytick=\empty,
	%xticklabels=\empty,
	%yticklabels=\empty,
	%yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%xticklabel style = {font=\scriptsize},
	%%ybar=0pt,
	%ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%xlabel style = {font=\footnotesize, yshift=1ex},
	%scale only axis,
	%legend image post style={scale=0.37},
	%legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%legend cell align={left}
	%]
	%
	%\addplot[draw=black, densely dashed, line width=1pt] %
	%coordinates {
		%	(2.6000, 0.0)
		%	(2.6000, 10.0)
		%};
	%%\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-DBD-CE-split.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.00026854246971197426	2.904
0.1416471004486084	3.244
0.28302568197250366	3.485
0.42440423369407654	3.543
0.5657827854156494	3.733
0.7071613669395447	3.591
0.8485398888587952	3.326
0.9899184703826904	3.06
1.131296992301941	2.729
1.272675633430481	2.441
1.4140541553497314	2.16
1.555432677268982	1.916
1.696811318397522	1.556
1.8381898403167725	1.45
1.979568362236023	1.258
2.1209468841552734	0.991
2.2623255252838135	0.811
2.4037041664123535	0.679
2.5450825691223145	0.541
2.6864612102508545	0.406
2.8278398513793945	0.337
2.9692182540893555	0.206
3.1105968952178955	0.154
3.2519755363464355	0.136
3.3933539390563965	0.087
3.5347325801849365	0.064
3.6761112213134766	0.054
3.8174896240234375	0.04
3.9588682651519775	0.029
4.100246906280518	0.017
4.2416253089904785	0.005
4.383004188537598	0.01
4.524382591247559	0.012
4.6657609939575195	0.004
4.807139873504639	0.002
4.9485182762146	0.004
5.0898966789245605	0.004
5.23127555847168	0.001
5.372653961181641	0.0
5.514032363891602	0.0
5.655411243438721	0.0
5.796789646148682	0.0
5.938168048858643	0.0
6.079546928405762	0.0
6.220925331115723	0.0
6.362303733825684	0.0
6.503682613372803	0.0
6.645061016082764	0.0
6.786439418792725	0.0
6.927818298339844	0.0
7.069196701049805	0.0
7.210575103759766	0.0
7.351953983306885	0.0
7.493332386016846	0.0
7.634710788726807	0.0
7.776089668273926	0.0
7.917468070983887	0.0
8.058846473693848	0.0
8.200224876403809	0.0
8.34160327911377	0.0
8.482982635498047	0.0
8.624361038208008	0.0
8.765739440917969	0.0
8.90711784362793	0.0
9.04849624633789	0.0
9.189874649047852	0.0
9.331254005432129	0.0
9.47263240814209	0.0
9.61401081085205	0.0
9.755389213562012	0.0
9.896767616271973	0.0
10.038146018981934	0.0
10.179525375366211	0.0
10.320903778076172	0.0
10.462282180786133	0.0
10.603660583496094	0.0
10.745038986206055	0.0
10.886417388916016	0.0
11.027796745300293	0.0
11.169175148010254	0.0
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.00026854246971197426	0.007
0.1416471004486084	0.018
0.28302568197250366	0.052
0.42440423369407654	0.079
0.5657827854156494	0.095
0.7071613669395447	0.123
0.8485398888587952	0.166
0.9899184703826904	0.197
1.131296992301941	0.235
1.272675633430481	0.297
1.4140541553497314	0.316
1.555432677268982	0.326
1.696811318397522	0.361
1.8381898403167725	0.33
1.979568362236023	0.337
2.1209468841552734	0.291
2.2623255252838135	0.275
2.4037041664123535	0.28
2.5450825691223145	0.214
2.6864612102508545	0.168
2.8278398513793945	0.121
2.9692182540893555	0.117
3.1105968952178955	0.097
3.2519755363464355	0.081
3.3933539390563965	0.074
3.5347325801849365	0.054
3.6761112213134766	0.045
3.8174896240234375	0.033
3.9588682651519775	0.037
4.100246906280518	0.037
4.2416253089904785	0.026
4.383004188537598	0.024
4.524382591247559	0.012
4.6657609939575195	0.012
4.807139873504639	0.02
4.9485182762146	0.009
5.0898966789245605	0.004
5.23127555847168	0.004
5.372653961181641	0.007
5.514032363891602	0.004
5.655411243438721	0.007
5.938168048858643	0.004
6.079546928405762	0.002
6.645061016082764	0.002
6.786439418792725	0.002
6.927818298339844	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
%		title={~},
		xlabel={\ce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-DBD-RCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
7.462892972398549e-05	1.73
0.11520303785800934	1.186
0.2303314357995987	1.011
0.34545984864234924	0.908
0.4605882465839386	0.801
0.5757166743278503	0.736
0.6908450722694397	0.66
0.805973470211029	0.68
0.9211018681526184	0.612
1.0362303256988525	0.628
1.151358723640442	0.6
1.2664871215820312	0.583
1.3816155195236206	0.568
1.49674391746521	0.537
1.6118723154067993	0.54
1.7270007133483887	0.515
1.842129111289978	0.529
1.9572575092315674	0.547
2.0723860263824463	0.532
2.187514305114746	0.514
2.302642822265625	0.535
2.417771100997925	0.456
2.5328996181488037	0.495
2.6480278968811035	0.487
2.7631564140319824	0.453
2.8782846927642822	0.442
2.993413209915161	0.478
3.10854172706604	0.482
3.22367000579834	0.448
3.3387985229492188	0.439
3.4539268016815186	0.462
3.5690553188323975	0.421
3.6841835975646973	0.469
3.799312114715576	0.426
3.914440393447876	0.435
4.029568672180176	0.406
4.144697189331055	0.428
4.259825706481934	0.421
4.3749542236328125	0.413
4.490082263946533	0.393
4.605210781097412	0.434
4.720339298248291	0.399
4.83546781539917	0.438
4.950596332550049	0.434
5.0657243728637695	0.443
5.180852890014648	0.407
5.295981407165527	0.444
5.411109924316406	0.425
5.526237964630127	0.398
5.641366481781006	0.454
5.756494998931885	0.451
5.871623516082764	0.46
5.986751556396484	0.412
6.101880073547363	0.487
6.217008590698242	0.479
6.332137107849121	0.449
6.447265625	0.476
6.562393665313721	0.483
6.6775221824646	0.488
6.7926506996154785	0.479
6.907779216766357	0.526
7.022907257080078	0.503
7.138035774230957	0.561
7.253164291381836	0.533
7.368292808532715	0.553
7.4834208488464355	0.57
7.5985493659973145	0.563
7.713677883148193	0.59
7.828806400299072	0.619
7.943934917449951	0.646
8.059062957763672	0.681
8.17419147491455	0.742
8.28931999206543	0.71
8.404448509216309	0.743
8.519577026367188	0.791
8.634705543518066	0.774
8.749833106994629	0.823
8.864961624145508	0.742
8.980090141296387	0.612
9.095218658447266	0.362
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
0.11520303785800934	0.009
0.2303314357995987	0.007
0.34545984864234924	0.008
0.4605882465839386	0.008
0.5757166743278503	0.011
0.6908450722694397	0.012
0.805973470211029	0.008
0.9211018681526184	0.016
1.0362303256988525	0.012
1.151358723640442	0.008
1.2664871215820312	0.005
1.3816155195236206	0.007
1.49674391746521	0.011
1.6118723154067993	0.019
1.7270007133483887	0.013
1.842129111289978	0.01
1.9572575092315674	0.007
2.0723860263824463	0.007
2.187514305114746	0.012
2.302642822265625	0.003
2.417771100997925	0.012
2.5328996181488037	0.015
2.6480278968811035	0.014
2.7631564140319824	0.01
2.8782846927642822	0.015
2.993413209915161	0.008
3.10854172706604	0.008
3.22367000579834	0.012
3.3387985229492188	0.007
3.4539268016815186	0.009
3.5690553188323975	0.008
3.6841835975646973	0.012
3.799312114715576	0.009
3.914440393447876	0.011
4.029568672180176	0.013
4.144697189331055	0.013
4.259825706481934	0.014
4.3749542236328125	0.021
4.490082263946533	0.01
4.605210781097412	0.021
4.720339298248291	0.012
4.83546781539917	0.01
4.950596332550049	0.01
5.0657243728637695	0.017
5.180852890014648	0.01
5.295981407165527	0.013
5.411109924316406	0.021
5.526237964630127	0.019
5.641366481781006	0.021
5.756494998931885	0.026
5.871623516082764	0.03
5.986751556396484	0.024
6.101880073547363	0.03
6.217008590698242	0.035
6.332137107849121	0.034
6.447265625	0.03
6.562393665313721	0.027
6.6775221824646	0.033
6.7926506996154785	0.035
6.907779216766357	0.033
7.022907257080078	0.045
7.138035774230957	0.046
7.253164291381836	0.046
7.368292808532715	0.085
7.4834208488464355	0.058
7.5985493659973145	0.059
7.713677883148193	0.056
7.828806400299072	0.079
7.943934917449951	0.065
8.059062957763672	0.095
8.17419147491455	0.101
8.28931999206543	0.107
8.404448509216309	0.13
8.519577026367188	0.169
8.634705543518066	0.208
8.749833106994629	0.248
8.864961624145508	0.341
8.980090141296387	0.545
9.095218658447266	1.621
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
%		title={\dbd splitting before stage 3},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-3ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.6,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%		\addlegendentry{Poisonous samples};
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-DBD-SCE-split.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
7.540369551861659e-05	2.005
0.14084456861019135	1.39
0.2816137373447418	1.102
0.4223829209804535	1.02
0.5631520748138428	0.894
0.7039212584495544	0.762
0.8446904420852661	0.833
0.9854596257209778	0.746
1.1262288093566895	0.724
1.2669979333877563	0.705
1.4077670574188232	0.676
1.5485363006591797	0.666
1.6893054246902466	0.611
1.830074667930603	0.649
1.97084379196167	0.659
2.1116130352020264	0.621
2.2523820400238037	0.62
2.39315128326416	0.595
2.5339205265045166	0.599
2.674689769744873	0.584
2.8154587745666504	0.537
2.956228017807007	0.545
3.0969972610473633	0.586
3.2377662658691406	0.546
3.378535509109497	0.54
3.5193047523498535	0.53
3.660073757171631	0.528
3.8008430004119873	0.538
3.9416122436523438	0.519
4.082381248474121	0.486
4.223150730133057	0.525
4.363919734954834	0.477
4.504688739776611	0.49
4.645458221435547	0.511
4.786227226257324	0.49
4.926996231079102	0.523
5.067765712738037	0.515
5.2085347175598145	0.506
5.349303722381592	0.519
5.490073204040527	0.508
5.630842208862305	0.481
5.771611213684082	0.554
5.912380695343018	0.537
6.053149700164795	0.492
6.193918704986572	0.564
6.334688186645508	0.566
6.475457191467285	0.538
6.616226673126221	0.56
6.756995677947998	0.578
6.897764682769775	0.565
7.038534164428711	0.612
7.179303169250488	0.611
7.320072174072266	0.627
7.460841655731201	0.62
7.6016106605529785	0.66
7.742379665374756	0.66
7.883149147033691	0.67
8.023918151855469	0.705
8.164687156677246	0.738
8.305456161499023	0.763
8.446226119995117	0.818
8.586995124816895	0.802
8.727764129638672	0.819
8.86853313446045	0.815
9.009302139282227	0.816
9.150071144104004	0.718
9.290841102600098	0.578
9.431610107421875	0.377
9.572379112243652	0.188
9.71314811706543	0.064
9.853917121887207	0.013
9.994686126708984	0.001
10.135456085205078	0.0
10.276225090026855	0.0
10.416994094848633	0.0
10.55776309967041	0.0
10.698532104492188	0.0
10.839301109313965	0.0
10.980071067810059	0.0
11.120840072631836	0.0
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
7.540369551861659e-05	0.002
0.14084456861019135	0.009
0.2816137373447418	0.011
0.4223829209804535	0.009
0.5631520748138428	0.013
0.7039212584495544	0.015
0.8446904420852661	0.012
0.9854596257209778	0.018
1.1262288093566895	0.01
1.2669979333877563	0.007
1.4077670574188232	0.007
1.5485363006591797	0.02
1.6893054246902466	0.02
1.830074667930603	0.01
1.97084379196167	0.009
2.1116130352020264	0.011
2.2523820400238037	0.011
2.39315128326416	0.009
2.5339205265045166	0.018
2.674689769744873	0.017
2.8154587745666504	0.015
2.956228017807007	0.011
3.0969972610473633	0.01
3.2377662658691406	0.014
3.378535509109497	0.008
3.5193047523498535	0.013
3.660073757171631	0.009
3.8008430004119873	0.013
3.9416122436523438	0.013
4.082381248474121	0.014
4.223150730133057	0.015
4.363919734954834	0.022
4.504688739776611	0.018
4.645458221435547	0.022
4.786227226257324	0.015
4.926996231079102	0.014
5.067765712738037	0.016
5.2085347175598145	0.01
5.349303722381592	0.016
5.490073204040527	0.024
5.630842208862305	0.021
5.771611213684082	0.032
5.912380695343018	0.036
6.053149700164795	0.026
6.193918704986572	0.035
6.334688186645508	0.041
6.475457191467285	0.04
6.616226673126221	0.031
6.756995677947998	0.038
6.897764682769775	0.04
7.038534164428711	0.041
7.179303169250488	0.05
7.320072174072266	0.056
7.460841655731201	0.064
7.6016106605529785	0.092
7.742379665374756	0.067
7.883149147033691	0.065
8.023918151855469	0.088
8.164687156677246	0.081
8.305456161499023	0.11
8.446226119995117	0.115
8.586995124816895	0.132
8.727764129638672	0.158
8.86853313446045	0.196
9.009302139282227	0.238
9.150071144104004	0.283
9.290841102600098	0.343
9.431610107421875	0.471
9.572379112243652	0.469
9.71314811706543	0.481
9.853917121887207	0.283
9.994686126708984	0.159
10.135456085205078	0.061
10.276225090026855	0.022
10.416994094848633	0.011
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
%		title={~},
		xlabel={\sce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, 6, 8, 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.70)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-RCE-split-meta.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	0.00030949764186516404	4.492
	0.11543210595846176	0.0
	0.2305547147989273	0.0
	0.34567731618881226	0.0
	0.4607999324798584	0.0
	0.5759225487709045	0.0
	0.6910451650619507	0.0
	0.8061677813529968	0.0
	0.921290397644043	0.0
	1.0364129543304443	0.0
	1.1515356302261353	0.0
	1.2666581869125366	0.0
	1.3817808628082275	0.0
	1.496903419494629	0.0
	1.6120260953903198	0.0
	1.7271486520767212	0.0
	1.8422712087631226	0.0
	1.9573938846588135	0.0
	2.072516441345215	0.0
	2.187638998031616	0.0
	2.3027617931365967	0.0
	2.417884349822998	0.0
	2.5330069065093994	0.0
	2.648129463195801	0.0
	2.763252019882202	0.0
	2.8783748149871826	0.0
	2.993497371673584	0.0
	3.1086199283599854	0.0
	3.2237424850463867	0.0
	3.338865280151367	0.0
	3.4539878368377686	0.0
	3.56911039352417	0.0
	3.6842329502105713	0.0
	3.7993555068969727	0.0
	3.914478302001953	0.0
	4.029600620269775	0.0
	4.144723415374756	0.0
	4.259846210479736	0.0
	4.374968528747559	0.0
	4.490091323852539	0.0
	4.6052141189575195	0.0
	4.720336437225342	0.0
	4.835459232330322	0.0
	4.9505815505981445	0.0
	5.065704345703125	0.0
	5.1808271408081055	0.0
	5.295949459075928	0.0
	5.411072254180908	0.0
	5.5261945724487305	0.0
	5.641317367553711	0.0
	5.756440162658691	0.0
	5.871562480926514	0.0
	5.986685276031494	0.0
	6.101807594299316	0.0
	6.216930389404297	0.0
	6.332053184509277	0.0
	6.4471755027771	0.0
	6.56229829788208	0.0
	6.6774210929870605	0.0
	6.792543411254883	0.0
	6.907666206359863	0.0
	7.0227885246276855	0.0
	7.137911319732666	0.0
	7.2530341148376465	0.0
	7.368156433105469	0.0
	7.483279228210449	0.0
	7.5984015464782715	0.0
	7.713524341583252	0.0
	7.828647136688232	0.0
	7.943769454956055	0.0
	8.058892250061035	0.0
	8.174015045166016	0.0
	8.289137840270996	0.0
	8.40425968170166	0.0
	8.51938247680664	0.0
	8.634505271911621	0.0
	8.749628067016602	0.0
	8.864750862121582	0.0
	8.979872703552246	0.0
	9.094995498657227	40.508
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.00030949764186516404	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=space]{%
	bins	clean
	0.00033426671870984137	0.0
	0.11545706540346146	0.0
	0.23057986795902252	0.001
	0.3457026779651642	0.0
	0.46082547307014465	0.003
	0.5759482979774475	0.006
	0.691071093082428	0.005
	0.8061938881874084	0.003
	0.9213166832923889	0.006
	1.0364394187927246	0.007
	1.1515623331069946	0.007
	1.266685128211975	0.002
	1.3818079233169556	0.005
	1.496930718421936	0.009
	1.6120535135269165	0.007
	1.727176308631897	0.009
	1.8422991037368774	0.01
	1.957421898841858	0.014
	2.072544574737549	0.006
	2.1876673698425293	0.013
	2.302790403366089	0.013
	2.4179131984710693	0.008
	2.53303599357605	0.011
	2.6481587886810303	0.009
	2.7632815837860107	0.012
	2.878404378890991	0.008
	2.9935271739959717	0.016
	3.108649969100952	0.007
	3.2237727642059326	0.009
	3.338895559310913	0.017
	3.4540183544158936	0.013
	3.569141149520874	0.019
	3.6842639446258545	0.016
	3.799386739730835	0.016
	3.9145095348358154	0.014
	4.029632091522217	0.027
	4.144754886627197	0.015
	4.259877681732178	0.021
	4.375000476837158	0.01
	4.490123271942139	0.019
	4.605246543884277	0.026
	4.720369338989258	0.019
	4.835492134094238	0.016
	4.950614929199219	0.025
	5.065737724304199	0.025
	5.18086051940918	0.021
	5.29598331451416	0.021
	5.411106109619141	0.017
	5.526228904724121	0.03
	5.641351699829102	0.046
	5.756474494934082	0.023
	5.8715972900390625	0.04
	5.986720085144043	0.032
	6.101842880249023	0.053
	6.216965675354004	0.046
	6.332088470458984	0.047
	6.447211265563965	0.058
	6.562334060668945	0.051
	6.677456855773926	0.075
	6.792579650878906	0.076
	6.907702445983887	0.083
	7.022825241088867	0.077
	7.137948036193848	0.098
	7.253070831298828	0.117
	7.368193626403809	0.128
	7.483316421508789	0.119
	7.5984392166137695	0.128
	7.71356201171875	0.151
	7.8286848068237305	0.139
	7.943807601928711	0.156
	8.058930397033691	0.168
	8.174053192138672	0.19
	8.289175987243652	0.188
	8.404298782348633	0.187
	8.519421577453613	0.217
	8.634544372558594	0.243
	8.749667167663574	0.236
	8.864789962768555	0.24
	8.979912757873535	0.254
	9.095035552978516	0.233
}\cleantablemeta

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.00033426671870984137	1.517
	0.11545706540346146	1.2
	0.23057986795902252	0.63
	0.3457026779651642	0.401
	0.46082547307014465	0.244
	0.5759482979774475	0.146
	0.691071093082428	0.141
	0.8061938881874084	0.086
	0.9213166832923889	0.094
	1.0364394187927246	0.065
	1.1515623331069946	0.043
	1.266685128211975	0.041
	1.3818079233169556	0.035
	1.496930718421936	0.03
	1.6120535135269165	0.028
	1.727176308631897	0.018
	1.8422991037368774	0.02
	1.957421898841858	0.018
	2.072544574737549	0.013
	2.1876673698425293	0.012
	2.302790403366089	0.009
	2.4179131984710693	0.014
	2.53303599357605	0.008
	2.6481587886810303	0.012
	2.7632815837860107	0.009
	2.878404378890991	0.008
	2.9935271739959717	0.013
	3.108649969100952	0.012
	3.2237727642059326	0.006
	3.338895559310913	0.003
	3.4540183544158936	0.014
	3.569141149520874	0.005
	3.799386739730835	0.006
	3.9145095348358154	0.003
	4.029632091522217	0.002
	4.259877681732178	0.005
	4.375000476837158	0.002
	4.490123271942139	0.003
	4.605246543884277	0.004
	4.720369338989258	0.005
	4.835492134094238	0.003
	4.950614929199219	0.005
	5.065737724304199	0.005
	5.18086051940918	0.002
	5.29598331451416	0.002
	5.411106109619141	0.003
	5.526228904724121	0.002
	5.641351699829102	0.002
	5.756474494934082	0.003
	5.986720085144043	0.004
	6.332088470458984	0.002
	6.562334060668945	0.003
	6.677456855773926	0.003
	7.022825241088867	0.002
	7.253070831298828	0.002
	8.174053192138672	0.003
	8.289175987243652	0.002
	8.404298782348633	0.002
	8.634544372558594	0.002
	8.749667167663574	0.002
	8.864789962768555	0.007
	8.979912757873535	0.004
	9.095035552978516	0.002
}\poisontablemeta

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\mybox}
\savebox{\mybox}{%
	\begin{tikzpicture}
		\begin{axis}[
			ybar,
			axis background/.style={fill=white},
			height=0.22\linewidth,
			width=0.5\linewidth,
			legend pos=outer north east,
			enlarge x limits=0.04,
			%enlarge y limits=0.01,
			grid=major, 
			grid style={dashed,gray!30},
			title={Meta Splitting},
			xlabel=\empty, %{\sce Loss},
			ylabel=\empty, %{\# Samples $\times 10^3$},
			xmin=0,
			xmax=10,
			ymin=0,
			ymax=1.6,
			xtick={0,1,...,10},
			xtick align=inside,
			ytick={0, 0.5, 1, 1.5, 2},
			xticklabels={0,1,2,3,4,5,6,7,8,9,10},
			yticklabels={0, 0.5, 1, 1.5, 2},
			yticklabel style = {font=\ticksize, xshift=0.3ex},
			xticklabel style = {font=\ticksize},
			%ybar=0pt,
			title style = {font=\footnotesize, yshift=-1.5ex},
			ylabel style = {font=\scriptsize, yshift=-4.5ex},
			xlabel style = {font=\scriptsize, yshift=1ex},
			scale only axis,
			legend image post style={scale=0.8},
			legend style={at={(0.48,0.95)}, font=\legendsize, anchor=north 
				west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
					transform shape}, column sep=1pt},
			legend cell align={left}
			]
			
			\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantablemeta};
			\addlegendentry{Benign samples};
			
		\end{axis}
		
		\begin{axis}[
			ybar,
			height=0.22\linewidth,
			width=0.5\linewidth,
			legend pos=outer north east,
			enlarge x limits=0.04,
			%enlarge y limits=0.01,
			%grid=major, 
			%grid style={dashed,gray!30},
			xlabel=\empty,
			ylabel=\empty, %{\# Samples $\times 10^3$},
			xmin=0,
			xmax=10,
			ymin=0,
			ymax=1.6,
			xtick=\empty,
			xtick align=inside,
			ytick=\empty,
			xticklabels=\empty,
			yticklabels=\empty,
			yticklabel style = {font=\ticksize, yshift=0.0ex},
			xticklabel style = {font=\ticksize},
			%ybar=0pt,
			ylabel style = {font=\scriptsize, yshift=-4.5ex},
			xlabel style = {font=\scriptsize, yshift=1ex},
			scale only axis,
			legend image post style={scale=0.8},
			legend style={at={(0.48,0.77)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
			legend cell align={left}
			]
			
			\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontablemeta};
			\addlegendentry{Poisonous samples};
			
		\end{axis}
		
		\begin{axis}[
			height=0.22\linewidth,
			width=0.5\linewidth,
			legend pos=outer north east,
			enlarge x limits=0.04,
			%enlarge y limits=0.01,
			%grid=major, 
			%grid style={dashed,gray!30},
			xlabel=\empty,
			ylabel=\empty,
			xmin=0,
			xmax=10,
			ymin=0,
			ymax=1.6,
			xtick=\empty,
			xtick align=inside,
			ytick=\empty,
			xticklabels=\empty,
			yticklabels=\empty,
			yticklabel style = {font=\ticksize, yshift=0.0ex},
			xticklabel style = {font=\ticksize},
			%ybar=0pt,
			ylabel style = {font=\scriptsize, yshift=-4.5ex},
			xlabel style = {font=\scriptsize, yshift=1ex},
			scale only axis,
			legend image post style={scale=0.37},
			legend style={at={(0.48,0.6)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
			legend cell align={left}
			]
			
			\addplot[draw=black, densely dashed, line width=1pt] %
			coordinates {
				(4.6, 0.0)
				(4.6, 16)
			};
			%	\addlegendentry{\otsu threshold};
			\addlegendentry{Threshold};
			
		\end{axis}
	\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.37\linewidth,
		width=0.7\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.05,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=9,
		ymin=0,
		ymax=41,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 5, 10, ..., 40},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 5, 10, 15, 20, 25, 30, 35, 40},
		yticklabel style = {font=\ticksize, xshift=0.3ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.05,0.98)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.37\linewidth,
		width=0.7\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.05,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=9,
		ymin=0,
		ymax=41,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
		\node[at={(55, -10)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\mybox}};
		
		\node[
		at={(0, -8)},
		anchor=south,
		shape=ellipse,
		rotate=0,
		% use relative width and height values so these values
		% don't have to be adjusted when changing the width or
		% height of the axis environment
		minimum width=13,
		minimum height=30,
		very thick,
		draw=black,
		] (ellipse) {}
		;
		
		\draw [
		->,
		black,
		very thick,
		] (ellipse) to [out=85, in=180] (70, 160);
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-RCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	5.175694968784228e-05	0.48
	0.11518042534589767	0.401
	0.23030909895896912	0.392
	0.34543776512145996	0.343
	0.4605664312839508	0.293
	0.5756950974464417	0.263
	0.6908237934112549	0.25
	0.8059524297714233	0.231
	0.9210811257362366	0.237
	1.0362098217010498	0.227
	1.1513384580612183	0.254
	1.2664670944213867	0.205
	1.3815957307815552	0.184
	1.4967244863510132	0.206
	1.6118531227111816	0.209
	1.72698175907135	0.194
	1.842110514640808	0.218
	1.9572391510009766	0.202
	2.0723679065704346	0.188
	2.1874964237213135	0.218
	2.3026251792907715	0.22
	2.4177536964416504	0.197
	2.5328824520111084	0.196
	2.6480112075805664	0.217
	2.7631397247314453	0.213
	2.8782684803009033	0.231
	2.9933972358703613	0.212
	3.1085257530212402	0.214
	3.2236545085906982	0.213
	3.3387832641601562	0.229
	3.453911781311035	0.219
	3.569040536880493	0.223
	3.684169054031372	0.189
	3.79929780960083	0.211
	3.914426565170288	0.227
	4.029555320739746	0.23
	4.144683837890625	0.216
	4.259812355041504	0.192
	4.374941349029541	0.189
	4.49006986618042	0.244
	4.605198383331299	0.232
	4.720327377319336	0.21
	4.835455894470215	0.205
	4.950584411621094	0.21
	5.065713405609131	0.226
	5.18084192276001	0.199
	5.295970439910889	0.187
	5.411098957061768	0.219
	5.526227951049805	0.207
	5.641356468200684	0.223
	5.7564849853515625	0.173
	5.8716139793396	0.224
	5.9867424964904785	0.196
	6.101871013641357	0.239
	6.2170000076293945	0.212
	6.332128524780273	0.228
	6.447257041931152	0.244
	6.5623860359191895	0.248
	6.677514553070068	0.27
	6.792643070220947	0.266
	6.907772064208984	0.336
	7.022900581359863	0.344
	7.138029098510742	0.381
	7.253158092498779	0.441
	7.368286609649658	0.509
	7.483415126800537	0.547
	7.598544120788574	0.555
	7.713672637939453	0.579
	7.828801155090332	0.587
	7.943929672241211	0.615
	8.05905818939209	0.657
	8.174187660217285	0.699
	8.289316177368164	0.78
	8.404444694519043	0.85
	8.519573211669922	0.916
	8.6347017288208	1.079
	8.74983024597168	1.778
	8.864959716796875	4.212
	8.980088233947754	5.548
	9.095216751098633	9.732
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	5.175694968784228e-05	1.512
	0.11518042534589767	1.204
	0.23030909895896912	0.631
	0.34543776512145996	0.4
	0.4605664312839508	0.245
	0.5756950974464417	0.146
	0.6908237934112549	0.141
	0.8059524297714233	0.085
	0.9210811257362366	0.095
	1.0362098217010498	0.065
	1.1513384580612183	0.043
	1.2664670944213867	0.04
	1.3815957307815552	0.036
	1.4967244863510132	0.03
	1.6118531227111816	0.028
	1.72698175907135	0.018
	1.842110514640808	0.02
	1.9572391510009766	0.018
	2.0723679065704346	0.013
	2.1874964237213135	0.012
	2.3026251792907715	0.009
	2.4177536964416504	0.014
	2.5328824520111084	0.008
	2.6480112075805664	0.012
	2.7631397247314453	0.009
	2.8782684803009033	0.008
	2.9933972358703613	0.013
	3.1085257530212402	0.012
	3.2236545085906982	0.006
	3.3387832641601562	0.003
	3.453911781311035	0.014
	3.569040536880493	0.005
	3.79929780960083	0.006
	3.914426565170288	0.003
	4.029555320739746	0.002
	4.259812355041504	0.005
	4.374941349029541	0.002
	4.49006986618042	0.003
	4.605198383331299	0.004
	4.720327377319336	0.005
	4.835455894470215	0.003
	4.950584411621094	0.005
	5.065713405609131	0.005
	5.18084192276001	0.002
	5.295970439910889	0.002
	5.411098957061768	0.003
	5.526227951049805	0.002
	5.641356468200684	0.002
	5.7564849853515625	0.003
	5.9867424964904785	0.004
	6.332128524780273	0.002
	6.5623860359191895	0.003
	6.677514553070068	0.003
	7.022900581359863	0.002
	7.253158092498779	0.002
	8.174187660217285	0.003
	8.289316177368164	0.002
	8.404444694519043	0.002
	8.6347017288208	0.002
	8.74983024597168	0.002
	8.864959716796875	0.007
	8.980088233947754	0.004
	9.095216751098633	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		%	title={\ourmethod splitting at iteration 1},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-3.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.37},
	%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.4000, 0.0)
		%		(4.4000, 10.0)
		%	};
	%	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-SCE-split.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	0.00021841705893166363	0.811
	0.1480722278356552	0.531
	0.295926034450531	0.498
	0.443779855966568	0.43
	0.591633677482605	0.383
	0.7394874691963196	0.345
	0.887341320514679	0.321
	1.0351951122283936	0.296
	1.183048963546753	0.274
	1.3309026956558228	0.277
	1.4787565469741821	0.259
	1.6266103982925415	0.266
	1.7744642496109009	0.258
	1.9223179817199707	0.234
	2.07017183303833	0.238
	2.2180256843566895	0.26
	2.365879535675049	0.296
	2.513733386993408	0.274
	2.6615869998931885	0.244
	2.809440851211548	0.261
	2.9572947025299072	0.276
	3.1051485538482666	0.248
	3.253002405166626	0.266
	3.4008562564849854	0.267
	3.5487098693847656	0.264
	3.696563720703125	0.26
	3.8444175720214844	0.288
	3.9922714233398438	0.273
	4.140125274658203	0.297
	4.2879791259765625	0.302
	4.435832977294922	0.283
	4.583686828613281	0.313
	4.731540679931641	0.289
	4.87939453125	0.275
	5.027247905731201	0.258
	5.1751017570495605	0.26
	5.32295560836792	0.295
	5.470809459686279	0.251
	5.618663311004639	0.249
	5.766517162322998	0.294
	5.914371013641357	0.282
	6.062224864959717	0.266
	6.210078716278076	0.299
	6.3579325675964355	0.283
	6.505786418914795	0.284
	6.653640270233154	0.275
	6.801494121551514	0.283
	6.949347496032715	0.297
	7.097201347351074	0.479
	7.245055198669434	0.643
	7.392909049987793	0.646
	7.540762901306152	0.66
	7.688616752624512	0.679
	7.836470603942871	0.615
	7.9843244552612305	0.638
	8.13217830657959	0.663
	8.28003215789795	0.681
	8.427886009216309	0.721
	8.575739860534668	0.707
	8.723593711853027	0.672
	8.871447563171387	0.724
	9.019301414489746	1.588
	9.167155265808105	3.743
	9.315009117126465	4.611
	9.462862968444824	4.733
	9.610716819763184	3.785
	9.758570671081543	2.152
	9.906423568725586	0.893
	10.054277420043945	0.27
	10.202131271362305	0.096
	10.349985122680664	0.036
	10.497838973999023	0.017
	10.645692825317383	0.007
	10.793546676635742	0.004
	10.941400527954102	0.001
	11.089254379272461	0.002
	11.23710823059082	0.0
	11.38496208190918	0.0
	11.532815933227539	0.0
	11.680669784545898	0.001
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	0.00021841705893166363	2.004
	0.1480722278356552	1.203
	0.295926034450531	0.534
	0.443779855966568	0.303
	0.591633677482605	0.187
	0.7394874691963196	0.136
	0.887341320514679	0.089
	1.0351951122283936	0.065
	1.183048963546753	0.057
	1.3309026956558228	0.04
	1.4787565469741821	0.03
	1.6266103982925415	0.026
	1.7744642496109009	0.024
	1.9223179817199707	0.026
	2.07017183303833	0.023
	2.2180256843566895	0.018
	2.365879535675049	0.025
	2.513733386993408	0.021
	2.6615869998931885	0.012
	2.809440851211548	0.009
	2.9572947025299072	0.012
	3.1051485538482666	0.008
	3.253002405166626	0.011
	3.4008562564849854	0.007
	3.5487098693847656	0.009
	3.696563720703125	0.008
	3.8444175720214844	0.004
	3.9922714233398438	0.003
	4.140125274658203	0.003
	4.2879791259765625	0.003
	4.435832977294922	0.003
	4.583686828613281	0.003
	4.731540679931641	0.009
	4.87939453125	0.004
	5.027247905731201	0.003
	5.1751017570495605	0.003
	5.32295560836792	0.006
	5.470809459686279	0.004
	5.618663311004639	0.003
	5.914371013641357	0.003
	6.210078716278076	0.002
	6.3579325675964355	0.003
	6.505786418914795	0.006
	6.653640270233154	0.005
	6.801494121551514	0.002
	6.949347496032715	0.002
	7.097201347351074	0.005
	7.245055198669434	0.004
	7.392909049987793	0.002
	7.540762901306152	0.002
	7.688616752624512	0.002
	7.9843244552612305	0.003
	8.28003215789795	0.002
	8.723593711853027	0.003
	8.871447563171387	0.004
	9.167155265808105	0.003
	9.315009117126465	0.002
	9.610716819763184	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\sce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick={0,1,...,16},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.8, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=8,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.75},
		legend style={at={(0.4,0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.8, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.25\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=8.5,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.38},
	%	legend style={at={(0.6,0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=2pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.8, 0.0)
		%		(4.8, 10.0)
		%	};
	%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-ref-c0.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
8.289306606457103e-06	13.274
0.061409492045640945	2.9
0.12281069904565811	1.846
0.18421189486980438	1.322
0.24561309814453125	1.049
0.3070143163204193	0.968
0.368415504693985	0.805
0.42981672286987305	0.731
0.4912179112434387	0.646
0.5526190996170044	0.561
0.6140203475952148	0.523
0.6754215359687805	0.453
0.7368227243423462	0.45
0.7982239127159119	0.373
0.8596251606941223	0.367
0.921026349067688	0.381
0.9824275374412537	0.338
1.0438287258148193	0.354
1.1052299737930298	0.314
1.1666312217712402	0.271
1.2280323505401611	0.293
1.2894335985183716	0.254
1.3508347272872925	0.269
1.412235975265503	0.261
1.4736372232437134	0.256
1.5350383520126343	0.223
1.5964395999908447	0.237
1.6578408479690552	0.245
1.719241976737976	0.217
1.7806432247161865	0.205
1.8420443534851074	0.199
1.9034456014633179	0.188
1.9648468494415283	0.203
2.026247978210449	0.177
2.08764910697937	0.184
2.14905047416687	0.187
2.210451602935791	0.18
2.271852731704712	0.155
2.333254098892212	0.152
2.394655227661133	0.176
2.4560563564300537	0.144
2.5174577236175537	0.16
2.5788588523864746	0.16
2.6402599811553955	0.154
2.7016613483428955	0.155
2.7630624771118164	0.142
2.8244636058807373	0.135
2.8858649730682373	0.138
2.947266101837158	0.122
3.008667230606079	0.127
3.070068597793579	0.121
3.1314697265625	0.131
3.192870855331421	0.123
3.254271984100342	0.142
3.315673351287842	0.133
3.3770744800567627	0.121
3.4384756088256836	0.123
3.4998769760131836	0.123
3.5612781047821045	0.117
3.6226792335510254	0.109
3.6840806007385254	0.116
3.7454817295074463	0.132
3.806882858276367	0.123
3.868284225463867	0.117
3.929685354232788	0.108
3.991086483001709	0.103
4.052487850189209	0.096
4.113888740539551	0.127
4.175290107727051	0.094
4.236691474914551	0.105
4.298092365264893	0.123
4.359493732452393	0.107
4.420895099639893	0.108
4.482295989990234	0.101
4.543697357177734	0.099
4.605098724365234	0.107
4.666499614715576	0.098
4.727900981903076	0.115
4.789302349090576	0.097
4.850703239440918	0.115
4.912104606628418	0.095
4.973505973815918	0.084
5.03490686416626	0.1
5.09630823135376	0.103
5.15770959854126	0.1
5.219110488891602	0.11
5.280511856079102	0.098
5.341913223266602	0.091
5.403314113616943	0.081
5.464715480804443	0.115
5.526116847991943	0.104
5.587517738342285	0.088
5.648919105529785	0.093
5.710320472717285	0.095
5.771721363067627	0.11
5.833122730255127	0.095
5.894523620605469	0.108
5.955924987792969	0.098
6.017326354980469	0.101
6.0787272453308105	0.078
6.1401286125183105	0.098
6.2015299797058105	0.097
6.262930870056152	0.104
6.324332237243652	0.096
6.385733604431152	0.104
6.447134494781494	0.115
6.508535861968994	0.103
6.569937229156494	0.113
6.631338119506836	0.11
6.692739486694336	0.099
6.754140853881836	0.086
6.815541744232178	0.107
6.876943111419678	0.109
6.938344478607178	0.105
6.9997453689575195	0.119
7.0611467361450195	0.11
7.1225481033325195	0.096
7.183948993682861	0.094
7.245350360870361	0.114
7.306751728057861	0.114
7.368152618408203	0.104
7.429553985595703	0.124
7.490955352783203	0.126
7.552356243133545	0.108
7.613757610321045	0.11
7.675158977508545	0.118
7.736559867858887	0.102
7.797961235046387	0.108
7.859362602233887	0.116
7.9207634925842285	0.105
7.9821648597717285	0.138
8.04356575012207	0.113
8.10496711730957	0.131
8.16636848449707	0.106
8.22776985168457	0.129
8.28917121887207	0.116
8.350571632385254	0.118
8.411972999572754	0.122
8.473374366760254	0.121
8.534775733947754	0.13
8.596177101135254	0.154
8.657578468322754	0.149
8.718978881835938	0.146
8.780380249023438	0.146
8.841781616210938	0.151
8.903182983398438	0.171
8.964584350585938	0.184
9.025985717773438	0.165
9.087386131286621	0.157
9.148787498474121	0.134
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
8.289306606457103e-06	4.857
0.061409492045640945	0.058
0.12281069904565811	0.021
0.18421189486980438	0.014
0.24561309814453125	0.01
0.3070143163204193	0.007
0.368415504693985	0.002
0.42981672286987305	0.003
0.4912179112434387	0.003
0.6140203475952148	0.002
0.6754215359687805	0.003
0.7368227243423462	0.002
0.921026349067688	0.004
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel={\# Samples $\times 10^3$},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	%\begin{axis}[
	%	height=0.7\linewidth,
	%	width=0.9\linewidth,
	%	legend pos=outer north east,
	%	enlarge x limits=0.02,
	%	%enlarge y limits=0.01,
	%	%grid=major, 
	%	%grid style={dashed,gray!30},
	%	xlabel=\empty,
	%	ylabel=\empty,
	%	xmin=0,
	%	xmax=12,
	%	ymin=0,
	%	ymax=10,
	%	xtick=\empty,
	%	xtick align=inside,
	%	ytick=\empty,
	%	xticklabels=\empty,
	%	yticklabels=\empty,
	%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	%	xticklabel style = {font=\scriptsize},
	%	%ybar=0pt,
	%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	%	xlabel style = {font=\footnotesize, yshift=1ex},
	%	scale only axis,
	%	legend image post style={scale=0.37},
	%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	%	legend cell align={left}
	%	]
	%	
	%	\addplot[draw=black, densely dashed, line width=1pt] %
	%	coordinates {
		%		(4.6572, 0.0)
		%		(4.6572, 10.0)
		%	};
	%%	\addlegendentry{\otsu threshold};
	%	
	%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-ref-c1.tex <==
\pgfplotstableread[col sep=space]{%
	bins	clean
	5.175694968784228e-05	0.48
	0.11518042534589767	0.401
	0.23030909895896912	0.392
	0.34543776512145996	0.343
	0.4605664312839508	0.293
	0.5756950974464417	0.263
	0.6908237934112549	0.25
	0.8059524297714233	0.231
	0.9210811257362366	0.237
	1.0362098217010498	0.227
	1.1513384580612183	0.254
	1.2664670944213867	0.205
	1.3815957307815552	0.184
	1.4967244863510132	0.206
	1.6118531227111816	0.209
	1.72698175907135	0.194
	1.842110514640808	0.218
	1.9572391510009766	0.202
	2.0723679065704346	0.188
	2.1874964237213135	0.218
	2.3026251792907715	0.22
	2.4177536964416504	0.197
	2.5328824520111084	0.196
	2.6480112075805664	0.217
	2.7631397247314453	0.213
	2.8782684803009033	0.231
	2.9933972358703613	0.212
	3.1085257530212402	0.214
	3.2236545085906982	0.213
	3.3387832641601562	0.229
	3.453911781311035	0.219
	3.569040536880493	0.223
	3.684169054031372	0.189
	3.79929780960083	0.211
	3.914426565170288	0.227
	4.029555320739746	0.23
	4.144683837890625	0.216
	4.259812355041504	0.192
	4.374941349029541	0.189
	4.49006986618042	0.244
	4.605198383331299	0.232
	4.720327377319336	0.21
	4.835455894470215	0.205
	4.950584411621094	0.21
	5.065713405609131	0.226
	5.18084192276001	0.199
	5.295970439910889	0.187
	5.411098957061768	0.219
	5.526227951049805	0.207
	5.641356468200684	0.223
	5.7564849853515625	0.173
	5.8716139793396	0.224
	5.9867424964904785	0.196
	6.101871013641357	0.239
	6.2170000076293945	0.212
	6.332128524780273	0.228
	6.447257041931152	0.244
	6.5623860359191895	0.248
	6.677514553070068	0.27
	6.792643070220947	0.266
	6.907772064208984	0.336
	7.022900581359863	0.344
	7.138029098510742	0.381
	7.253158092498779	0.411
	7.368286609649658	0.539
	7.483415126800537	0.547
	7.598544120788574	0.555
	7.713672637939453	0.579
	7.828801155090332	0.587
	7.943929672241211	0.615
	8.05905818939209	0.657
	8.174187660217285	0.699
	8.289316177368164	0.78
	8.404444694519043	0.85
	8.519573211669922	0.916
	8.6347017288208	1.079
	8.74983024597168	1.778
	8.864959716796875	4.212
	8.980088233947754	5.548
	9.095216751098633	9.732
}\cleantable

\pgfplotstableread[col sep=space]{%
	bins	poison
	5.175694968784228e-05	1.512
	0.11518042534589767	1.204
	0.23030909895896912	0.631
	0.34543776512145996	0.4
	0.4605664312839508	0.245
	0.5756950974464417	0.146
	0.6908237934112549	0.141
	0.8059524297714233	0.085
	0.9210811257362366	0.095
	1.0362098217010498	0.065
	1.1513384580612183	0.043
	1.2664670944213867	0.04
	1.3815957307815552	0.036
	1.4967244863510132	0.03
	1.6118531227111816	0.028
	1.72698175907135	0.018
	1.842110514640808	0.02
	1.9572391510009766	0.018
	2.0723679065704346	0.013
	2.1874964237213135	0.012
	2.3026251792907715	0.009
	2.4177536964416504	0.014
	2.5328824520111084	0.008
	2.6480112075805664	0.012
	2.7631397247314453	0.009
	2.8782684803009033	0.008
	2.9933972358703613	0.013
	3.1085257530212402	0.012
	3.2236545085906982	0.006
	3.3387832641601562	0.003
	3.453911781311035	0.014
	3.569040536880493	0.005
	3.79929780960083	0.006
	3.914426565170288	0.003
	4.029555320739746	0.002
	4.259812355041504	0.005
	4.374941349029541	0.002
	4.49006986618042	0.003
	4.605198383331299	0.004
	4.720327377319336	0.005
	4.835455894470215	0.003
	4.950584411621094	0.005
	5.065713405609131	0.005
	5.18084192276001	0.002
	5.295970439910889	0.002
	5.411098957061768	0.003
	5.526227951049805	0.002
	5.641356468200684	0.002
	5.7564849853515625	0.003
	5.9867424964904785	0.004
	6.332128524780273	0.002
	6.5623860359191895	0.003
	6.677514553070068	0.003
	7.022900581359863	0.002
	7.253158092498779	0.002
	8.174187660217285	0.003
	8.289316177368164	0.002
	8.404444694519043	0.002
	8.6347017288208	0.002
	8.74983024597168	0.002
	8.864959716796875	0.007
	8.980088233947754	0.004
	9.095216751098633	0.002
}\poisontable

\begin{tikzpicture}
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={\rce Loss},
		ylabel=\empty, %{\# Samples $\times 10^3$},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick={0,1,...,10},
		xtick align=inside,
		ytick={0, 2, 4, ..., 10},
		xticklabels={0,1,2,3,4,5,6,7,8,9,10},
		yticklabels={0, 2, 4, 6, 8, 10},
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10.5,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
		%	\addlegendentry{Poisonous samples};
		
	\end{axis}
	
	\begin{axis}[
		height=0.5\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=10,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\ticksize, yshift=0.0ex},
		xticklabel style = {font=\ticksize},
		%ybar=0pt,
		ylabel style = {font=\scriptsize, yshift=-4.5ex},
		xlabel style = {font=\scriptsize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.37},
		legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot[draw=black, densely dashed, line width=1pt] %
		coordinates {
			(4.6052, 0.0)
			(4.6052, 10.0)
		};
		%	\addlegendentry{\otsu threshold};
		
	\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-ref-c16-main.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.047448813915252686	0.028
0.1618848443031311	0.128
0.2763208746910095	0.331
0.39075690507888794	0.477
0.5051929354667664	0.732
0.6196289658546448	1.043
0.7340649962425232	1.203
0.8485010266304016	1.561
0.9629371166229248	1.883
1.0773731470108032	1.948
1.1918091773986816	2.067
1.30624520778656	2.153
1.4206812381744385	2.259
1.535117268562317	2.183
1.6495532989501953	2.041
1.7639893293380737	1.904
1.8784253597259521	1.731
1.9928613901138306	1.607
2.107297420501709	1.527
2.221733570098877	1.23
2.336169481277466	1.132
2.450605630874634	1.033
2.5650415420532227	0.971
2.6794776916503906	0.867
2.7939136028289795	0.737
2.9083497524261475	0.651
3.0227856636047363	0.565
3.1372218132019043	0.587
3.251657724380493	0.594
3.366093873977661	0.481
3.48052978515625	0.426
3.594965934753418	0.439
3.709401845932007	0.432
3.823837995529175	0.408
3.9382739067077637	0.365
4.052710056304932	0.345
4.1671462059021	0.328
4.281581878662109	0.305
4.396018028259277	0.305
4.510454177856445	0.294
4.624890327453613	0.264
4.739326000213623	0.261
4.853762149810791	0.255
4.968198299407959	0.266
5.082634449005127	0.236
5.197070121765137	0.214
5.311506271362305	0.218
5.425942420959473	0.201
5.540378570556641	0.188
5.654814720153809	0.211
5.769250392913818	0.199
5.883686542510986	0.162
5.998122692108154	0.185
6.112558841705322	0.189
6.226994514465332	0.17
6.3414306640625	0.143
6.455866813659668	0.152
6.570302963256836	0.175
6.684738636016846	0.149
6.799174785614014	0.139
6.913610935211182	0.123
7.02804708480835	0.147
7.142482757568359	0.124
7.256918907165527	0.123
7.371355056762695	0.132
7.485791206359863	0.112
7.600226879119873	0.109
7.714663028717041	0.099
7.829099178314209	0.077
7.943535327911377	0.098
8.057971000671387	0.113
8.172407150268555	0.088
8.286843299865723	0.079
8.40127944946289	0.078
8.515715599060059	0.062
8.630151748657227	0.058
8.744586944580078	0.049
8.859023094177246	0.032
8.973459243774414	0.015
9.087895393371582	0.004
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.39075690507888794	0.002
0.5051929354667664	0.005
0.6196289658546448	0.008
0.7340649962425232	0.007
0.8485010266304016	0.005
0.9629371166229248	0.006
1.0773731470108032	0.008
1.1918091773986816	0.01
1.30624520778656	0.009
1.4206812381744385	0.007
1.535117268562317	0.009
1.6495532989501953	0.008
1.7639893293380737	0.009
1.8784253597259521	0.007
1.9928613901138306	0.004
2.107297420501709	0.008
2.221733570098877	0.001
2.450605630874634	0.002
2.5650415420532227	0.003
2.6794776916503906	0.002
2.7939136028289795	0.001
2.9083497524261475	0.001
3.0227856636047363	0.006
3.1372218132019043	0.005
3.251657724380493	0.006
3.366093873977661	0.012
3.48052978515625	0.007
3.594965934753418	0.004
3.709401845932007	0.007
3.823837995529175	0.011
3.9382739067077637	0.007
4.1671462059021	0.003
4.281581878662109	0.003
4.396018028259277	0.008
4.510454177856445	0.004
4.624890327453613	0.004
4.739326000213623	0.003
4.853762149810791	0.005
5.082634449005127	0.003
5.197070121765137	0.005
5.311506271362305	0.004
5.425942420959473	0.005
5.540378570556641	0.003
5.654814720153809	0.008
5.883686542510986	0.005
5.998122692108154	0.002
6.112558841705322	0.008
6.226994514465332	0.005
6.3414306640625	0.008
6.455866813659668	0.003
6.684738636016846	0.005
6.799174785614014	0.011
6.913610935211182	0.004
7.02804708480835	0.002
7.142482757568359	0.01
7.256918907165527	0.011
7.371355056762695	0.01
7.485791206359863	0.011
7.600226879119873	0.008
7.714663028717041	0.018
7.829099178314209	0.023
7.943535327911377	0.033
8.057971000671387	0.069
8.172407150268555	0.083
8.286843299865723	0.094
8.40127944946289	0.141
8.515715599060059	0.225
8.630151748657227	0.306
8.744586944580078	0.401
8.859023094177246	0.666
8.973459243774414	1.118
9.087895393371582	1.47
}\poisontable

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};

\end{axis}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.3,0.82)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
\end{axis}

%\begin{axis}[
%	height=0.7\linewidth,
%	width=0.9\linewidth,
%	legend pos=outer north east,
%	enlarge x limits=0.02,
%	%enlarge y limits=0.01,
%	%grid=major, 
%	%grid style={dashed,gray!30},
%	xlabel=\empty,
%	ylabel=\empty,
%	xmin=0,
%	xmax=16,
%	ymin=0,
%	ymax=10,
%	xtick=\empty,
%	xtick align=inside,
%	ytick=\empty,
%	xticklabels=\empty,
%	yticklabels=\empty,
%	yticklabel style = {font=\scriptsize, yshift=0.0ex},
%	xticklabel style = {font=\scriptsize},
%	%ybar=0pt,
%	ylabel style = {font=\footnotesize, yshift=-4.5ex},
%	xlabel style = {font=\footnotesize, yshift=1ex},
%	scale only axis,
%	legend image post style={scale=0.37},
%	legend style={at={(0.3,0.69)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
%	legend cell align={left}
%	]
%	
%	\addplot[draw=black, densely dashed, line width=1pt] %
%	coordinates {
%		(12.9559, 0.0)
%		(12.9559, 10.0)
%	};
%%	\addlegendentry{\otsu threshold};
%	
%\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-ref-c16.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
6.533476698677987e-05	4.492
0.061466947197914124	0.0
0.12286856025457382	0.0
0.18427017331123352	0.0
0.24567177891731262	0.0
0.3070733845233917	0.0
0.3684750199317932	0.0
0.4298766255378723	0.0
0.4912782311439514	0.0
0.5526798367500305	0.0
0.6140814423561096	0.0
0.6754830479621887	0.0
0.7368846535682678	0.0
0.7982863187789917	0.0
0.8596879243850708	0.0
0.9210895299911499	0.0
0.982491135597229	0.0
1.043892741203308	0.0
1.1052943468093872	0.0
1.1666959524154663	0.0
1.2280975580215454	0.0
1.2894991636276245	0.0
1.3509007692337036	0.0
1.4123023748397827	0.0
1.4737039804458618	0.0
1.535105586051941	0.0
1.59650719165802	0.0
1.6579087972640991	0.0
1.7193105220794678	0.0
1.7807121276855469	0.0
1.842113733291626	0.0
1.903515338897705	0.0
1.9649169445037842	0.0
2.0263185501098633	0.0
2.0877201557159424	0.0
2.1491217613220215	0.0
2.2105233669281006	0.0
2.2719249725341797	0.0
2.333326578140259	0.0
2.394728183746338	0.0
2.456129789352417	0.0
2.517531394958496	0.0
2.578933000564575	0.0
2.6403346061706543	0.0
2.7017362117767334	0.0
2.7631378173828125	0.0
2.8245394229888916	0.0
2.8859410285949707	0.0
2.94734263420105	0.0
3.008744239807129	0.0
3.070145845413208	0.0
3.131547451019287	0.0
3.192949056625366	0.0
3.2543506622314453	0.0
3.3157522678375244	0.0
3.3771538734436035	0.0
3.4385557174682617	0.0
3.499957323074341	0.0
3.56135892868042	0.0
3.622760534286499	0.0
3.684162139892578	0.0
3.7455637454986572	0.0
3.8069653511047363	0.0
3.8683669567108154	0.0
3.9297685623168945	0.0
3.9911701679229736	0.0
4.052571773529053	0.0
4.113973140716553	0.0
4.175374984741211	0.0
4.236776351928711	0.0
4.298178195953369	0.0
4.359579563140869	0.0
4.420981407165527	0.0
4.482382774353027	0.0
4.5437846183776855	0.0
4.605186462402344	0.0
4.666587829589844	0.0
4.727989673614502	0.0
4.789391040802002	0.0
4.85079288482666	0.0
4.91219425201416	0.0
4.973596096038818	0.0
5.034997463226318	0.0
5.096399307250977	0.0
5.157800674438477	0.0
5.219202518463135	0.0
5.280603885650635	0.0
5.342005729675293	0.0
5.403407096862793	0.0
5.464808940887451	0.0
5.526210308074951	0.0
5.587612152099609	0.0
5.649013519287109	0.0
5.710415363311768	0.0
5.771816730499268	0.0
5.833218574523926	0.0
5.894619941711426	0.0
5.956021785736084	0.0
6.017423152923584	0.0
6.078824996948242	0.0
6.140226364135742	0.0
6.2016282081604	0.0
6.2630295753479	0.0
6.324431419372559	0.0
6.385832786560059	0.0
6.447234630584717	0.0
6.508635997772217	0.0
6.570037841796875	0.0
6.631439208984375	0.0
6.692841053009033	0.0
6.754242420196533	0.0
6.815644264221191	0.0
6.877045631408691	0.0
6.93844747543335	0.0
6.999849319458008	0.0
7.061250686645508	0.0
7.122652530670166	0.0
7.184053897857666	0.0
7.245455741882324	0.0
7.306857109069824	0.0
7.368258953094482	0.0
7.429660320281982	0.0
7.491062164306641	0.0
7.552463531494141	0.0
7.613865375518799	0.0
7.675266742706299	0.0
7.736668586730957	0.0
7.798069953918457	0.0
7.859471797943115	0.0
7.920873165130615	0.0
7.982275009155273	0.0
8.043676376342773	0.0
8.105077743530273	0.0
8.16648006439209	0.0
8.22788143157959	0.0
8.28928279876709	0.0
8.35068416595459	0.0
8.412086486816406	0.0
8.473487854003906	0.0
8.534889221191406	0.0
8.596290588378906	0.0
8.657692909240723	0.0
8.719094276428223	0.0
8.780495643615723	0.0
8.841897010803223	0.0
8.903299331665039	0.0
8.964700698852539	0.0
9.026102066040039	0.0
9.087503433227539	0.0
9.148905754089355	40.508
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
6.533476698677987e-05	5.0
}\poisontable

\begin{tikzpicture}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick={0,1,...,10},
	xtick align=inside,
	ytick={0, 2, 4, ..., 10},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10},
	yticklabels={0, 2, 4, 6, 8, 10},
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.1,0.98)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.1,0.83)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	\addlegendentry{Poisonous samples};
	
\end{axis}

\begin{axis}[
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10.5,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.37},
	legend style={at={(0.1,0.68)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot[draw=black, densely dashed, line width=1pt] %
	coordinates {
		(12.9259, 0.0)
		(12.9259, 16)
	};
	\addlegendentry{Threshold};
	
\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-w-metasplit-main.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.047448813915252686	0.028
0.1618848443031311	0.128
0.2763208746910095	0.331
0.39075690507888794	0.477
0.5051929354667664	0.732
0.6196289658546448	1.043
0.7340649962425232	1.203
0.8485010266304016	1.561
0.9629371166229248	1.883
1.0773731470108032	1.948
1.1918091773986816	2.067
1.30624520778656	2.153
1.4206812381744385	2.259
1.535117268562317	2.183
1.6495532989501953	2.041
1.7639893293380737	1.904
1.8784253597259521	1.731
1.9928613901138306	1.607
2.107297420501709	1.527
2.221733570098877	1.23
2.336169481277466	1.132
2.450605630874634	1.033
2.5650415420532227	0.971
2.6794776916503906	0.867
2.7939136028289795	0.737
2.9083497524261475	0.651
3.0227856636047363	0.565
3.1372218132019043	0.587
3.251657724380493	0.594
3.366093873977661	0.481
3.48052978515625	0.426
3.594965934753418	0.439
3.709401845932007	0.432
3.823837995529175	0.408
3.9382739067077637	0.365
4.052710056304932	0.345
4.1671462059021	0.328
4.281581878662109	0.305
4.396018028259277	0.305
4.510454177856445	0.294
4.624890327453613	0.264
4.739326000213623	0.261
4.853762149810791	0.255
4.968198299407959	0.266
5.082634449005127	0.236
5.197070121765137	0.214
5.311506271362305	0.218
5.425942420959473	0.201
5.540378570556641	0.188
5.654814720153809	0.211
5.769250392913818	0.199
5.883686542510986	0.162
5.998122692108154	0.185
6.112558841705322	0.189
6.226994514465332	0.17
6.3414306640625	0.143
6.455866813659668	0.152
6.570302963256836	0.175
6.684738636016846	0.149
6.799174785614014	0.139
6.913610935211182	0.123
7.02804708480835	0.147
7.142482757568359	0.124
7.256918907165527	0.123
7.371355056762695	0.132
7.485791206359863	0.112
7.600226879119873	0.109
7.714663028717041	0.099
7.829099178314209	0.077
7.943535327911377	0.098
8.057971000671387	0.113
8.172407150268555	0.088
8.286843299865723	0.079
8.40127944946289	0.078
8.515715599060059	0.062
8.630151748657227	0.058
8.744586944580078	0.049
8.859023094177246	0.032
8.973459243774414	0.015
9.087895393371582	0.004
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.39075690507888794	0.002
0.5051929354667664	0.005
0.6196289658546448	0.008
0.7340649962425232	0.007
0.8485010266304016	0.005
0.9629371166229248	0.006
1.0773731470108032	0.008
1.1918091773986816	0.01
1.30624520778656	0.009
1.4206812381744385	0.007
1.535117268562317	0.009
1.6495532989501953	0.008
1.7639893293380737	0.009
1.8784253597259521	0.007
1.9928613901138306	0.004
2.107297420501709	0.008
2.221733570098877	0.001
2.450605630874634	0.002
2.5650415420532227	0.003
2.6794776916503906	0.002
2.7939136028289795	0.001
2.9083497524261475	0.001
3.0227856636047363	0.006
3.1372218132019043	0.005
3.251657724380493	0.006
3.366093873977661	0.012
3.48052978515625	0.007
3.594965934753418	0.004
3.709401845932007	0.007
3.823837995529175	0.011
3.9382739067077637	0.007
4.1671462059021	0.003
4.281581878662109	0.003
4.396018028259277	0.008
4.510454177856445	0.004
4.624890327453613	0.004
4.739326000213623	0.003
4.853762149810791	0.005
5.082634449005127	0.003
5.197070121765137	0.005
5.311506271362305	0.004
5.425942420959473	0.005
5.540378570556641	0.003
5.654814720153809	0.008
5.883686542510986	0.005
5.998122692108154	0.002
6.112558841705322	0.008
6.226994514465332	0.005
6.3414306640625	0.008
6.455866813659668	0.003
6.684738636016846	0.005
6.799174785614014	0.011
6.913610935211182	0.004
7.02804708480835	0.002
7.142482757568359	0.01
7.256918907165527	0.011
7.371355056762695	0.01
7.485791206359863	0.011
7.600226879119873	0.008
7.714663028717041	0.018
7.829099178314209	0.023
7.943535327911377	0.033
8.057971000671387	0.069
8.172407150268555	0.083
8.286843299865723	0.094
8.40127944946289	0.141
8.515715599060059	0.225
8.630151748657227	0.306
8.744586944580078	0.401
8.859023094177246	0.666
8.973459243774414	1.118
9.087895393371582	1.47
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\wmetabox}
\savebox{\wmetabox}{%
\begin{tikzpicture}
	\begin{axis}[
		ybar,
		axis background/.style={fill=white},
		height=0.4\linewidth,
		width=0.4\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.03,
		%enlarge y limits=0.01,
		grid=major, 
		grid style={dashed,gray!30},
		title=\empty,
		xlabel=\empty, %{\sce Loss},
		ylabel=\empty, %{\# Samples $\times 10^3$},
		xmin=8,
		xmax=10,
		ymin=0,
		ymax=2,
		xtick={8,8.5,...,10},
		xtick align=inside,
		ytick={0, 0.5, 1, 1.5, 2},
		xticklabels={8, 8.5, 9, 9.5, 10},
		yticklabels={0, 0.5, 1, 1.5, 2},
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.35,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
				transform shape}, column sep=1pt},
		legend cell align={left}
		]
		
		\addplot [ybar, bar width=2.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
		%	\addlegendentry{Benign samples};
		
	\end{axis}
	
	\begin{axis}[
		ybar,
		height=0.4\linewidth,
		width=0.4\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.03,
		%enlarge y limits=0.01,
		%grid=major, 
		%grid style={dashed,gray!30},
		xlabel=\empty,
		ylabel=\empty, %{\# Samples $\times 10^3$},
		xmin=8,
		xmax=10,
		ymin=0,
		ymax=2,
		xtick=\empty,
		xtick align=inside,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		yticklabel style = {font=\scriptsize, yshift=0.0ex},
		xticklabel style = {font=\scriptsize},
		%ybar=0pt,
		ylabel style = {font=\footnotesize, yshift=-4.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		scale only axis,
		legend image post style={scale=0.8},
		legend style={at={(0.35,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
		legend cell align={left}
		]
		
		\addplot[ybar, bar width=2.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%		\addlegendentry{Poisonous samples};
		
	\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=4.2,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 1, 2, ..., 5},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0,1,2,3,4,5},
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.25,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=4.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.25,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
	\addlegendentry{Poisonous samples};
%	
%	\node[at={(15, 50)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\wmetabox}};
%	
%	\draw [
%	->,
%	black,
%	very thick,
%	] (95, 100) to [out=60, in=0] (85, 300);

\end{axis}
\end{tikzpicture}

==> figures/cifar10-wrn-badnets-wo-metasplit-main.tex <==
\pgfplotstableread[col sep=space]{%
bins	clean
0.049334507435560226	0.031
0.1638423055410385	0.094
0.2783500850200653	0.278
0.3928578794002533	0.457
0.5073657035827637	0.807
0.6218734979629517	1.186
0.7363812923431396	1.665
0.8508890867233276	1.982
0.9653968811035156	2.203
1.0799046754837036	2.435
1.1944124698638916	2.459
1.3089202642440796	2.378
1.4234280586242676	2.277
1.5379358530044556	1.938
1.6524436473846436	1.755
1.7669514417648315	1.498
1.8814592361450195	1.364
1.9959670305252075	1.144
2.1104748249053955	1.017
2.224982500076294	0.914
2.3394904136657715	0.727
2.45399808883667	0.719
2.5685060024261475	0.616
2.683013677597046	0.573
2.7975215911865234	0.572
2.912029266357422	0.534
3.0265371799468994	0.473
3.141044855117798	0.478
3.2555527687072754	0.426
3.370060443878174	0.385
3.4845683574676514	0.336
3.59907603263855	0.368
3.7135839462280273	0.331
3.828091621398926	0.312
3.9425995349884033	0.306
4.057107448577881	0.285
4.171615123748779	0.276
4.286122798919678	0.244
4.400630474090576	0.247
4.515138626098633	0.255
4.629646301269531	0.23
4.74415397644043	0.221
4.858661651611328	0.23
4.973169803619385	0.22
5.087677478790283	0.206
5.202185153961182	0.192
5.31669282913208	0.19
5.431200981140137	0.169
5.545708656311035	0.2
5.660216331481934	0.176
5.774724006652832	0.165
5.889232158660889	0.168
6.003739833831787	0.171
6.1182475090026855	0.174
6.232755184173584	0.131
6.347263336181641	0.155
6.461771011352539	0.161
6.5762786865234375	0.149
6.690786361694336	0.135
6.805294513702393	0.151
6.919802188873291	0.15
7.0343098640441895	0.122
7.148817539215088	0.116
7.2633256912231445	0.123
7.377833366394043	0.127
7.492341041564941	0.132
7.60684871673584	0.106
7.7213568687438965	0.119
7.835864543914795	0.147
7.950372219085693	0.123
8.06488037109375	0.121
8.179388046264648	0.125
8.293895721435547	0.138
8.408403396606445	0.132
8.522911071777344	0.155
8.637418746948242	0.153
8.75192642211914	0.188
8.866435050964355	0.318
8.980942726135254	0.553
9.095450401306152	1.913
%0.12469123303890228	0.011
%0.23826159536838531	0.033
%0.35183197259902954	0.107
%0.4654023349285126	0.178
%0.5789726972579956	0.3
%0.692543089389801	0.485
%0.8061134219169617	0.698
%0.9196838140487671	0.937
%1.0332541465759277	1.176
%1.1468244791030884	1.425
%1.2603949308395386	1.726
%1.3739652633666992	1.892
%1.4875355958938599	2.072
%1.6011059284210205	2.148
%1.7146763801574707	2.196
%1.8282467126846313	2.082
%1.941817045211792	1.951
%2.055387496948242	1.818
%2.1689577102661133	1.592
%2.2825281620025635	1.454
%2.3960986137390137	1.29
%2.5096688270568848	1.097
%2.623239278793335	0.976
%2.736809730529785	0.839
%2.8503799438476562	0.805
%2.9639503955841064	0.693
%3.0775208473205566	0.662
%3.1910910606384277	0.556
%3.304661512374878	0.502
%3.418231725692749	0.501
%3.531802177429199	0.438
%3.6453726291656494	0.407
%3.7589428424835205	0.392
%3.8725132942199707	0.373
%3.986083745956421	0.331
%4.099654197692871	0.301
%4.213224411010742	0.341
%4.326794624328613	0.278
%4.440365314483643	0.278
%4.553935527801514	0.288
%4.667505741119385	0.221
%4.781076431274414	0.254
%4.894646644592285	0.221
%5.008216857910156	0.206
%5.1217875480651855	0.211
%5.235357761383057	0.214
%5.348927974700928	0.187
%5.462498188018799	0.168
%5.576068878173828	0.172
%5.689639091491699	0.19
%5.80320930480957	0.194
%5.9167799949646	0.16
%6.030350208282471	0.146
%6.143920421600342	0.161
%6.257491111755371	0.15
%6.371061325073242	0.134
%6.484631538391113	0.149
%6.598202228546143	0.135
%6.711772441864014	0.114
%6.825342655181885	0.107
%6.938913345336914	0.13
%7.052483558654785	0.108
%7.166053771972656	0.107
%7.2796244621276855	0.12
%7.393194675445557	0.097
%7.506764888763428	0.088
%7.620335578918457	0.089
%7.733905792236328	0.09
%7.847476005554199	0.078
%7.96104621887207	0.076
%8.074616432189941	0.07
%8.188187599182129	0.07
%8.3017578125	0.063
%8.415328025817871	0.053
%8.528898239135742	0.045
%8.642468452453613	0.038
%8.756038665771484	0.03
%8.869609832763672	0.019
%8.983180046081543	0.013
%9.096750259399414	4.493
}\cleantable

\pgfplotstableread[col sep=space]{%
bins	poison
0.1638423055410385	0.004
0.2783500850200653	0.003
0.5073657035827637	0.004
0.6218734979629517	0.004
0.7363812923431396	0.003
0.8508890867233276	0.003
0.9653968811035156	0.005
1.0799046754837036	0.004
1.1944124698638916	0.002
1.3089202642440796	0.004
1.4234280586242676	0.002
1.7669514417648315	0.002
1.8814592361450195	0.002
1.9959670305252075	0.003
2.1104748249053955	0.002
2.45399808883667	0.004
2.5685060024261475	0.005
2.683013677597046	0.002
2.7975215911865234	0.002
2.912029266357422	0.003
3.141044855117798	0.003
3.370060443878174	0.006
3.4845683574676514	0.004
3.59907603263855	0.005
3.7135839462280273	0.003
3.9425995349884033	0.002
4.057107448577881	0.006
4.171615123748779	0.003
4.286122798919678	0.003
4.400630474090576	0.004
4.515138626098633	0.003
4.629646301269531	0.007
4.74415397644043	0.005
4.973169803619385	0.002
5.087677478790283	0.003
5.202185153961182	0.003
5.31669282913208	0.004
5.431200981140137	0.002
5.545708656311035	0.006
5.660216331481934	0.004
5.774724006652832	0.006
5.889232158660889	0.006
6.003739833831787	0.003
6.1182475090026855	0.004
6.232755184173584	0.005
6.347263336181641	0.01
6.461771011352539	0.01
6.5762786865234375	0.006
6.690786361694336	0.006
6.805294513702393	0.005
6.919802188873291	0.009
7.0343098640441895	0.013
7.148817539215088	0.005
7.2633256912231445	0.009
7.377833366394043	0.009
7.492341041564941	0.01
7.60684871673584	0.008
7.7213568687438965	0.011
7.835864543914795	0.013
7.950372219085693	0.017
8.06488037109375	0.016
8.179388046264648	0.011
8.293895721435547	0.021
8.408403396606445	0.019
8.522911071777344	0.041
8.637418746948242	0.029
8.75192642211914	0.043
8.866435050964355	0.12
8.980942726135254	0.248
9.095450401306152	4.139
%9.096750259399414	5.0
}\poisontable

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\wometabox}
\savebox{\wometabox}{%
\begin{tikzpicture}
\begin{axis}[
	ybar,
	axis background/.style={fill=white},
	height=0.4\linewidth,
	width=0.4\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.90)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=2.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
\end{axis}

\begin{axis}[
	ybar,
%	axis background/.style={fill=white},
	height=0.4\linewidth,
	width=0.4\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.03,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty,
	xlabel=\empty, %{\sce Loss},
	ylabel=\empty, %{\# Samples $\times 10^3$},
	xmin=8,
	xmax=10,
	ymin=0,
	ymax=2,
	xtick={8,8.5,...,10},
	xtick align=inside,
	ytick={0, 0.5, 1, 1.5, 2},
	xticklabels={8, 8.5, 9, 9.5, 10},
	yticklabels={0, 0.5, 1, 1.5, 2},
	yticklabel style = {font=\scriptsize, yshift=0.0ex},
	xticklabel style = {font=\scriptsize},
	%ybar=0pt,
	ylabel style = {font=\footnotesize, yshift=-4.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.70)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=2.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=1, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};
	
\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={\rce Loss},
	ylabel={\# Samples $\times 10^3$},
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=4.2,
	xtick={0,2,...,16},
	xtick align=inside,
	ytick={0, 1, 2, ..., 5},
	xticklabels={0,2,4,6,8,10,12,14,16},
	yticklabels={0,1,2,3,4,5},
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.95)}, font=\legendsize, anchor=north 
		west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 
			transform shape}, column sep=1pt},
	legend cell align={left}
	]
	
	\addplot [ybar, bar width=1.5, draw=primarycolor, draw opacity=0, line width=0, fill=primarycolor, fill opacity=0.9, mark options={scale=0.5}] table[x index = 0, y index=1] {\cleantable};
%	\addlegendentry{Benign samples};
	
\end{axis}

\begin{axis}[
	ybar,
	height=0.5\linewidth,
	width=0.9\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.04,
	%enlarge y limits=0.01,
	%grid=major, 
	%grid style={dashed,gray!30},
	xlabel=\empty,
	ylabel=\empty,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=4.2,
	xtick=\empty,
	xtick align=inside,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	yticklabel style = {font=\ticksize, yshift=0.0ex},
	xticklabel style = {font=\ticksize},
	%ybar=0pt,
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	scale only axis,
	legend image post style={scale=0.8},
	legend style={at={(0.05,0.80)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, 		transform shape}, column sep=1pt}, 
	legend cell align={left}
	]
	
	\addplot[ybar, bar width=1.5, draw=secondarycolor, draw opacity=0, line width=0, fill=secondarycolor, fill opacity=0.8, mark options={scale=0.5}] table[x index = 0, y index=1] {\poisontable};
%	\addlegendentry{Poisonous samples};
	
%	\node[at={(15, 50)}, anchor = south west, inner sep=0pt](metasplit){\usebox{\wmetabox}};
	
	\node[anchor=west] at (40, 275) {Overlap};
	
	\draw [
	-,
	black,
	very thick,
	] (60.5, 250) -- (60.5, 190);
	
	\draw [
	->,
	black,
	very thick,
	] (60, 190) -- (86, 190);
	
\end{axis}
\end{tikzpicture}

==> figures/comp-resplit-train-wrn.tex <==
\pgfplotstableread[col sep=space]{%
epoch	acc	asr	acc	asr
1	56.26	0.00	59.72	3.36
2	64.81	0.00	71.02	2.61
3	69.71	0.00	72.78	2.52
4	66.58	0.00	75.79	1.20
5	71.53	0.00	76.83	1.51
6	72.12	0.00	79.11	0.93
7	68.55	0.00	79.67	2.11
8	70.97	0.00	78.60	4.36
9	73.19	0.00	75.21	1.78
10	73.26	0.00	78.17	1.24
11	70.81	0.00	81.70	1.68
12	73.98	0.00	79.51	1.38
13	72.31	0.00	80.58	2.08
14	71.08	0.00	80.10	0.79
15	73.49	0.00	80.33	1.99
16	73.31	0.00	82.14	2.08
17	74.76	0.00	78.27	2.31
18	73.65	0.00	81.65	1.64
19	73.97	0.00	80.32	1.09
20	73.90	0.00	80.51	1.10
21	74.24	0.00	82.46	1.03
22	74.40	0.00	79.40	1.37
23	70.86	0.00	81.25	1.36
24	73.19	0.00	81.48	1.06
25	72.66	0.00	79.85	2.24
26	79.53	0.00	87.84	0.81
27	80.04	0.00	88.29	0.87
28	80.45	0.00	88.62	0.73
29	80.34	0.00	88.92	1.18
30	80.31	0.00	88.92	0.51
31	80.22	0.00	88.64	0.60
32	80.31	0.00	88.75	1.01
33	80.12	0.00	89.05	0.78
34	80.47	0.00	88.42	0.80
35	80.02	0.00	87.57	0.90
36	80.61	0.00	88.81	0.84
37	79.75	0.00	88.81	0.76
38	79.60	0.00	88.63	0.87
39	80.06	0.00	88.92	0.88
40	79.53	0.00	88.64	0.80
41	81.59	0.00	90.09	0.71
42	81.38	0.00	89.95	0.90
43	81.72	0.00	90.46	0.76
44	81.13	0.00	90.44	0.77
45	81.63	0.00	90.14	0.81
46	81.69	0.00	90.20	0.72
47	81.70	0.00	90.75	0.78
48	81.54	0.00	90.56	0.79
49	81.68	0.00	90.46	0.78
50	81.80	0.00	90.29	0.78
}\harveytrain

\begin{tikzpicture}
	\begin{axis}[
		height=.45\linewidth,
		width=.75\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.01,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= Epoch, % Set the labels
		ylabel= \acc in \%,
		xmin=1,
		xmax=50,
		ymin=40,
		ymax=90,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		xticklabels={1,5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		ytick={40, 50, 60, ..., 100},
		yticklabels={40, 50, 60, 70, 80, 90, 100},
		smooth,
		tension=0.5,
		yticklabel style = {font=\scriptsize, xshift=.5ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-3.5ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend style={at={(0.4, 0.55)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=0.9, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=1] 
		{\harveytrain};
		\addplot+[mark=none, mark options={solid, mark size=1pt}, color=primarycolor, line width=1.5pt] table[x index = 0, y index=3] 
		{\harveytrain};
		
		\addlegendentry{\acc w/o meta-splitting};
		\addlegendentry{\acc w/ meta-splitting};
		
	\end{axis}
	
	\begin{axis}[
		height=.45\linewidth,
		width=.75\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.01,
		enlarge y limits=0.05,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= \asr in \%,
		xmin=1,
		xmax=50,
		ymin=0,
		ymax=25,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
		xticklabels=\empty,
		ytick={0, 5, 10, 15, 20, 25, 30},
		yticklabels={0, 5, 10, 15, 20, 25, 30},
		ylabel near ticks, yticklabel pos=right,
		smooth,
		tension=0.5,
		yticklabel style = {font=\scriptsize, xshift=-0.5ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=0ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		legend style={at={(0.4, 0.38)}, font=\legendsize, anchor=north west, 
			legend columns=1, fill=white, draw=white, 
			nodes={scale=0.9, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=none, densely dashed, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=2]
		{\harveytrain};
		
		\addplot+[mark=none, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line 
		width=1.5pt] table[x index = 0, y index=4]
		{\harveytrain};
		
		\addlegendentry{\asr w/o meta-splitting};
		\addlegendentry{\asr w/ meta-splitting};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/comp-resplit-train.tex <==
\pgfplotstableread[col sep=space]{%
epoch	acc	asr	acc	asr
1	53.84	0.00	53.55	3.33
2	67.06	0.00	69.61	5.11
3	69.99	0.00	74.00	1.12
4	72.24	0.00	78.18	5.38
5	74.79	0.00	80.86	1.70
6	77.02	0.00	83.10	1.38
7	71.93	0.00	82.49	3.27
8	76.60	0.00	84.78	1.20
9	75.92	0.00	83.77	1.70
10	77.07	0.00	81.50	1.47
11	77.69	0.00	85.03	2.90
12	77.05	0.00	86.23	0.92
13	77.81	0.00	86.22	1.03
14	77.56	0.00	84.28	1.99
15	79.41	0.00	82.59	1.06
16	76.00	0.00	86.32	1.53
17	77.92	0.00	85.26	1.37
18	77.41	0.00	86.88	1.33
19	78.12	0.00	86.88	1.04
20	78.09	0.00	87.18	1.60
21	76.55	0.00	88.27	1.82
22	78.59	0.00	85.19	3.03
23	78.06	0.00	87.75	0.83
24	78.73	0.00	87.44	3.58
25	78.92	0.00	87.60	1.52
26	83.97	0.00	93.09	0.39
27	84.39	0.00	93.38	0.41
28	84.45	0.00	93.64	0.36
29	84.47	0.00	93.70	0.24
30	85.08	0.00	93.61	0.38
31	84.94	0.00	93.37	0.40
32	84.45	0.00	92.86	0.18
33	84.36	0.00	93.39	0.33
34	84.60	0.00	92.80	0.28
35	84.18	0.00	93.17	0.17
36	84.42	0.00	93.78	0.50
37	84.42	0.00	93.85	0.32
38	84.44	0.00	93.10	0.30
39	84.26	0.00	92.95	0.36
40	84.28	0.00	92.77	0.32
41	85.47	0.00	94.04	0.26
42	85.46	0.00	94.34	0.23
43	85.63	0.00	94.35	0.19
44	85.55	0.00	94.43	0.26
45	85.65	0.00	94.54	0.14
46	85.48	0.00	94.54	0.19
47	85.55	0.00	94.60	0.18
48	85.62	0.00	94.59	0.16
49	85.72	0.00	94.43	0.11
50	85.76	0.00	94.65	0.13
}\harveytrain

\begin{tikzpicture}
\begin{axis}[
	height=.5\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.01,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= Epoch, % Set the labels
	ylabel= \acc in \%,
	xmin=1,
	xmax=50,
	ymin=40,
	ymax=100,
	xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
	xticklabels={1,5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
	ytick={40, 50, 60, ..., 100},
	yticklabels={40, 50, 60, 70, 80, 90, 100},
	smooth,
	tension=0.5,
	yticklabel style = {font=\scriptsize, xshift=.5ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=-3.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend style={at={(0.52, 0.60)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=0.9, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=1] 
	{\harveytrain};
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=primarycolor, line width=1.5pt] table[x index = 0, y index=3] 
	{\harveytrain};
	
	\addlegendentry{\acc w/o meta-splitting};
	\addlegendentry{\acc w/ meta-splitting};
	
\end{axis}

\begin{axis}[
	height=.5\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.01,
	enlarge y limits=0.05,
%	grid=major, 
%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= \asr in \%,
	xmin=1,
	xmax=50,
	ymin=0,
	ymax=12,
	xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10, 12},
	yticklabels={0, 2, 4, 6, 8, 10, 12},
	ylabel near ticks, yticklabel pos=right,
	smooth,
	tension=0.5,
	yticklabel style = {font=\scriptsize, xshift=-0.5ex},
	xticklabel style = {font=\scriptsize},
	ylabel style = {font=\footnotesize, yshift=0.5ex},
	xlabel style = {font=\footnotesize, yshift=1ex},
	legend style={at={(0.52, 0.45)}, font=\legendsize, anchor=north west, 
		legend columns=1, fill=white, draw=white, 
		nodes={scale=0.9, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1.5pt] table[x index = 0, y index=2]
	{\harveytrain};
	
	\addplot+[mark=none, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line 
	width=1.5pt] table[x index = 0, y index=4]
	{\harveytrain};
	
	\addlegendentry{\asr w/o meta-splitting};
	\addlegendentry{\asr w/ meta-splitting};
	
\end{axis}
	
\end{tikzpicture}
